Continuous Adaptive Cross Approximation for Ill-posed Problems with Chebfun

The analysis of linear ill-posed problems often is carried out in function spaces using tools from functional analysis. However, the numerical solution of these problems typically is computed by first discretizing the problem and then applying tools from (finite-dimensional) linear algebra. The present paper explores the feasibility of applying the Chebfun package to solve ill-posed problems. This approach allows a user to work with functions instead of matrices. The solution process therefore is much closer to the analysis of ill-posed problems than standard linear algebra-based solution methods.

==> Baart_figure5_2.tex <==

% ____________________ Baart Kernel (Figure 5.2) ____________________ %
\begin{figure}
  \centering
%	\beginpgfgraphicnamed{figure-5.2}
  \begin{tikzpicture}
    \begin{axis}[ %
      title=(a), scale only axis, %
      scaled y ticks = false,%
      y tick label style={/pgf/number format/fixed,%
        /pgf/number format/1000 sep =
        \thinspace % Optional if you want to replace comma as the 1000 separator
      	},%
        x tick label style={/pgf/number format/fixed,%
          /pgf/number format/1000 sep =
          \thinspace % Optional if you want to replace comma as the 1000 separator
        },%
        width=0.75\textwidth,%
        height=0.22067\textheight,%
        xmin=0, xmax=pi/2, %
        ymin=0, ymax=pi,%
        zmin=0, zmax=5,%
        scaled ticks = false,%
        xtick = {0, 0.3926991, 0.7853982, 1.178097245, 1.5707963},%
        xticklabels = {$0$, $\frac{\pi}{8}$,$\frac{\pi}{4}$, $\frac{3\pi}{8}$,
          $\frac{\pi}{2}$},%
        ytick = {0, 0.7853982, 1.5707963, 2.3561945, 3.1415926},%
        yticklabels = {$0$,$\frac{\pi}{4}$, $\frac{\pi}{2}$,
          $\frac{3\pi}{4}$,$\pi$},%
        every axis y label/.style= {at={(ticklabel
            cs:0.5)},rotate=90,yshift=3pt},%
        axis on top, %
        every axis legend/.append style={ at={(0.95,0.95)}, anchor=north east,
          cells={anchor=west}, }, mark size = 2, ]
        
        \addplot3[surf, samples=51, domain=0:pi/2, y domain=0:pi]%
        {exp(x*cos(deg(y)))};
 		\end{axis}
		\end{tikzpicture}
%__________________________Baart Right-hand side(Figure 5.3(b))_________________________________________________%
		\begin{tikzpicture}
  			\begin{axis}[ 
  			title=(b),
    		scale only axis, 
    		scaled y ticks = false,
    		y tick label style={/pgf/number format/fixed,
      		/pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      		},
    		x tick label style={/pgf/number format/fixed,
      		/pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      		},
    		width=0.75\textwidth,
    		height=0.22067\textheight, 
    		xmin=0, xmax=2000, 
    		ymin=1.8, ymax=3,
    		scaled ticks = false,
    		xtick = {0,250, 500, 750, 1000, 1250, 1500, 1750, 2000},
    		xticklabels = {$0$, $\frac{\pi}{16}$,$\frac{\pi}{8}$,$\frac{3\pi}{16}$, $\frac{\pi}{4}$,$\frac{5\pi}{16}$, $\frac{3\pi}{8}$,$\frac{7\pi}{16}$, $\frac{\pi}{2}$},
    		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90,yshift=3pt},
    		axis on top, 
    		every axis legend/.append style={
      		at={(0.5,0.97)},
      		anchor=north east,
      		cells={anchor=west},
    		},
    		mark size = 2,
    		]
    		\addplot[SPECred, very thick,]
			coordinates{%
(1,2.000000e+00)%
(2,2.000000e+00)%
(3,2.000001e+00)%
(4,2.000002e+00)%
(5,2.000003e+00)%
(6,2.000005e+00)%
(7,2.000007e+00)%
(8,2.000010e+00)%
(9,2.000013e+00)%
(10,2.000017e+00)%
(11,2.000021e+00)%
(12,2.000025e+00)%
(13,2.000030e+00)%
(14,2.000035e+00)%
(15,2.000040e+00)%
(16,2.000046e+00)%
(17,2.000053e+00)%
(18,2.000059e+00)%
(19,2.000067e+00)%
(20,2.000074e+00)%
(21,2.000082e+00)%
(22,2.000091e+00)%
(23,2.000100e+00)%
(24,2.000109e+00)%
(25,2.000119e+00)%
(26,2.000129e+00)%
(27,2.000139e+00)%
(28,2.000150e+00)%
(29,2.000161e+00)%
(30,2.000173e+00)%
(31,2.000185e+00)%
(32,2.000198e+00)%
(33,2.000211e+00)%
(34,2.000224e+00)%
(35,2.000238e+00)%
(36,2.000252e+00)%
(37,2.000267e+00)%
(38,2.000282e+00)%
(39,2.000297e+00)%
(40,2.000313e+00)%
(41,2.000329e+00)%
(42,2.000346e+00)%
(43,2.000363e+00)%
(44,2.000381e+00)%
(45,2.000398e+00)%
(46,2.000417e+00)%
(47,2.000436e+00)%
(48,2.000455e+00)%
(49,2.000474e+00)%
(50,2.000494e+00)%
(51,2.000515e+00)%
(52,2.000535e+00)%
(53,2.000557e+00)%
(54,2.000578e+00)%
(55,2.000600e+00)%
(56,2.000623e+00)%
(57,2.000646e+00)%
(58,2.000669e+00)%
(59,2.000692e+00)%
(60,2.000717e+00)%
(61,2.000741e+00)%
(62,2.000766e+00)%
(63,2.000791e+00)%
(64,2.000817e+00)%
(65,2.000843e+00)%
(66,2.000870e+00)%
(67,2.000897e+00)%
(68,2.000924e+00)%
(69,2.000952e+00)%
(70,2.000980e+00)%
(71,2.001009e+00)%
(72,2.001038e+00)%
(73,2.001067e+00)%
(74,2.001097e+00)%
(75,2.001127e+00)%
(76,2.001158e+00)%
(77,2.001189e+00)%
(78,2.001221e+00)%
(79,2.001252e+00)%
(80,2.001285e+00)%
(81,2.001318e+00)%
(82,2.001351e+00)%
(83,2.001384e+00)%
(84,2.001418e+00)%
(85,2.001453e+00)%
(86,2.001487e+00)%
(87,2.001523e+00)%
(88,2.001558e+00)%
(89,2.001594e+00)%
(90,2.001631e+00)%
(91,2.001668e+00)%
(92,2.001705e+00)%
(93,2.001743e+00)%
(94,2.001781e+00)%
(95,2.001819e+00)%
(96,2.001858e+00)%
(97,2.001897e+00)%
(98,2.001937e+00)%
(99,2.001977e+00)%
(100,2.002018e+00)%
(101,2.002059e+00)%
(102,2.002100e+00)%
(103,2.002142e+00)%
(104,2.002184e+00)%
(105,2.002227e+00)%
(106,2.002270e+00)%
(107,2.002313e+00)%
(108,2.002357e+00)%
(109,2.002402e+00)%
(110,2.002446e+00)%
(111,2.002491e+00)%
(112,2.002537e+00)%
(113,2.002583e+00)%
(114,2.002629e+00)%
(115,2.002676e+00)%
(116,2.002723e+00)%
(117,2.002771e+00)%
(118,2.002819e+00)%
(119,2.002867e+00)%
(120,2.002916e+00)%
(121,2.002965e+00)%
(122,2.003015e+00)%
(123,2.003065e+00)%
(124,2.003115e+00)%
(125,2.003166e+00)%
(126,2.003218e+00)%
(127,2.003269e+00)%
(128,2.003321e+00)%
(129,2.003374e+00)%
(130,2.003427e+00)%
(131,2.003480e+00)%
(132,2.003534e+00)%
(133,2.003588e+00)%
(134,2.003643e+00)%
(135,2.003698e+00)%
(136,2.003753e+00)%
(137,2.003809e+00)%
(138,2.003865e+00)%
(139,2.003922e+00)%
(140,2.003979e+00)%
(141,2.004037e+00)%
(142,2.004094e+00)%
(143,2.004153e+00)%
(144,2.004212e+00)%
(145,2.004271e+00)%
(146,2.004330e+00)%
(147,2.004390e+00)%
(148,2.004451e+00)%
(149,2.004511e+00)%
(150,2.004573e+00)%
(151,2.004634e+00)%
(152,2.004696e+00)%
(153,2.004759e+00)%
(154,2.004822e+00)%
(155,2.004885e+00)%
(156,2.004949e+00)%
(157,2.005013e+00)%
(158,2.005077e+00)%
(159,2.005142e+00)%
(160,2.005207e+00)%
(161,2.005273e+00)%
(162,2.005339e+00)%
(163,2.005406e+00)%
(164,2.005473e+00)%
(165,2.005540e+00)%
(166,2.005608e+00)%
(167,2.005676e+00)%
(168,2.005745e+00)%
(169,2.005814e+00)%
(170,2.005884e+00)%
(171,2.005954e+00)%
(172,2.006024e+00)%
(173,2.006095e+00)%
(174,2.006166e+00)%
(175,2.006237e+00)%
(176,2.006309e+00)%
(177,2.006382e+00)%
(178,2.006454e+00)%
(179,2.006528e+00)%
(180,2.006601e+00)%
(181,2.006675e+00)%
(182,2.006750e+00)%
(183,2.006825e+00)%
(184,2.006900e+00)%
(185,2.006976e+00)%
(186,2.007052e+00)%
(187,2.007128e+00)%
(188,2.007205e+00)%
(189,2.007283e+00)%
(190,2.007360e+00)%
(191,2.007438e+00)%
(192,2.007517e+00)%
(193,2.007596e+00)%
(194,2.007676e+00)%
(195,2.007755e+00)%
(196,2.007836e+00)%
(197,2.007916e+00)%
(198,2.007997e+00)%
(199,2.008079e+00)%
(200,2.008161e+00)%
(201,2.008243e+00)%
(202,2.008326e+00)%
(203,2.008409e+00)%
(204,2.008493e+00)%
(205,2.008577e+00)%
(206,2.008661e+00)%
(207,2.008746e+00)%
(208,2.008831e+00)%
(209,2.008917e+00)%
(210,2.009003e+00)%
(211,2.009089e+00)%
(212,2.009176e+00)%
(213,2.009263e+00)%
(214,2.009351e+00)%
(215,2.009439e+00)%
(216,2.009528e+00)%
(217,2.009617e+00)%
(218,2.009706e+00)%
(219,2.009796e+00)%
(220,2.009886e+00)%
(221,2.009977e+00)%
(222,2.010068e+00)%
(223,2.010159e+00)%
(224,2.010251e+00)%
(225,2.010343e+00)%
(226,2.010436e+00)%
(227,2.010529e+00)%
(228,2.010623e+00)%
(229,2.010717e+00)%
(230,2.010811e+00)%
(231,2.010906e+00)%
(232,2.011001e+00)%
(233,2.011097e+00)%
(234,2.011193e+00)%
(235,2.011289e+00)%
(236,2.011386e+00)%
(237,2.011483e+00)%
(238,2.011581e+00)%
(239,2.011679e+00)%
(240,2.011778e+00)%
(241,2.011876e+00)%
(242,2.011976e+00)%
(243,2.012076e+00)%
(244,2.012176e+00)%
(245,2.012276e+00)%
(246,2.012377e+00)%
(247,2.012479e+00)%
(248,2.012581e+00)%
(249,2.012683e+00)%
(250,2.012786e+00)%
(251,2.012889e+00)%
(252,2.012992e+00)%
(253,2.013096e+00)%
(254,2.013201e+00)%
(255,2.013305e+00)%
(256,2.013411e+00)%
(257,2.013516e+00)%
(258,2.013622e+00)%
(259,2.013729e+00)%
(260,2.013835e+00)%
(261,2.013943e+00)%
(262,2.014050e+00)%
(263,2.014158e+00)%
(264,2.014267e+00)%
(265,2.014376e+00)%
(266,2.014485e+00)%
(267,2.014595e+00)%
(268,2.014705e+00)%
(269,2.014816e+00)%
(270,2.014927e+00)%
(271,2.015038e+00)%
(272,2.015150e+00)%
(273,2.015262e+00)%
(274,2.015375e+00)%
(275,2.015488e+00)%
(276,2.015602e+00)%
(277,2.015716e+00)%
(278,2.015830e+00)%
(279,2.015945e+00)%
(280,2.016060e+00)%
(281,2.016176e+00)%
(282,2.016292e+00)%
(283,2.016408e+00)%
(284,2.016525e+00)%
(285,2.016642e+00)%
(286,2.016760e+00)%
(287,2.016878e+00)%
(288,2.016997e+00)%
(289,2.017116e+00)%
(290,2.017235e+00)%
(291,2.017355e+00)%
(292,2.017475e+00)%
(293,2.017596e+00)%
(294,2.017717e+00)%
(295,2.017838e+00)%
(296,2.017960e+00)%
(297,2.018082e+00)%
(298,2.018205e+00)%
(299,2.018328e+00)%
(300,2.018452e+00)%
(301,2.018576e+00)%
(302,2.018700e+00)%
(303,2.018825e+00)%
(304,2.018950e+00)%
(305,2.019076e+00)%
(306,2.019202e+00)%
(307,2.019328e+00)%
(308,2.019455e+00)%
(309,2.019582e+00)%
(310,2.019710e+00)%
(311,2.019838e+00)%
(312,2.019967e+00)%
(313,2.020096e+00)%
(314,2.020225e+00)%
(315,2.020355e+00)%
(316,2.020485e+00)%
(317,2.020616e+00)%
(318,2.020747e+00)%
(319,2.020879e+00)%
(320,2.021011e+00)%
(321,2.021143e+00)%
(322,2.021276e+00)%
(323,2.021409e+00)%
(324,2.021543e+00)%
(325,2.021677e+00)%
(326,2.021811e+00)%
(327,2.021946e+00)%
(328,2.022081e+00)%
(329,2.022217e+00)%
(330,2.022353e+00)%
(331,2.022490e+00)%
(332,2.022627e+00)%
(333,2.022764e+00)%
(334,2.022902e+00)%
(335,2.023040e+00)%
(336,2.023179e+00)%
(337,2.023318e+00)%
(338,2.023457e+00)%
(339,2.023597e+00)%
(340,2.023737e+00)%
(341,2.023878e+00)%
(342,2.024019e+00)%
(343,2.024161e+00)%
(344,2.024303e+00)%
(345,2.024445e+00)%
(346,2.024588e+00)%
(347,2.024731e+00)%
(348,2.024875e+00)%
(349,2.025019e+00)%
(350,2.025164e+00)%
(351,2.025309e+00)%
(352,2.025454e+00)%
(353,2.025600e+00)%
(354,2.025746e+00)%
(355,2.025893e+00)%
(356,2.026040e+00)%
(357,2.026187e+00)%
(358,2.026335e+00)%
(359,2.026484e+00)%
(360,2.026632e+00)%
(361,2.026782e+00)%
(362,2.026931e+00)%
(363,2.027081e+00)%
(364,2.027232e+00)%
(365,2.027382e+00)%
(366,2.027534e+00)%
(367,2.027685e+00)%
(368,2.027838e+00)%
(369,2.027990e+00)%
(370,2.028143e+00)%
(371,2.028296e+00)%
(372,2.028450e+00)%
(373,2.028604e+00)%
(374,2.028759e+00)%
(375,2.028914e+00)%
(376,2.029070e+00)%
(377,2.029226e+00)%
(378,2.029382e+00)%
(379,2.029539e+00)%
(380,2.029696e+00)%
(381,2.029854e+00)%
(382,2.030012e+00)%
(383,2.030170e+00)%
(384,2.030329e+00)%
(385,2.030488e+00)%
(386,2.030648e+00)%
(387,2.030808e+00)%
(388,2.030969e+00)%
(389,2.031130e+00)%
(390,2.031291e+00)%
(391,2.031453e+00)%
(392,2.031615e+00)%
(393,2.031778e+00)%
(394,2.031941e+00)%
(395,2.032105e+00)%
(396,2.032269e+00)%
(397,2.032433e+00)%
(398,2.032598e+00)%
(399,2.032763e+00)%
(400,2.032929e+00)%
(401,2.033095e+00)%
(402,2.033261e+00)%
(403,2.033428e+00)%
(404,2.033595e+00)%
(405,2.033763e+00)%
(406,2.033931e+00)%
(407,2.034100e+00)%
(408,2.034269e+00)%
(409,2.034439e+00)%
(410,2.034608e+00)%
(411,2.034779e+00)%
(412,2.034950e+00)%
(413,2.035121e+00)%
(414,2.035292e+00)%
(415,2.035464e+00)%
(416,2.035637e+00)%
(417,2.035810e+00)%
(418,2.035983e+00)%
(419,2.036157e+00)%
(420,2.036331e+00)%
(421,2.036505e+00)%
(422,2.036680e+00)%
(423,2.036856e+00)%
(424,2.037032e+00)%
(425,2.037208e+00)%
(426,2.037385e+00)%
(427,2.037562e+00)%
(428,2.037739e+00)%
(429,2.037917e+00)%
(430,2.038096e+00)%
(431,2.038274e+00)%
(432,2.038454e+00)%
(433,2.038633e+00)%
(434,2.038813e+00)%
(435,2.038994e+00)%
(436,2.039175e+00)%
(437,2.039356e+00)%
(438,2.039538e+00)%
(439,2.039720e+00)%
(440,2.039903e+00)%
(441,2.040086e+00)%
(442,2.040270e+00)%
(443,2.040454e+00)%
(444,2.040638e+00)%
(445,2.040823e+00)%
(446,2.041008e+00)%
(447,2.041194e+00)%
(448,2.041380e+00)%
(449,2.041566e+00)%
(450,2.041753e+00)%
(451,2.041940e+00)%
(452,2.042128e+00)%
(453,2.042316e+00)%
(454,2.042505e+00)%
(455,2.042694e+00)%
(456,2.042884e+00)%
(457,2.043074e+00)%
(458,2.043264e+00)%
(459,2.043455e+00)%
(460,2.043646e+00)%
(461,2.043837e+00)%
(462,2.044030e+00)%
(463,2.044222e+00)%
(464,2.044415e+00)%
(465,2.044608e+00)%
(466,2.044802e+00)%
(467,2.044996e+00)%
(468,2.045191e+00)%
(469,2.045386e+00)%
(470,2.045581e+00)%
(471,2.045777e+00)%
(472,2.045974e+00)%
(473,2.046170e+00)%
(474,2.046368e+00)%
(475,2.046565e+00)%
(476,2.046763e+00)%
(477,2.046962e+00)%
(478,2.047161e+00)%
(479,2.047360e+00)%
(480,2.047560e+00)%
(481,2.047760e+00)%
(482,2.047961e+00)%
(483,2.048162e+00)%
(484,2.048363e+00)%
(485,2.048565e+00)%
(486,2.048767e+00)%
(487,2.048970e+00)%
(488,2.049173e+00)%
(489,2.049377e+00)%
(490,2.049581e+00)%
(491,2.049786e+00)%
(492,2.049991e+00)%
(493,2.050196e+00)%
(494,2.050402e+00)%
(495,2.050608e+00)%
(496,2.050815e+00)%
(497,2.051022e+00)%
(498,2.051229e+00)%
(499,2.051437e+00)%
(500,2.051645e+00)%
(501,2.051854e+00)%
(502,2.052063e+00)%
(503,2.052273e+00)%
(504,2.052483e+00)%
(505,2.052694e+00)%
(506,2.052905e+00)%
(507,2.053116e+00)%
(508,2.053328e+00)%
(509,2.053540e+00)%
(510,2.053753e+00)%
(511,2.053966e+00)%
(512,2.054180e+00)%
(513,2.054394e+00)%
(514,2.054608e+00)%
(515,2.054823e+00)%
(516,2.055038e+00)%
(517,2.055254e+00)%
(518,2.055470e+00)%
(519,2.055686e+00)%
(520,2.055903e+00)%
(521,2.056121e+00)%
(522,2.056339e+00)%
(523,2.056557e+00)%
(524,2.056776e+00)%
(525,2.056995e+00)%
(526,2.057215e+00)%
(527,2.057435e+00)%
(528,2.057655e+00)%
(529,2.057876e+00)%
(530,2.058097e+00)%
(531,2.058319e+00)%
(532,2.058541e+00)%
(533,2.058764e+00)%
(534,2.058987e+00)%
(535,2.059210e+00)%
(536,2.059434e+00)%
(537,2.059659e+00)%
(538,2.059883e+00)%
(539,2.060109e+00)%
(540,2.060334e+00)%
(541,2.060560e+00)%
(542,2.060787e+00)%
(543,2.061014e+00)%
(544,2.061241e+00)%
(545,2.061469e+00)%
(546,2.061698e+00)%
(547,2.061926e+00)%
(548,2.062155e+00)%
(549,2.062385e+00)%
(550,2.062615e+00)%
(551,2.062845e+00)%
(552,2.063076e+00)%
(553,2.063308e+00)%
(554,2.063539e+00)%
(555,2.063772e+00)%
(556,2.064004e+00)%
(557,2.064237e+00)%
(558,2.064471e+00)%
(559,2.064705e+00)%
(560,2.064939e+00)%
(561,2.065174e+00)%
(562,2.065409e+00)%
(563,2.065645e+00)%
(564,2.065881e+00)%
(565,2.066117e+00)%
(566,2.066354e+00)%
(567,2.066592e+00)%
(568,2.066830e+00)%
(569,2.067068e+00)%
(570,2.067307e+00)%
(571,2.067546e+00)%
(572,2.067785e+00)%
(573,2.068025e+00)%
(574,2.068266e+00)%
(575,2.068507e+00)%
(576,2.068748e+00)%
(577,2.068990e+00)%
(578,2.069232e+00)%
(579,2.069475e+00)%
(580,2.069718e+00)%
(581,2.069961e+00)%
(582,2.070205e+00)%
(583,2.070450e+00)%
(584,2.070695e+00)%
(585,2.070940e+00)%
(586,2.071186e+00)%
(587,2.071432e+00)%
(588,2.071678e+00)%
(589,2.071925e+00)%
(590,2.072173e+00)%
(591,2.072421e+00)%
(592,2.072669e+00)%
(593,2.072918e+00)%
(594,2.073167e+00)%
(595,2.073417e+00)%
(596,2.073667e+00)%
(597,2.073917e+00)%
(598,2.074168e+00)%
(599,2.074420e+00)%
(600,2.074672e+00)%
(601,2.074924e+00)%
(602,2.075177e+00)%
(603,2.075430e+00)%
(604,2.075684e+00)%
(605,2.075938e+00)%
(606,2.076192e+00)%
(607,2.076447e+00)%
(608,2.076702e+00)%
(609,2.076958e+00)%
(610,2.077215e+00)%
(611,2.077471e+00)%
(612,2.077728e+00)%
(613,2.077986e+00)%
(614,2.078244e+00)%
(615,2.078502e+00)%
(616,2.078761e+00)%
(617,2.079021e+00)%
(618,2.079280e+00)%
(619,2.079541e+00)%
(620,2.079801e+00)%
(621,2.080062e+00)%
(622,2.080324e+00)%
(623,2.080586e+00)%
(624,2.080848e+00)%
(625,2.081111e+00)%
(626,2.081375e+00)%
(627,2.081638e+00)%
(628,2.081903e+00)%
(629,2.082167e+00)%
(630,2.082432e+00)%
(631,2.082698e+00)%
(632,2.082964e+00)%
(633,2.083230e+00)%
(634,2.083497e+00)%
(635,2.083764e+00)%
(636,2.084032e+00)%
(637,2.084300e+00)%
(638,2.084569e+00)%
(639,2.084838e+00)%
(640,2.085107e+00)%
(641,2.085377e+00)%
(642,2.085648e+00)%
(643,2.085919e+00)%
(644,2.086190e+00)%
(645,2.086462e+00)%
(646,2.086734e+00)%
(647,2.087006e+00)%
(648,2.087280e+00)%
(649,2.087553e+00)%
(650,2.087827e+00)%
(651,2.088101e+00)%
(652,2.088376e+00)%
(653,2.088652e+00)%
(654,2.088927e+00)%
(655,2.089203e+00)%
(656,2.089480e+00)%
(657,2.089757e+00)%
(658,2.090035e+00)%
(659,2.090313e+00)%
(660,2.090591e+00)%
(661,2.090870e+00)%
(662,2.091149e+00)%
(663,2.091429e+00)%
(664,2.091709e+00)%
(665,2.091990e+00)%
(666,2.092271e+00)%
(667,2.092552e+00)%
(668,2.092834e+00)%
(669,2.093117e+00)%
(670,2.093399e+00)%
(671,2.093683e+00)%
(672,2.093966e+00)%
(673,2.094251e+00)%
(674,2.094535e+00)%
(675,2.094820e+00)%
(676,2.095106e+00)%
(677,2.095392e+00)%
(678,2.095678e+00)%
(679,2.095965e+00)%
(680,2.096253e+00)%
(681,2.096540e+00)%
(682,2.096828e+00)%
(683,2.097117e+00)%
(684,2.097406e+00)%
(685,2.097696e+00)%
(686,2.097986e+00)%
(687,2.098276e+00)%
(688,2.098567e+00)%
(689,2.098859e+00)%
(690,2.099150e+00)%
(691,2.099443e+00)%
(692,2.099735e+00)%
(693,2.100028e+00)%
(694,2.100322e+00)%
(695,2.100616e+00)%
(696,2.100911e+00)%
(697,2.101206e+00)%
(698,2.101501e+00)%
(699,2.101797e+00)%
(700,2.102093e+00)%
(701,2.102390e+00)%
(702,2.102687e+00)%
(703,2.102985e+00)%
(704,2.103283e+00)%
(705,2.103581e+00)%
(706,2.103880e+00)%
(707,2.104180e+00)%
(708,2.104480e+00)%
(709,2.104780e+00)%
(710,2.105081e+00)%
(711,2.105382e+00)%
(712,2.105684e+00)%
(713,2.105986e+00)%
(714,2.106288e+00)%
(715,2.106591e+00)%
(716,2.106895e+00)%
(717,2.107199e+00)%
(718,2.107503e+00)%
(719,2.107808e+00)%
(720,2.108113e+00)%
(721,2.108419e+00)%
(722,2.108725e+00)%
(723,2.109032e+00)%
(724,2.109339e+00)%
(725,2.109647e+00)%
(726,2.109955e+00)%
(727,2.110263e+00)%
(728,2.110572e+00)%
(729,2.110881e+00)%
(730,2.111191e+00)%
(731,2.111502e+00)%
(732,2.111812e+00)%
(733,2.112123e+00)%
(734,2.112435e+00)%
(735,2.112747e+00)%
(736,2.113060e+00)%
(737,2.113373e+00)%
(738,2.113686e+00)%
(739,2.114000e+00)%
(740,2.114314e+00)%
(741,2.114629e+00)%
(742,2.114945e+00)%
(743,2.115260e+00)%
(744,2.115576e+00)%
(745,2.115893e+00)%
(746,2.116210e+00)%
(747,2.116528e+00)%
(748,2.116846e+00)%
(749,2.117164e+00)%
(750,2.117483e+00)%
(751,2.117802e+00)%
(752,2.118122e+00)%
(753,2.118443e+00)%
(754,2.118763e+00)%
(755,2.119084e+00)%
(756,2.119406e+00)%
(757,2.119728e+00)%
(758,2.120051e+00)%
(759,2.120374e+00)%
(760,2.120697e+00)%
(761,2.121021e+00)%
(762,2.121346e+00)%
(763,2.121670e+00)%
(764,2.121996e+00)%
(765,2.122321e+00)%
(766,2.122648e+00)%
(767,2.122974e+00)%
(768,2.123301e+00)%
(769,2.123629e+00)%
(770,2.123957e+00)%
(771,2.124286e+00)%
(772,2.124614e+00)%
(773,2.124944e+00)%
(774,2.125274e+00)%
(775,2.125604e+00)%
(776,2.125935e+00)%
(777,2.126266e+00)%
(778,2.126598e+00)%
(779,2.126930e+00)%
(780,2.127263e+00)%
(781,2.127596e+00)%
(782,2.127929e+00)%
(783,2.128263e+00)%
(784,2.128598e+00)%
(785,2.128933e+00)%
(786,2.129268e+00)%
(787,2.129604e+00)%
(788,2.129940e+00)%
(789,2.130277e+00)%
(790,2.130614e+00)%
(791,2.130952e+00)%
(792,2.131290e+00)%
(793,2.131628e+00)%
(794,2.131968e+00)%
(795,2.132307e+00)%
(796,2.132647e+00)%
(797,2.132987e+00)%
(798,2.133328e+00)%
(799,2.133670e+00)%
(800,2.134012e+00)%
(801,2.134354e+00)%
(802,2.134697e+00)%
(803,2.135040e+00)%
(804,2.135383e+00)%
(805,2.135728e+00)%
(806,2.136072e+00)%
(807,2.136417e+00)%
(808,2.136763e+00)%
(809,2.137109e+00)%
(810,2.137455e+00)%
(811,2.137802e+00)%
(812,2.138149e+00)%
(813,2.138497e+00)%
(814,2.138846e+00)%
(815,2.139194e+00)%
(816,2.139544e+00)%
(817,2.139893e+00)%
(818,2.140243e+00)%
(819,2.140594e+00)%
(820,2.140945e+00)%
(821,2.141297e+00)%
(822,2.141649e+00)%
(823,2.142001e+00)%
(824,2.142354e+00)%
(825,2.142707e+00)%
(826,2.143061e+00)%
(827,2.143416e+00)%
(828,2.143770e+00)%
(829,2.144126e+00)%
(830,2.144481e+00)%
(831,2.144838e+00)%
(832,2.145194e+00)%
(833,2.145551e+00)%
(834,2.145909e+00)%
(835,2.146267e+00)%
(836,2.146626e+00)%
(837,2.146984e+00)%
(838,2.147344e+00)%
(839,2.147704e+00)%
(840,2.148064e+00)%
(841,2.148425e+00)%
(842,2.148786e+00)%
(843,2.149148e+00)%
(844,2.149510e+00)%
(845,2.149873e+00)%
(846,2.150236e+00)%
(847,2.150600e+00)%
(848,2.150964e+00)%
(849,2.151329e+00)%
(850,2.151694e+00)%
(851,2.152059e+00)%
(852,2.152425e+00)%
(853,2.152792e+00)%
(854,2.153159e+00)%
(855,2.153526e+00)%
(856,2.153894e+00)%
(857,2.154262e+00)%
(858,2.154631e+00)%
(859,2.155000e+00)%
(860,2.155370e+00)%
(861,2.155740e+00)%
(862,2.156111e+00)%
(863,2.156482e+00)%
(864,2.156854e+00)%
(865,2.157226e+00)%
(866,2.157598e+00)%
(867,2.157971e+00)%
(868,2.158345e+00)%
(869,2.158719e+00)%
(870,2.159093e+00)%
(871,2.159468e+00)%
(872,2.159844e+00)%
(873,2.160220e+00)%
(874,2.160596e+00)%
(875,2.160973e+00)%
(876,2.161350e+00)%
(877,2.161728e+00)%
(878,2.162106e+00)%
(879,2.162485e+00)%
(880,2.162864e+00)%
(881,2.163243e+00)%
(882,2.163623e+00)%
(883,2.164004e+00)%
(884,2.164385e+00)%
(885,2.164767e+00)%
(886,2.165149e+00)%
(887,2.165531e+00)%
(888,2.165914e+00)%
(889,2.166297e+00)%
(890,2.166681e+00)%
(891,2.167066e+00)%
(892,2.167451e+00)%
(893,2.167836e+00)%
(894,2.168222e+00)%
(895,2.168608e+00)%
(896,2.168995e+00)%
(897,2.169382e+00)%
(898,2.169769e+00)%
(899,2.170158e+00)%
(900,2.170546e+00)%
(901,2.170935e+00)%
(902,2.171325e+00)%
(903,2.171715e+00)%
(904,2.172106e+00)%
(905,2.172497e+00)%
(906,2.172888e+00)%
(907,2.173280e+00)%
(908,2.173672e+00)%
(909,2.174065e+00)%
(910,2.174459e+00)%
(911,2.174853e+00)%
(912,2.175247e+00)%
(913,2.175642e+00)%
(914,2.176037e+00)%
(915,2.176433e+00)%
(916,2.176829e+00)%
(917,2.177226e+00)%
(918,2.177623e+00)%
(919,2.178021e+00)%
(920,2.178419e+00)%
(921,2.178818e+00)%
(922,2.179217e+00)%
(923,2.179616e+00)%
(924,2.180016e+00)%
(925,2.180417e+00)%
(926,2.180818e+00)%
(927,2.181219e+00)%
(928,2.181621e+00)%
(929,2.182024e+00)%
(930,2.182427e+00)%
(931,2.182830e+00)%
(932,2.183234e+00)%
(933,2.183639e+00)%
(934,2.184043e+00)%
(935,2.184449e+00)%
(936,2.184855e+00)%
(937,2.185261e+00)%
(938,2.185668e+00)%
(939,2.186075e+00)%
(940,2.186483e+00)%
(941,2.186891e+00)%
(942,2.187300e+00)%
(943,2.187709e+00)%
(944,2.188119e+00)%
(945,2.188529e+00)%
(946,2.188939e+00)%
(947,2.189350e+00)%
(948,2.189762e+00)%
(949,2.190174e+00)%
(950,2.190587e+00)%
(951,2.191000e+00)%
(952,2.191413e+00)%
(953,2.191827e+00)%
(954,2.192242e+00)%
(955,2.192657e+00)%
(956,2.193072e+00)%
(957,2.193488e+00)%
(958,2.193905e+00)%
(959,2.194322e+00)%
(960,2.194739e+00)%
(961,2.195157e+00)%
(962,2.195575e+00)%
(963,2.195994e+00)%
(964,2.196413e+00)%
(965,2.196833e+00)%
(966,2.197254e+00)%
(967,2.197674e+00)%
(968,2.198096e+00)%
(969,2.198517e+00)%
(970,2.198940e+00)%
(971,2.199362e+00)%
(972,2.199786e+00)%
(973,2.200209e+00)%
(974,2.200634e+00)%
(975,2.201058e+00)%
(976,2.201483e+00)%
(977,2.201909e+00)%
(978,2.202335e+00)%
(979,2.202762e+00)%
(980,2.203189e+00)%
(981,2.203617e+00)%
(982,2.204045e+00)%
(983,2.204473e+00)%
(984,2.204902e+00)%
(985,2.205332e+00)%
(986,2.205762e+00)%
(987,2.206192e+00)%
(988,2.206623e+00)%
(989,2.207055e+00)%
(990,2.207487e+00)%
(991,2.207919e+00)%
(992,2.208352e+00)%
(993,2.208786e+00)%
(994,2.209220e+00)%
(995,2.209654e+00)%
(996,2.210089e+00)%
(997,2.210525e+00)%
(998,2.210961e+00)%
(999,2.211397e+00)%
(1000,2.211834e+00)%
(1001,2.212271e+00)%
(1002,2.212709e+00)%
(1003,2.213147e+00)%
(1004,2.213586e+00)%
(1005,2.214026e+00)%
(1006,2.214465e+00)%
(1007,2.214906e+00)%
(1008,2.215347e+00)%
(1009,2.215788e+00)%
(1010,2.216230e+00)%
(1011,2.216672e+00)%
(1012,2.217115e+00)%
(1013,2.217558e+00)%
(1014,2.218002e+00)%
(1015,2.218446e+00)%
(1016,2.218891e+00)%
(1017,2.219336e+00)%
(1018,2.219782e+00)%
(1019,2.220228e+00)%
(1020,2.220675e+00)%
(1021,2.221122e+00)%
(1022,2.221570e+00)%
(1023,2.222018e+00)%
(1024,2.222467e+00)%
(1025,2.222916e+00)%
(1026,2.223366e+00)%
(1027,2.223816e+00)%
(1028,2.224267e+00)%
(1029,2.224718e+00)%
(1030,2.225169e+00)%
(1031,2.225622e+00)%
(1032,2.226074e+00)%
(1033,2.226528e+00)%
(1034,2.226981e+00)%
(1035,2.227435e+00)%
(1036,2.227890e+00)%
(1037,2.228345e+00)%
(1038,2.228801e+00)%
(1039,2.229257e+00)%
(1040,2.229714e+00)%
(1041,2.230171e+00)%
(1042,2.230628e+00)%
(1043,2.231087e+00)%
(1044,2.231545e+00)%
(1045,2.232004e+00)%
(1046,2.232464e+00)%
(1047,2.232924e+00)%
(1048,2.233385e+00)%
(1049,2.233846e+00)%
(1050,2.234307e+00)%
(1051,2.234770e+00)%
(1052,2.235232e+00)%
(1053,2.235695e+00)%
(1054,2.236159e+00)%
(1055,2.236623e+00)%
(1056,2.237088e+00)%
(1057,2.237553e+00)%
(1058,2.238018e+00)%
(1059,2.238485e+00)%
(1060,2.238951e+00)%
(1061,2.239418e+00)%
(1062,2.239886e+00)%
(1063,2.240354e+00)%
(1064,2.240823e+00)%
(1065,2.241292e+00)%
(1066,2.241761e+00)%
(1067,2.242232e+00)%
(1068,2.242702e+00)%
(1069,2.243173e+00)%
(1070,2.243645e+00)%
(1071,2.244117e+00)%
(1072,2.244590e+00)%
(1073,2.245063e+00)%
(1074,2.245537e+00)%
(1075,2.246011e+00)%
(1076,2.246485e+00)%
(1077,2.246961e+00)%
(1078,2.247436e+00)%
(1079,2.247912e+00)%
(1080,2.248389e+00)%
(1081,2.248866e+00)%
(1082,2.249344e+00)%
(1083,2.249822e+00)%
(1084,2.250301e+00)%
(1085,2.250780e+00)%
(1086,2.251260e+00)%
(1087,2.251740e+00)%
(1088,2.252221e+00)%
(1089,2.252702e+00)%
(1090,2.253184e+00)%
(1091,2.253666e+00)%
(1092,2.254149e+00)%
(1093,2.254632e+00)%
(1094,2.255116e+00)%
(1095,2.255600e+00)%
(1096,2.256085e+00)%
(1097,2.256570e+00)%
(1098,2.257056e+00)%
(1099,2.257542e+00)%
(1100,2.258029e+00)%
(1101,2.258516e+00)%
(1102,2.259004e+00)%
(1103,2.259492e+00)%
(1104,2.259981e+00)%
(1105,2.260470e+00)%
(1106,2.260960e+00)%
(1107,2.261451e+00)%
(1108,2.261941e+00)%
(1109,2.262433e+00)%
(1110,2.262925e+00)%
(1111,2.263417e+00)%
(1112,2.263910e+00)%
(1113,2.264403e+00)%
(1114,2.264897e+00)%
(1115,2.265392e+00)%
(1116,2.265887e+00)%
(1117,2.266382e+00)%
(1118,2.266878e+00)%
(1119,2.267375e+00)%
(1120,2.267872e+00)%
(1121,2.268369e+00)%
(1122,2.268867e+00)%
(1123,2.269366e+00)%
(1124,2.269865e+00)%
(1125,2.270364e+00)%
(1126,2.270864e+00)%
(1127,2.271365e+00)%
(1128,2.271866e+00)%
(1129,2.272367e+00)%
(1130,2.272870e+00)%
(1131,2.273372e+00)%
(1132,2.273875e+00)%
(1133,2.274379e+00)%
(1134,2.274883e+00)%
(1135,2.275388e+00)%
(1136,2.275893e+00)%
(1137,2.276399e+00)%
(1138,2.276905e+00)%
(1139,2.277412e+00)%
(1140,2.277919e+00)%
(1141,2.278427e+00)%
(1142,2.278935e+00)%
(1143,2.279444e+00)%
(1144,2.279953e+00)%
(1145,2.280463e+00)%
(1146,2.280973e+00)%
(1147,2.281484e+00)%
(1148,2.281996e+00)%
(1149,2.282507e+00)%
(1150,2.283020e+00)%
(1151,2.283533e+00)%
(1152,2.284046e+00)%
(1153,2.284560e+00)%
(1154,2.285075e+00)%
(1155,2.285590e+00)%
(1156,2.286105e+00)%
(1157,2.286621e+00)%
(1158,2.287138e+00)%
(1159,2.287655e+00)%
(1160,2.288173e+00)%
(1161,2.288691e+00)%
(1162,2.289209e+00)%
(1163,2.289728e+00)%
(1164,2.290248e+00)%
(1165,2.290768e+00)%
(1166,2.291289e+00)%
(1167,2.291810e+00)%
(1168,2.292332e+00)%
(1169,2.292854e+00)%
(1170,2.293377e+00)%
(1171,2.293900e+00)%
(1172,2.294424e+00)%
(1173,2.294949e+00)%
(1174,2.295474e+00)%
(1175,2.295999e+00)%
(1176,2.296525e+00)%
(1177,2.297051e+00)%
(1178,2.297578e+00)%
(1179,2.298106e+00)%
(1180,2.298634e+00)%
(1181,2.299162e+00)%
(1182,2.299691e+00)%
(1183,2.300221e+00)%
(1184,2.300751e+00)%
(1185,2.301282e+00)%
(1186,2.301813e+00)%
(1187,2.302345e+00)%
(1188,2.302877e+00)%
(1189,2.303410e+00)%
(1190,2.303943e+00)%
(1191,2.304477e+00)%
(1192,2.305011e+00)%
(1193,2.305546e+00)%
(1194,2.306081e+00)%
(1195,2.306617e+00)%
(1196,2.307153e+00)%
(1197,2.307690e+00)%
(1198,2.308228e+00)%
(1199,2.308766e+00)%
(1200,2.309304e+00)%
(1201,2.309843e+00)%
(1202,2.310383e+00)%
(1203,2.310923e+00)%
(1204,2.311464e+00)%
(1205,2.312005e+00)%
(1206,2.312547e+00)%
(1207,2.313089e+00)%
(1208,2.313632e+00)%
(1209,2.314175e+00)%
(1210,2.314719e+00)%
(1211,2.315263e+00)%
(1212,2.315808e+00)%
(1213,2.316353e+00)%
(1214,2.316899e+00)%
(1215,2.317446e+00)%
(1216,2.317993e+00)%
(1217,2.318540e+00)%
(1218,2.319088e+00)%
(1219,2.319637e+00)%
(1220,2.320186e+00)%
(1221,2.320735e+00)%
(1222,2.321286e+00)%
(1223,2.321836e+00)%
(1224,2.322388e+00)%
(1225,2.322939e+00)%
(1226,2.323492e+00)%
(1227,2.324044e+00)%
(1228,2.324598e+00)%
(1229,2.325152e+00)%
(1230,2.325706e+00)%
(1231,2.326261e+00)%
(1232,2.326817e+00)%
(1233,2.327373e+00)%
(1234,2.327929e+00)%
(1235,2.328486e+00)%
(1236,2.329044e+00)%
(1237,2.329602e+00)%
(1238,2.330161e+00)%
(1239,2.330720e+00)%
(1240,2.331280e+00)%
(1241,2.331840e+00)%
(1242,2.332401e+00)%
(1243,2.332962e+00)%
(1244,2.333524e+00)%
(1245,2.334087e+00)%
(1246,2.334650e+00)%
(1247,2.335213e+00)%
(1248,2.335777e+00)%
(1249,2.336342e+00)%
(1250,2.336907e+00)%
(1251,2.337473e+00)%
(1252,2.338039e+00)%
(1253,2.338606e+00)%
(1254,2.339173e+00)%
(1255,2.339741e+00)%
(1256,2.340309e+00)%
(1257,2.340878e+00)%
(1258,2.341447e+00)%
(1259,2.342017e+00)%
(1260,2.342588e+00)%
(1261,2.343159e+00)%
(1262,2.343731e+00)%
(1263,2.344303e+00)%
(1264,2.344875e+00)%
(1265,2.345449e+00)%
(1266,2.346022e+00)%
(1267,2.346597e+00)%
(1268,2.347172e+00)%
(1269,2.347747e+00)%
(1270,2.348323e+00)%
(1271,2.348899e+00)%
(1272,2.349476e+00)%
(1273,2.350054e+00)%
(1274,2.350632e+00)%
(1275,2.351211e+00)%
(1276,2.351790e+00)%
(1277,2.352370e+00)%
(1278,2.352950e+00)%
(1279,2.353531e+00)%
(1280,2.354112e+00)%
(1281,2.354694e+00)%
(1282,2.355276e+00)%
(1283,2.355859e+00)%
(1284,2.356443e+00)%
(1285,2.357027e+00)%
(1286,2.357612e+00)%
(1287,2.358197e+00)%
(1288,2.358782e+00)%
(1289,2.359369e+00)%
(1290,2.359956e+00)%
(1291,2.360543e+00)%
(1292,2.361131e+00)%
(1293,2.361719e+00)%
(1294,2.362308e+00)%
(1295,2.362898e+00)%
(1296,2.363488e+00)%
(1297,2.364078e+00)%
(1298,2.364670e+00)%
(1299,2.365261e+00)%
(1300,2.365854e+00)%
(1301,2.366447e+00)%
(1302,2.367040e+00)%
(1303,2.367634e+00)%
(1304,2.368228e+00)%
(1305,2.368823e+00)%
(1306,2.369419e+00)%
(1307,2.370015e+00)%
(1308,2.370612e+00)%
(1309,2.371209e+00)%
(1310,2.371807e+00)%
(1311,2.372405e+00)%
(1312,2.373004e+00)%
(1313,2.373603e+00)%
(1314,2.374203e+00)%
(1315,2.374804e+00)%
(1316,2.375405e+00)%
(1317,2.376007e+00)%
(1318,2.376609e+00)%
(1319,2.377211e+00)%
(1320,2.377815e+00)%
(1321,2.378419e+00)%
(1322,2.379023e+00)%
(1323,2.379628e+00)%
(1324,2.380233e+00)%
(1325,2.380840e+00)%
(1326,2.381446e+00)%
(1327,2.382053e+00)%
(1328,2.382661e+00)%
(1329,2.383269e+00)%
(1330,2.383878e+00)%
(1331,2.384488e+00)%
(1332,2.385097e+00)%
(1333,2.385708e+00)%
(1334,2.386319e+00)%
(1335,2.386931e+00)%
(1336,2.387543e+00)%
(1337,2.388156e+00)%
(1338,2.388769e+00)%
(1339,2.389383e+00)%
(1340,2.389997e+00)%
(1341,2.390612e+00)%
(1342,2.391228e+00)%
(1343,2.391844e+00)%
(1344,2.392460e+00)%
(1345,2.393077e+00)%
(1346,2.393695e+00)%
(1347,2.394313e+00)%
(1348,2.394932e+00)%
(1349,2.395552e+00)%
(1350,2.396172e+00)%
(1351,2.396792e+00)%
(1352,2.397413e+00)%
(1353,2.398035e+00)%
(1354,2.398657e+00)%
(1355,2.399280e+00)%
(1356,2.399903e+00)%
(1357,2.400527e+00)%
(1358,2.401152e+00)%
(1359,2.401777e+00)%
(1360,2.402402e+00)%
(1361,2.403029e+00)%
(1362,2.403655e+00)%
(1363,2.404283e+00)%
(1364,2.404910e+00)%
(1365,2.405539e+00)%
(1366,2.406168e+00)%
(1367,2.406797e+00)%
(1368,2.407427e+00)%
(1369,2.408058e+00)%
(1370,2.408689e+00)%
(1371,2.409321e+00)%
(1372,2.409954e+00)%
(1373,2.410586e+00)%
(1374,2.411220e+00)%
(1375,2.411854e+00)%
(1376,2.412489e+00)%
(1377,2.413124e+00)%
(1378,2.413760e+00)%
(1379,2.414396e+00)%
(1380,2.415033e+00)%
(1381,2.415670e+00)%
(1382,2.416308e+00)%
(1383,2.416947e+00)%
(1384,2.417586e+00)%
(1385,2.418226e+00)%
(1386,2.418866e+00)%
(1387,2.419507e+00)%
(1388,2.420148e+00)%
(1389,2.420790e+00)%
(1390,2.421433e+00)%
(1391,2.422076e+00)%
(1392,2.422720e+00)%
(1393,2.423364e+00)%
(1394,2.424009e+00)%
(1395,2.424654e+00)%
(1396,2.425300e+00)%
(1397,2.425947e+00)%
(1398,2.426594e+00)%
(1399,2.427242e+00)%
(1400,2.427890e+00)%
(1401,2.428539e+00)%
(1402,2.429188e+00)%
(1403,2.429838e+00)%
(1404,2.430489e+00)%
(1405,2.431140e+00)%
(1406,2.431792e+00)%
(1407,2.432444e+00)%
(1408,2.433097e+00)%
(1409,2.433750e+00)%
(1410,2.434404e+00)%
(1411,2.435059e+00)%
(1412,2.435714e+00)%
(1413,2.436370e+00)%
(1414,2.437026e+00)%
(1415,2.437683e+00)%
(1416,2.438340e+00)%
(1417,2.438998e+00)%
(1418,2.439657e+00)%
(1419,2.440316e+00)%
(1420,2.440976e+00)%
(1421,2.441636e+00)%
(1422,2.442297e+00)%
(1423,2.442959e+00)%
(1424,2.443621e+00)%
(1425,2.444283e+00)%
(1426,2.444947e+00)%
(1427,2.445610e+00)%
(1428,2.446275e+00)%
(1429,2.446940e+00)%
(1430,2.447605e+00)%
(1431,2.448271e+00)%
(1432,2.448938e+00)%
(1433,2.449605e+00)%
(1434,2.450273e+00)%
(1435,2.450942e+00)%
(1436,2.451611e+00)%
(1437,2.452280e+00)%
(1438,2.452950e+00)%
(1439,2.453621e+00)%
(1440,2.454293e+00)%
(1441,2.454964e+00)%
(1442,2.455637e+00)%
(1443,2.456310e+00)%
(1444,2.456984e+00)%
(1445,2.457658e+00)%
(1446,2.458333e+00)%
(1447,2.459008e+00)%
(1448,2.459684e+00)%
(1449,2.460361e+00)%
(1450,2.461038e+00)%
(1451,2.461716e+00)%
(1452,2.462394e+00)%
(1453,2.463073e+00)%
(1454,2.463753e+00)%
(1455,2.464433e+00)%
(1456,2.465113e+00)%
(1457,2.465795e+00)%
(1458,2.466477e+00)%
(1459,2.467159e+00)%
(1460,2.467842e+00)%
(1461,2.468526e+00)%
(1462,2.469210e+00)%
(1463,2.469895e+00)%
(1464,2.470580e+00)%
(1465,2.471266e+00)%
(1466,2.471953e+00)%
(1467,2.472640e+00)%
(1468,2.473327e+00)%
(1469,2.474016e+00)%
(1470,2.474705e+00)%
(1471,2.475394e+00)%
(1472,2.476084e+00)%
(1473,2.476775e+00)%
(1474,2.477466e+00)%
(1475,2.478158e+00)%
(1476,2.478851e+00)%
(1477,2.479544e+00)%
(1478,2.480237e+00)%
(1479,2.480932e+00)%
(1480,2.481626e+00)%
(1481,2.482322e+00)%
(1482,2.483018e+00)%
(1483,2.483714e+00)%
(1484,2.484412e+00)%
(1485,2.485109e+00)%
(1486,2.485808e+00)%
(1487,2.486507e+00)%
(1488,2.487206e+00)%
(1489,2.487906e+00)%
(1490,2.488607e+00)%
(1491,2.489309e+00)%
(1492,2.490011e+00)%
(1493,2.490713e+00)%
(1494,2.491416e+00)%
(1495,2.492120e+00)%
(1496,2.492824e+00)%
(1497,2.493529e+00)%
(1498,2.494235e+00)%
(1499,2.494941e+00)%
(1500,2.495648e+00)%
(1501,2.496355e+00)%
(1502,2.497063e+00)%
(1503,2.497771e+00)%
(1504,2.498480e+00)%
(1505,2.499190e+00)%
(1506,2.499901e+00)%
(1507,2.500611e+00)%
(1508,2.501323e+00)%
(1509,2.502035e+00)%
(1510,2.502748e+00)%
(1511,2.503461e+00)%
(1512,2.504175e+00)%
(1513,2.504890e+00)%
(1514,2.505605e+00)%
(1515,2.506320e+00)%
(1516,2.507037e+00)%
(1517,2.507754e+00)%
(1518,2.508471e+00)%
(1519,2.509189e+00)%
(1520,2.509908e+00)%
(1521,2.510627e+00)%
(1522,2.511347e+00)%
(1523,2.512068e+00)%
(1524,2.512789e+00)%
(1525,2.513511e+00)%
(1526,2.514233e+00)%
(1527,2.514956e+00)%
(1528,2.515680e+00)%
(1529,2.516404e+00)%
(1530,2.517128e+00)%
(1531,2.517854e+00)%
(1532,2.518580e+00)%
(1533,2.519306e+00)%
(1534,2.520034e+00)%
(1535,2.520761e+00)%
(1536,2.521490e+00)%
(1537,2.522219e+00)%
(1538,2.522948e+00)%
(1539,2.523679e+00)%
(1540,2.524410e+00)%
(1541,2.525141e+00)%
(1542,2.525873e+00)%
(1543,2.526606e+00)%
(1544,2.527339e+00)%
(1545,2.528073e+00)%
(1546,2.528807e+00)%
(1547,2.529542e+00)%
(1548,2.530278e+00)%
(1549,2.531015e+00)%
(1550,2.531751e+00)%
(1551,2.532489e+00)%
(1552,2.533227e+00)%
(1553,2.533966e+00)%
(1554,2.534705e+00)%
(1555,2.535445e+00)%
(1556,2.536186e+00)%
(1557,2.536927e+00)%
(1558,2.537669e+00)%
(1559,2.538411e+00)%
(1560,2.539155e+00)%
(1561,2.539898e+00)%
(1562,2.540643e+00)%
(1563,2.541387e+00)%
(1564,2.542133e+00)%
(1565,2.542879e+00)%
(1566,2.543626e+00)%
(1567,2.544373e+00)%
(1568,2.545121e+00)%
(1569,2.545870e+00)%
(1570,2.546619e+00)%
(1571,2.547369e+00)%
(1572,2.548119e+00)%
(1573,2.548870e+00)%
(1574,2.549622e+00)%
(1575,2.550374e+00)%
(1576,2.551127e+00)%
(1577,2.551881e+00)%
(1578,2.552635e+00)%
(1579,2.553390e+00)%
(1580,2.554145e+00)%
(1581,2.554901e+00)%
(1582,2.555658e+00)%
(1583,2.556415e+00)%
(1584,2.557173e+00)%
(1585,2.557932e+00)%
(1586,2.558691e+00)%
(1587,2.559450e+00)%
(1588,2.560211e+00)%
(1589,2.560972e+00)%
(1590,2.561733e+00)%
(1591,2.562496e+00)%
(1592,2.563259e+00)%
(1593,2.564022e+00)%
(1594,2.564786e+00)%
(1595,2.565551e+00)%
(1596,2.566316e+00)%
(1597,2.567082e+00)%
(1598,2.567849e+00)%
(1599,2.568616e+00)%
(1600,2.569384e+00)%
(1601,2.570152e+00)%
(1602,2.570921e+00)%
(1603,2.571691e+00)%
(1604,2.572462e+00)%
(1605,2.573233e+00)%
(1606,2.574004e+00)%
(1607,2.574776e+00)%
(1608,2.575549e+00)%
(1609,2.576323e+00)%
(1610,2.577097e+00)%
(1611,2.577872e+00)%
(1612,2.578647e+00)%
(1613,2.579423e+00)%
(1614,2.580200e+00)%
(1615,2.580977e+00)%
(1616,2.581755e+00)%
(1617,2.582533e+00)%
(1618,2.583313e+00)%
(1619,2.584092e+00)%
(1620,2.584873e+00)%
(1621,2.585654e+00)%
(1622,2.586436e+00)%
(1623,2.587218e+00)%
(1624,2.588001e+00)%
(1625,2.588784e+00)%
(1626,2.589569e+00)%
(1627,2.590353e+00)%
(1628,2.591139e+00)%
(1629,2.591925e+00)%
(1630,2.592712e+00)%
(1631,2.593499e+00)%
(1632,2.594287e+00)%
(1633,2.595076e+00)%
(1634,2.595865e+00)%
(1635,2.596655e+00)%
(1636,2.597446e+00)%
(1637,2.598237e+00)%
(1638,2.599029e+00)%
(1639,2.599821e+00)%
(1640,2.600614e+00)%
(1641,2.601408e+00)%
(1642,2.602203e+00)%
(1643,2.602998e+00)%
(1644,2.603793e+00)%
(1645,2.604590e+00)%
(1646,2.605386e+00)%
(1647,2.606184e+00)%
(1648,2.606982e+00)%
(1649,2.607781e+00)%
(1650,2.608581e+00)%
(1651,2.609381e+00)%
(1652,2.610182e+00)%
(1653,2.610983e+00)%
(1654,2.611785e+00)%
(1655,2.612588e+00)%
(1656,2.613391e+00)%
(1657,2.614195e+00)%
(1658,2.615000e+00)%
(1659,2.615805e+00)%
(1660,2.616611e+00)%
(1661,2.617418e+00)%
(1662,2.618225e+00)%
(1663,2.619033e+00)%
(1664,2.619841e+00)%
(1665,2.620650e+00)%
(1666,2.621460e+00)%
(1667,2.622271e+00)%
(1668,2.623082e+00)%
(1669,2.623893e+00)%
(1670,2.624706e+00)%
(1671,2.625519e+00)%
(1672,2.626332e+00)%
(1673,2.627147e+00)%
(1674,2.627962e+00)%
(1675,2.628777e+00)%
(1676,2.629594e+00)%
(1677,2.630410e+00)%
(1678,2.631228e+00)%
(1679,2.632046e+00)%
(1680,2.632865e+00)%
(1681,2.633685e+00)%
(1682,2.634505e+00)%
(1683,2.635326e+00)%
(1684,2.636147e+00)%
(1685,2.636969e+00)%
(1686,2.637792e+00)%
(1687,2.638615e+00)%
(1688,2.639439e+00)%
(1689,2.640264e+00)%
(1690,2.641089e+00)%
(1691,2.641916e+00)%
(1692,2.642742e+00)%
(1693,2.643570e+00)%
(1694,2.644398e+00)%
(1695,2.645226e+00)%
(1696,2.646055e+00)%
(1697,2.646885e+00)%
(1698,2.647716e+00)%
(1699,2.648547e+00)%
(1700,2.649379e+00)%
(1701,2.650212e+00)%
(1702,2.651045e+00)%
(1703,2.651879e+00)%
(1704,2.652713e+00)%
(1705,2.653549e+00)%
(1706,2.654384e+00)%
(1707,2.655221e+00)%
(1708,2.656058e+00)%
(1709,2.656896e+00)%
(1710,2.657734e+00)%
(1711,2.658574e+00)%
(1712,2.659413e+00)%
(1713,2.660254e+00)%
(1714,2.661095e+00)%
(1715,2.661937e+00)%
(1716,2.662779e+00)%
(1717,2.663622e+00)%
(1718,2.664466e+00)%
(1719,2.665311e+00)%
(1720,2.666156e+00)%
(1721,2.667002e+00)%
(1722,2.667848e+00)%
(1723,2.668695e+00)%
(1724,2.669543e+00)%
(1725,2.670391e+00)%
(1726,2.671240e+00)%
(1727,2.672090e+00)%
(1728,2.672940e+00)%
(1729,2.673792e+00)%
(1730,2.674643e+00)%
(1731,2.675496e+00)%
(1732,2.676349e+00)%
(1733,2.677202e+00)%
(1734,2.678057e+00)%
(1735,2.678912e+00)%
(1736,2.679768e+00)%
(1737,2.680624e+00)%
(1738,2.681481e+00)%
(1739,2.682339e+00)%
(1740,2.683197e+00)%
(1741,2.684056e+00)%
(1742,2.684916e+00)%
(1743,2.685777e+00)%
(1744,2.686638e+00)%
(1745,2.687499e+00)%
(1746,2.688362e+00)%
(1747,2.689225e+00)%
(1748,2.690089e+00)%
(1749,2.690953e+00)%
(1750,2.691818e+00)%
(1751,2.692684e+00)%
(1752,2.693551e+00)%
(1753,2.694418e+00)%
(1754,2.695286e+00)%
(1755,2.696154e+00)%
(1756,2.697023e+00)%
(1757,2.697893e+00)%
(1758,2.698764e+00)%
(1759,2.699635e+00)%
(1760,2.700507e+00)%
(1761,2.701379e+00)%
(1762,2.702252e+00)%
(1763,2.703126e+00)%
(1764,2.704001e+00)%
(1765,2.704876e+00)%
(1766,2.705752e+00)%
(1767,2.706629e+00)%
(1768,2.707506e+00)%
(1769,2.708384e+00)%
(1770,2.709262e+00)%
(1771,2.710142e+00)%
(1772,2.711022e+00)%
(1773,2.711902e+00)%
(1774,2.712784e+00)%
(1775,2.713666e+00)%
(1776,2.714549e+00)%
(1777,2.715432e+00)%
(1778,2.716316e+00)%
(1779,2.717201e+00)%
(1780,2.718086e+00)%
(1781,2.718972e+00)%
(1782,2.719859e+00)%
(1783,2.720747e+00)%
(1784,2.721635e+00)%
(1785,2.722524e+00)%
(1786,2.723413e+00)%
(1787,2.724303e+00)%
(1788,2.725194e+00)%
(1789,2.726086e+00)%
(1790,2.726978e+00)%
(1791,2.727871e+00)%
(1792,2.728765e+00)%
(1793,2.729659e+00)%
(1794,2.730554e+00)%
(1795,2.731450e+00)%
(1796,2.732346e+00)%
(1797,2.733243e+00)%
(1798,2.734141e+00)%
(1799,2.735040e+00)%
(1800,2.735939e+00)%
(1801,2.736839e+00)%
(1802,2.737739e+00)%
(1803,2.738640e+00)%
(1804,2.739542e+00)%
(1805,2.740445e+00)%
(1806,2.741348e+00)%
(1807,2.742252e+00)%
(1808,2.743157e+00)%
(1809,2.744062e+00)%
(1810,2.744968e+00)%
(1811,2.745875e+00)%
(1812,2.746783e+00)%
(1813,2.747691e+00)%
(1814,2.748600e+00)%
(1815,2.749509e+00)%
(1816,2.750419e+00)%
(1817,2.751330e+00)%
(1818,2.752242e+00)%
(1819,2.753154e+00)%
(1820,2.754067e+00)%
(1821,2.754981e+00)%
(1822,2.755895e+00)%
(1823,2.756810e+00)%
(1824,2.757726e+00)%
(1825,2.758643e+00)%
(1826,2.759560e+00)%
(1827,2.760478e+00)%
(1828,2.761396e+00)%
(1829,2.762316e+00)%
(1830,2.763236e+00)%
(1831,2.764156e+00)%
(1832,2.765078e+00)%
(1833,2.766000e+00)%
(1834,2.766923e+00)%
(1835,2.767846e+00)%
(1836,2.768770e+00)%
(1837,2.769695e+00)%
(1838,2.770621e+00)%
(1839,2.771547e+00)%
(1840,2.772474e+00)%
(1841,2.773402e+00)%
(1842,2.774330e+00)%
(1843,2.775259e+00)%
(1844,2.776189e+00)%
(1845,2.777120e+00)%
(1846,2.778051e+00)%
(1847,2.778983e+00)%
(1848,2.779915e+00)%
(1849,2.780849e+00)%
(1850,2.781783e+00)%
(1851,2.782718e+00)%
(1852,2.783653e+00)%
(1853,2.784589e+00)%
(1854,2.785526e+00)%
(1855,2.786464e+00)%
(1856,2.787402e+00)%
(1857,2.788341e+00)%
(1858,2.789281e+00)%
(1859,2.790221e+00)%
(1860,2.791162e+00)%
(1861,2.792104e+00)%
(1862,2.793047e+00)%
(1863,2.793990e+00)%
(1864,2.794934e+00)%
(1865,2.795879e+00)%
(1866,2.796824e+00)%
(1867,2.797770e+00)%
(1868,2.798717e+00)%
(1869,2.799665e+00)%
(1870,2.800613e+00)%
(1871,2.801562e+00)%
(1872,2.802511e+00)%
(1873,2.803462e+00)%
(1874,2.804413e+00)%
(1875,2.805365e+00)%
(1876,2.806317e+00)%
(1877,2.807271e+00)%
(1878,2.808225e+00)%
(1879,2.809179e+00)%
(1880,2.810135e+00)%
(1881,2.811091e+00)%
(1882,2.812048e+00)%
(1883,2.813005e+00)%
(1884,2.813964e+00)%
(1885,2.814923e+00)%
(1886,2.815882e+00)%
(1887,2.816843e+00)%
(1888,2.817804e+00)%
(1889,2.818766e+00)%
(1890,2.819728e+00)%
(1891,2.820692e+00)%
(1892,2.821656e+00)%
(1893,2.822621e+00)%
(1894,2.823586e+00)%
(1895,2.824552e+00)%
(1896,2.825519e+00)%
(1897,2.826487e+00)%
(1898,2.827455e+00)%
(1899,2.828424e+00)%
(1900,2.829394e+00)%
(1901,2.830365e+00)%
(1902,2.831336e+00)%
(1903,2.832308e+00)%
(1904,2.833281e+00)%
(1905,2.834254e+00)%
(1906,2.835229e+00)%
(1907,2.836204e+00)%
(1908,2.837179e+00)%
(1909,2.838156e+00)%
(1910,2.839133e+00)%
(1911,2.840111e+00)%
(1912,2.841089e+00)%
(1913,2.842068e+00)%
(1914,2.843048e+00)%
(1915,2.844029e+00)%
(1916,2.845011e+00)%
(1917,2.845993e+00)%
(1918,2.846976e+00)%
(1919,2.847960e+00)%
(1920,2.848944e+00)%
(1921,2.849929e+00)%
(1922,2.850915e+00)%
(1923,2.851902e+00)%
(1924,2.852889e+00)%
(1925,2.853877e+00)%
(1926,2.854866e+00)%
(1927,2.855856e+00)%
(1928,2.856846e+00)%
(1929,2.857837e+00)%
(1930,2.858829e+00)%
(1931,2.859821e+00)%
(1932,2.860814e+00)%
(1933,2.861808e+00)%
(1934,2.862803e+00)%
(1935,2.863798e+00)%
(1936,2.864795e+00)%
(1937,2.865792e+00)%
(1938,2.866789e+00)%
(1939,2.867788e+00)%
(1940,2.868787e+00)%
(1941,2.869787e+00)%
(1942,2.870787e+00)%
(1943,2.871789e+00)%
(1944,2.872791e+00)%
(1945,2.873794e+00)%
(1946,2.874797e+00)%
(1947,2.875802e+00)%
(1948,2.876807e+00)%
(1949,2.877813e+00)%
(1950,2.878819e+00)%
(1951,2.879826e+00)%
(1952,2.880834e+00)%
(1953,2.881843e+00)%
(1954,2.882853e+00)%
(1955,2.883863e+00)%
(1956,2.884874e+00)%
(1957,2.885886e+00)%
(1958,2.886899e+00)%
(1959,2.887912e+00)%
(1960,2.888926e+00)%
(1961,2.889941e+00)%
(1962,2.890956e+00)%
(1963,2.891972e+00)%
(1964,2.892989e+00)%
(1965,2.894007e+00)%
(1966,2.895026e+00)%
(1967,2.896045e+00)%
(1968,2.897065e+00)%
(1969,2.898086e+00)%
(1970,2.899107e+00)%
(1971,2.900130e+00)%
(1972,2.901153e+00)%
(1973,2.902176e+00)%
(1974,2.903201e+00)%
(1975,2.904226e+00)%
(1976,2.905252e+00)%
(1977,2.906279e+00)%
(1978,2.907307e+00)%
(1979,2.908335e+00)%
(1980,2.909364e+00)%
(1981,2.910394e+00)%
(1982,2.911424e+00)%
(1983,2.912456e+00)%
(1984,2.913488e+00)%
(1985,2.914521e+00)%
(1986,2.915554e+00)%
(1987,2.916589e+00)%
(1988,2.917624e+00)%
(1989,2.918660e+00)%
(1990,2.919696e+00)%
(1991,2.920734e+00)%
(1992,2.921772e+00)%
(1993,2.922811e+00)%
(1994,2.923851e+00)%
(1995,2.924891e+00)%
(1996,2.925932e+00)%
(1997,2.926974e+00)%
(1998,2.928017e+00)%
(1999,2.929061e+00)%
(2000,2.930105e+00)%
				};%
   				\addplot[SPECgreen, very thick, ]
				coordinates{%
(1,2.045303e+00)%
(2,2.040078e+00)%
(3,2.032912e+00)%
(4,2.024691e+00)%
(5,2.016234e+00)%
(6,2.008189e+00)%
(7,2.000974e+00)%
(8,1.994780e+00)%
(9,1.989625e+00)%
(10,1.985428e+00)%
(11,1.982104e+00)%
(12,1.979631e+00)%
(13,1.978093e+00)%
(14,1.977671e+00)%
(15,1.978603e+00)%
(16,1.981099e+00)%
(17,1.985251e+00)%
(18,1.990955e+00)%
(19,1.997852e+00)%
(20,2.005328e+00)%
(21,2.012564e+00)%
(22,2.018636e+00)%
(23,2.022654e+00)%
(24,2.023917e+00)%
(25,2.022049e+00)%
(26,2.017104e+00)%
(27,2.009603e+00)%
(28,2.000495e+00)%
(29,1.991048e+00)%
(30,1.982678e+00)%
(31,1.976735e+00)%
(32,1.974297e+00)%
(33,1.975978e+00)%
(34,1.981815e+00)%
(35,1.991231e+00)%
(36,2.003091e+00)%
(37,2.015852e+00)%
(38,2.027781e+00)%
(39,2.037197e+00)%
(40,2.042725e+00)%
(41,2.043498e+00)%
(42,2.039281e+00)%
(43,2.030512e+00)%
(44,2.018228e+00)%
(45,2.003916e+00)%
(46,1.989289e+00)%
(47,1.976041e+00)%
(48,1.965616e+00)%
(49,1.959014e+00)%
(50,1.956685e+00)%
(51,1.958496e+00)%
(52,1.963801e+00)%
(53,1.971570e+00)%
(54,1.980574e+00)%
(55,1.989576e+00)%
(56,1.997513e+00)%
(57,2.003630e+00)%
(58,2.007557e+00)%
(59,2.009319e+00)%
(60,2.009283e+00)%
(61,2.008065e+00)%
(62,2.006402e+00)%
(63,2.005027e+00)%
(64,2.004554e+00)%
(65,2.005390e+00)%
(66,2.007689e+00)%
(67,2.011339e+00)%
(68,2.015988e+00)%
(69,2.021100e+00)%
(70,2.026023e+00)%
(71,2.030072e+00)%
(72,2.032623e+00)%
(73,2.033182e+00)%
(74,2.031459e+00)%
(75,2.027416e+00)%
(76,2.021287e+00)%
(77,2.013571e+00)%
(78,2.004993e+00)%
(79,1.996428e+00)%
(80,1.988800e+00)%
(81,1.982963e+00)%
(82,1.979585e+00)%
(83,1.979040e+00)%
(84,1.981349e+00)%
(85,1.986157e+00)%
(86,1.992781e+00)%
(87,2.000306e+00)%
(88,2.007727e+00)%
(89,2.014108e+00)%
(90,2.018739e+00)%
(91,2.021246e+00)%
(92,2.021649e+00)%
(93,2.020339e+00)%
(94,2.017984e+00)%
(95,2.015381e+00)%
(96,2.013274e+00)%
(97,2.012192e+00)%
(98,2.012324e+00)%
(99,2.013472e+00)%
(100,2.015093e+00)%
(101,2.016420e+00)%
(102,2.016651e+00)%
(103,2.015143e+00)%
(104,2.011600e+00)%
(105,2.006176e+00)%
(106,1.999493e+00)%
(107,1.992546e+00)%
(108,1.986519e+00)%
(109,1.982536e+00)%
(110,1.981412e+00)%
(111,1.983448e+00)%
(112,1.988324e+00)%
(113,1.995121e+00)%
(114,2.002473e+00)%
(115,2.008827e+00)%
(116,2.012762e+00)%
(117,2.013301e+00)%
(118,2.010148e+00)%
(119,2.003795e+00)%
(120,1.995473e+00)%
(121,1.986936e+00)%
(122,1.980127e+00)%
(123,1.976785e+00)%
(124,1.978070e+00)%
(125,1.984287e+00)%
(126,1.994767e+00)%
(127,2.007950e+00)%
(128,2.021644e+00)%
(129,2.033423e+00)%
(130,2.041095e+00)%
(131,2.043136e+00)%
(132,2.039008e+00)%
(133,2.029291e+00)%
(134,2.015604e+00)%
(135,2.000315e+00)%
(136,1.986105e+00)%
(137,1.975465e+00)%
(138,1.970222e+00)%
(139,1.971196e+00)%
(140,1.978055e+00)%
(141,1.989387e+00)%
(142,2.002993e+00)%
(143,2.016322e+00)%
(144,2.026976e+00)%
(145,2.033172e+00)%
(146,2.034075e+00)%
(147,2.029929e+00)%
(148,2.021974e+00)%
(149,2.012152e+00)%
(150,2.002691e+00)%
(151,1.995622e+00)%
(152,1.992366e+00)%
(153,1.993447e+00)%
(154,1.998407e+00)%
(155,2.005928e+00)%
(156,2.014134e+00)%
(157,2.021012e+00)%
(158,2.024844e+00)%
(159,2.024582e+00)%
(160,2.020066e+00)%
(161,2.012049e+00)%
(162,2.002029e+00)%
(163,1.991919e+00)%
(164,1.983638e+00)%
(165,1.978701e+00)%
(166,1.977901e+00)%
(167,1.981150e+00)%
(168,1.987516e+00)%
(169,1.995427e+00)%
(170,2.003024e+00)%
(171,2.008557e+00)%
(172,2.010764e+00)%
(173,2.009131e+00)%
(174,2.003990e+00)%
(175,1.996438e+00)%
(176,1.988088e+00)%
(177,1.980716e+00)%
(178,1.975880e+00)%
(179,1.974589e+00)%
(180,1.977099e+00)%
(181,1.982873e+00)%
(182,1.990718e+00)%
(183,1.999055e+00)%
(184,2.006275e+00)%
(185,2.011095e+00)%
(186,2.012839e+00)%
(187,2.011576e+00)%
(188,2.008104e+00)%
(189,2.003760e+00)%
(190,2.000123e+00)%
(191,1.998655e+00)%
(192,2.000366e+00)%
(193,2.005585e+00)%
(194,2.013863e+00)%
(195,2.024058e+00)%
(196,2.034559e+00)%
(197,2.043616e+00)%
(198,2.049710e+00)%
(199,2.051866e+00)%
(200,2.049869e+00)%
(201,2.044313e+00)%
(202,2.036491e+00)%
(203,2.028138e+00)%
(204,2.021079e+00)%
(205,2.016857e+00)%
(206,2.016421e+00)%
(207,2.019921e+00)%
(208,2.026670e+00)%
(209,2.035273e+00)%
(210,2.043889e+00)%
(211,2.050598e+00)%
(212,2.053773e+00)%
(213,2.052409e+00)%
(214,2.046328e+00)%
(215,2.036234e+00)%
(216,2.023600e+00)%
(217,2.010409e+00)%
(218,1.998805e+00)%
(219,1.990709e+00)%
(220,1.987476e+00)%
(221,1.989660e+00)%
(222,1.996919e+00)%
(223,2.008076e+00)%
(224,2.021333e+00)%
(225,2.034587e+00)%
(226,2.045792e+00)%
(227,2.053303e+00)%
(228,2.056143e+00)%
(229,2.054149e+00)%
(230,2.047964e+00)%
(231,2.038898e+00)%
(232,2.028663e+00)%
(233,2.019054e+00)%
(234,2.011623e+00)%
(235,2.007401e+00)%
(236,2.006724e+00)%
(237,2.009197e+00)%
(238,2.013787e+00)%
(239,2.019038e+00)%
(240,2.023367e+00)%
(241,2.025382e+00)%
(242,2.024166e+00)%
(243,2.019472e+00)%
(244,2.011801e+00)%
(245,2.002327e+00)%
(246,1.992699e+00)%
(247,1.984749e+00)%
(248,1.980149e+00)%
(249,1.980087e+00)%
(250,1.985028e+00)%
(251,1.994591e+00)%
(252,2.007585e+00)%
(253,2.022185e+00)%
(254,2.036239e+00)%
(255,2.047629e+00)%
(256,2.054651e+00)%
(257,2.056308e+00)%
(258,2.052493e+00)%
(259,2.044004e+00)%
(260,2.032399e+00)%
(261,2.019702e+00)%
(262,2.008031e+00)%
(263,1.999203e+00)%
(264,1.994399e+00)%
(265,1.993956e+00)%
(266,1.997322e+00)%
(267,2.003186e+00)%
(268,2.009772e+00)%
(269,2.015211e+00)%
(270,2.017950e+00)%
(271,2.017092e+00)%
(272,2.012605e+00)%
(273,2.005356e+00)%
(274,1.996955e+00)%
(275,1.989433e+00)%
(276,1.984830e+00)%
(277,1.984757e+00)%
(278,1.990031e+00)%
(279,2.000461e+00)%
(280,2.014826e+00)%
(281,2.031059e+00)%
(282,2.046609e+00)%
(283,2.058905e+00)%
(284,2.065841e+00)%
(285,2.066187e+00)%
(286,2.059839e+00)%
(287,2.047863e+00)%
(288,2.032320e+00)%
(289,2.015903e+00)%
(290,2.001462e+00)%
(291,1.991497e+00)%
(292,1.987726e+00)%
(293,1.990796e+00)%
(294,2.000201e+00)%
(295,2.014409e+00)%
(296,2.031168e+00)%
(297,2.047929e+00)%
(298,2.062296e+00)%
(299,2.072425e+00)%
(300,2.077291e+00)%
(301,2.076778e+00)%
(302,2.071603e+00)%
(303,2.063087e+00)%
(304,2.052833e+00)%
(305,2.042401e+00)%
(306,2.033025e+00)%
(307,2.025449e+00)%
(308,2.019887e+00)%
(309,2.016118e+00)%
(310,2.013663e+00)%
(311,2.012009e+00)%
(312,2.010801e+00)%
(313,2.009961e+00)%
(314,2.009711e+00)%
(315,2.010481e+00)%
(316,2.012747e+00)%
(317,2.016830e+00)%
(318,2.022725e+00)%
(319,2.030000e+00)%
(320,2.037800e+00)%
(321,2.044974e+00)%
(322,2.050284e+00)%
(323,2.052664e+00)%
(324,2.051472e+00)%
(325,2.046663e+00)%
(326,2.038850e+00)%
(327,2.029230e+00)%
(328,2.019378e+00)%
(329,2.010961e+00)%
(330,2.005420e+00)%
(331,2.003690e+00)%
(332,2.006023e+00)%
(333,2.011941e+00)%
(334,2.020341e+00)%
(335,2.029718e+00)%
(336,2.038465e+00)%
(337,2.045186e+00)%
(338,2.048947e+00)%
(339,2.049420e+00)%
(340,2.046898e+00)%
(341,2.042169e+00)%
(342,2.036295e+00)%
(343,2.030353e+00)%
(344,2.025184e+00)%
(345,2.021230e+00)%
(346,2.018479e+00)%
(347,2.016537e+00)%
(348,2.014799e+00)%
(349,2.012684e+00)%
(350,2.009855e+00)%
(351,2.006385e+00)%
(352,2.002810e+00)%
(353,2.000050e+00)%
(354,1.999217e+00)%
(355,2.001346e+00)%
(356,2.007110e+00)%
(357,2.016592e+00)%
(358,2.029164e+00)%
(359,2.043519e+00)%
(360,2.057845e+00)%
(361,2.070133e+00)%
(362,2.078530e+00)%
(363,2.081698e+00)%
(364,2.079074e+00)%
(365,2.070999e+00)%
(366,2.058668e+00)%
(367,2.043926e+00)%
(368,2.028936e+00)%
(369,2.015796e+00)%
(370,2.006174e+00)%
(371,2.001046e+00)%
(372,2.000565e+00)%
(373,2.004104e+00)%
(374,2.010440e+00)%
(375,2.018043e+00)%
(376,2.025398e+00)%
(377,2.031295e+00)%
(378,2.035016e+00)%
(379,2.036405e+00)%
(380,2.035800e+00)%
(381,2.033850e+00)%
(382,2.031294e+00)%
(383,2.028732e+00)%
(384,2.026460e+00)%
(385,2.024421e+00)%
(386,2.022250e+00)%
(387,2.019438e+00)%
(388,2.015533e+00)%
(389,2.010353e+00)%
(390,2.004125e+00)%
(391,1.997533e+00)%
(392,1.991628e+00)%
(393,1.987640e+00)%
(394,1.986713e+00)%
(395,1.989622e+00)%
(396,1.996557e+00)%
(397,2.007011e+00)%
(398,2.019808e+00)%
(399,2.033289e+00)%
(400,2.045599e+00)%
(401,2.055037e+00)%
(402,2.060389e+00)%
(403,2.061167e+00)%
(404,2.057708e+00)%
(405,2.051103e+00)%
(406,2.042982e+00)%
(407,2.035171e+00)%
(408,2.029331e+00)%
(409,2.026619e+00)%
(410,2.027473e+00)%
(411,2.031547e+00)%
(412,2.037818e+00)%
(413,2.044834e+00)%
(414,2.051057e+00)%
(415,2.055210e+00)%
(416,2.056565e+00)%
(417,2.055101e+00)%
(418,2.051490e+00)%
(419,2.046936e+00)%
(420,2.042883e+00)%
(421,2.040666e+00)%
(422,2.041189e+00)%
(423,2.044700e+00)%
(424,2.050711e+00)%
(425,2.058085e+00)%
(426,2.065286e+00)%
(427,2.070706e+00)%
(428,2.073036e+00)%
(429,2.071562e+00)%
(430,2.066348e+00)%
(431,2.058242e+00)%
(432,2.048715e+00)%
(433,2.039562e+00)%
(434,2.032519e+00)%
(435,2.028896e+00)%
(436,2.029289e+00)%
(437,2.033442e+00)%
(438,2.040289e+00)%
(439,2.048164e+00)%
(440,2.055146e+00)%
(441,2.059453e+00)%
(442,2.059813e+00)%
(443,2.055734e+00)%
(444,2.047609e+00)%
(445,2.036642e+00)%
(446,2.024611e+00)%
(447,2.013514e+00)%
(448,2.005174e+00)%
(449,2.000889e+00)%
(450,2.001186e+00)%
(451,2.005740e+00)%
(452,2.013464e+00)%
(453,2.022747e+00)%
(454,2.031790e+00)%
(455,2.038968e+00)%
(456,2.043145e+00)%
(457,2.043874e+00)%
(458,2.041455e+00)%
(459,2.036826e+00)%
(460,2.031343e+00)%
(461,2.026472e+00)%
(462,2.023472e+00)%
(463,2.023138e+00)%
(464,2.025644e+00)%
(465,2.030527e+00)%
(466,2.036795e+00)%
(467,2.043150e+00)%
(468,2.048262e+00)%
(469,2.051039e+00)%
(470,2.050851e+00)%
(471,2.047641e+00)%
(472,2.041934e+00)%
(473,2.034724e+00)%
(474,2.027274e+00)%
(475,2.020882e+00)%
(476,2.016639e+00)%
(477,2.015247e+00)%
(478,2.016909e+00)%
(479,2.021321e+00)%
(480,2.027751e+00)%
(481,2.035186e+00)%
(482,2.042520e+00)%
(483,2.048742e+00)%
(484,2.053087e+00)%
(485,2.055143e+00)%
(486,2.054885e+00)%
(487,2.052647e+00)%
(488,2.049041e+00)%
(489,2.044854e+00)%
(490,2.040916e+00)%
(491,2.037996e+00)%
(492,2.036701e+00)%
(493,2.037419e+00)%
(494,2.040288e+00)%
(495,2.045190e+00)%
(496,2.051781e+00)%
(497,2.059528e+00)%
(498,2.067769e+00)%
(499,2.075781e+00)%
(500,2.082850e+00)%
(501,2.088346e+00)%
(502,2.091791e+00)%
(503,2.092910e+00)%
(504,2.091666e+00)%
(505,2.088261e+00)%
(506,2.083108e+00)%
(507,2.076769e+00)%
(508,2.069872e+00)%
(509,2.063016e+00)%
(510,2.056682e+00)%
(511,2.051164e+00)%
(512,2.046543e+00)%
(513,2.042701e+00)%
(514,2.039377e+00)%
(515,2.036260e+00)%
(516,2.033090e+00)%
(517,2.029751e+00)%
(518,2.026338e+00)%
(519,2.023159e+00)%
(520,2.020703e+00)%
(521,2.019536e+00)%
(522,2.020181e+00)%
(523,2.022979e+00)%
(524,2.027979e+00)%
(525,2.034876e+00)%
(526,2.043017e+00)%
(527,2.051479e+00)%
(528,2.059202e+00)%
(529,2.065174e+00)%
(530,2.068604e+00)%
(531,2.069070e+00)%
(532,2.066606e+00)%
(533,2.061698e+00)%
(534,2.055208e+00)%
(535,2.048214e+00)%
(536,2.041822e+00)%
(537,2.036962e+00)%
(538,2.034232e+00)%
(539,2.033803e+00)%
(540,2.035413e+00)%
(541,2.038448e+00)%
(542,2.042089e+00)%
(543,2.045503e+00)%
(544,2.048022e+00)%
(545,2.049285e+00)%
(546,2.049307e+00)%
(547,2.048461e+00)%
(548,2.047376e+00)%
(549,2.046778e+00)%
(550,2.047306e+00)%
(551,2.049342e+00)%
(552,2.052899e+00)%
(553,2.057589e+00)%
(554,2.062680e+00)%
(555,2.067238e+00)%
(556,2.070317e+00)%
(557,2.071167e+00)%
(558,2.069408e+00)%
(559,2.065143e+00)%
(560,2.058971e+00)%
(561,2.051906e+00)%
(562,2.045209e+00)%
(563,2.040170e+00)%
(564,2.037870e+00)%
(565,2.038989e+00)%
(566,2.043671e+00)%
(567,2.051498e+00)%
(568,2.061561e+00)%
(569,2.072622e+00)%
(570,2.083328e+00)%
(571,2.092447e+00)%
(572,2.099076e+00)%
(573,2.102772e+00)%
(574,2.103610e+00)%
(575,2.102124e+00)%
(576,2.099181e+00)%
(577,2.095786e+00)%
(578,2.092876e+00)%
(579,2.091134e+00)%
(580,2.090862e+00)%
(581,2.091940e+00)%
(582,2.093863e+00)%
(583,2.095866e+00)%
(584,2.097092e+00)%
(585,2.096784e+00)%
(586,2.094454e+00)%
(587,2.089999e+00)%
(588,2.083740e+00)%
(589,2.076385e+00)%
(590,2.068912e+00)%
(591,2.062408e+00)%
(592,2.057877e+00)%
(593,2.056073e+00)%
(594,2.057370e+00)%
(595,2.061702e+00)%
(596,2.068577e+00)%
(597,2.077159e+00)%
(598,2.086415e+00)%
(599,2.095273e+00)%
(600,2.102791e+00)%
(601,2.108285e+00)%
(602,2.111416e+00)%
(603,2.112197e+00)%
(604,2.110954e+00)%
(605,2.108228e+00)%
(606,2.104643e+00)%
(607,2.100787e+00)%
(608,2.097094e+00)%
(609,2.093785e+00)%
(610,2.090847e+00)%
(611,2.088076e+00)%
(612,2.085154e+00)%
(613,2.081758e+00)%
(614,2.077660e+00)%
(615,2.072816e+00)%
(616,2.067408e+00)%
(617,2.061842e+00)%
(618,2.056686e+00)%
(619,2.052577e+00)%
(620,2.050103e+00)%
(621,2.049684e+00)%
(622,2.051480e+00)%
(623,2.055348e+00)%
(624,2.060842e+00)%
(625,2.067285e+00)%
(626,2.073873e+00)%
(627,2.079811e+00)%
(628,2.084451e+00)%
(629,2.087405e+00)%
(630,2.088605e+00)%
(631,2.088314e+00)%
(632,2.087065e+00)%
(633,2.085558e+00)%
(634,2.084515e+00)%
(635,2.084537e+00)%
(636,2.085979e+00)%
(637,2.088873e+00)%
(638,2.092914e+00)%
(639,2.097507e+00)%
(640,2.101875e+00)%
(641,2.105203e+00)%
(642,2.106790e+00)%
(643,2.106185e+00)%
(644,2.103281e+00)%
(645,2.098338e+00)%
(646,2.091953e+00)%
(647,2.084957e+00)%
(648,2.078281e+00)%
(649,2.072800e+00)%
(650,2.069190e+00)%
(651,2.067833e+00)%
(652,2.068763e+00)%
(653,2.071687e+00)%
(654,2.076062e+00)%
(655,2.081206e+00)%
(656,2.086432e+00)%
(657,2.091174e+00)%
(658,2.095078e+00)%
(659,2.098039e+00)%
(660,2.100193e+00)%
(661,2.101847e+00)%
(662,2.103383e+00)%
(663,2.105144e+00)%
(664,2.107326e+00)%
(665,2.109913e+00)%
(666,2.112647e+00)%
(667,2.115060e+00)%
(668,2.116550e+00)%
(669,2.116489e+00)%
(670,2.114353e+00)%
(671,2.109833e+00)%
(672,2.102924e+00)%
(673,2.093961e+00)%
(674,2.083601e+00)%
(675,2.072757e+00)%
(676,2.062483e+00)%
(677,2.053837e+00)%
(678,2.047738e+00)%
(679,2.044841e+00)%
(680,2.045446e+00)%
(681,2.049460e+00)%
(682,2.056414e+00)%
(683,2.065522e+00)%
(684,2.075798e+00)%
(685,2.086187e+00)%
(686,2.095702e+00)%
(687,2.103558e+00)%
(688,2.109260e+00)%
(689,2.112656e+00)%
(690,2.113930e+00)%
(691,2.113549e+00)%
(692,2.112163e+00)%
(693,2.110485e+00)%
(694,2.109156e+00)%
(695,2.108629e+00)%
(696,2.109093e+00)%
(697,2.110438e+00)%
(698,2.112282e+00)%
(699,2.114055e+00)%
(700,2.115113e+00)%
(701,2.114889e+00)%
(702,2.113018e+00)%
(703,2.109445e+00)%
(704,2.104472e+00)%
(705,2.098732e+00)%
(706,2.093105e+00)%
(707,2.088565e+00)%
(708,2.086008e+00)%
(709,2.086067e+00)%
(710,2.088978e+00)%
(711,2.094495e+00)%
(712,2.101908e+00)%
(713,2.110133e+00)%
(714,2.117895e+00)%
(715,2.123942e+00)%
(716,2.127272e+00)%
(717,2.127328e+00)%
(718,2.124108e+00)%
(719,2.118178e+00)%
(720,2.110577e+00)%
(721,2.102629e+00)%
(722,2.095693e+00)%
(723,2.090909e+00)%
(724,2.088972e+00)%
(725,2.089997e+00)%
(726,2.093502e+00)%
(727,2.098501e+00)%
(728,2.103709e+00)%
(729,2.107815e+00)%
(730,2.109755e+00)%
(731,2.108954e+00)%
(732,2.105459e+00)%
(733,2.099959e+00)%
(734,2.093658e+00)%
(735,2.088047e+00)%
(736,2.084606e+00)%
(737,2.084493e+00)%
(738,2.088291e+00)%
(739,2.095863e+00)%
(740,2.106343e+00)%
(741,2.118266e+00)%
(742,2.129828e+00)%
(743,2.139203e+00)%
(744,2.144878e+00)%
(745,2.145928e+00)%
(746,2.142180e+00)%
(747,2.134240e+00)%
(748,2.123377e+00)%
(749,2.111287e+00)%
(750,2.099792e+00)%
(751,2.090530e+00)%
(752,2.084689e+00)%
(753,2.082850e+00)%
(754,2.084948e+00)%
(755,2.090357e+00)%
(756,2.098066e+00)%
(757,2.106916e+00)%
(758,2.115824e+00)%
(759,2.123966e+00)%
(760,2.130871e+00)%
(761,2.136421e+00)%
(762,2.140766e+00)%
(763,2.144185e+00)%
(764,2.146935e+00)%
(765,2.149131e+00)%
(766,2.150689e+00)%
(767,2.151346e+00)%
(768,2.150753e+00)%
(769,2.148611e+00)%
(770,2.144808e+00)%
(771,2.139527e+00)%
(772,2.133274e+00)%
(773,2.126824e+00)%
(774,2.121082e+00)%
(775,2.116888e+00)%
(776,2.114819e+00)%
(777,2.115024e+00)%
(778,2.117150e+00)%
(779,2.120378e+00)%
(780,2.123570e+00)%
(781,2.125513e+00)%
(782,2.125196e+00)%
(783,2.122073e+00)%
(784,2.116239e+00)%
(785,2.108479e+00)%
(786,2.100171e+00)%
(787,2.093039e+00)%
(788,2.088819e+00)%
(789,2.088889e+00)%
(790,2.093939e+00)%
(791,2.103762e+00)%
(792,2.117213e+00)%
(793,2.132349e+00)%
(794,2.146734e+00)%
(795,2.157861e+00)%
(796,2.163601e+00)%
(797,2.162603e+00)%
(798,2.154560e+00)%
(799,2.140286e+00)%
(800,2.121596e+00)%
(801,2.100999e+00)%
(802,2.081268e+00)%
(803,2.064975e+00)%
(804,2.054061e+00)%
(805,2.049541e+00)%
(806,2.051386e+00)%
(807,2.058594e+00)%
(808,2.069439e+00)%
(809,2.081831e+00)%
(810,2.093726e+00)%
(811,2.103490e+00)%
(812,2.110159e+00)%
(813,2.113547e+00)%
(814,2.114196e+00)%
(815,2.113179e+00)%
(816,2.111823e+00)%
(817,2.111401e+00)%
(818,2.112860e+00)%
(819,2.116648e+00)%
(820,2.122653e+00)%
(821,2.130265e+00)%
(822,2.138537e+00)%
(823,2.146392e+00)%
(824,2.152840e+00)%
(825,2.157150e+00)%
(826,2.158945e+00)%
(827,2.158223e+00)%
(828,2.155291e+00)%
(829,2.150663e+00)%
(830,2.144935e+00)%
(831,2.138684e+00)%
(832,2.132409e+00)%
(833,2.126513e+00)%
(834,2.121337e+00)%
(835,2.117202e+00)%
(836,2.114447e+00)%
(837,2.113430e+00)%
(838,2.114489e+00)%
(839,2.117858e+00)%
(840,2.123559e+00)%
(841,2.131303e+00)%
(842,2.140436e+00)%
(843,2.149955e+00)%
(844,2.158614e+00)%
(845,2.165108e+00)%
(846,2.168305e+00)%
(847,2.167496e+00)%
(848,2.162580e+00)%
(849,2.154167e+00)%
(850,2.143540e+00)%
(851,2.132487e+00)%
(852,2.123009e+00)%
(853,2.116965e+00)%
(854,2.115722e+00)%
(855,2.119869e+00)%
(856,2.129075e+00)%
(857,2.142111e+00)%
(858,2.157050e+00)%
(859,2.171608e+00)%
(860,2.183565e+00)%
(861,2.191177e+00)%
(862,2.193505e+00)%
(863,2.190592e+00)%
(864,2.183439e+00)%
(865,2.173801e+00)%
(866,2.163831e+00)%
(867,2.155644e+00)%
(868,2.150897e+00)%
(869,2.150466e+00)%
(870,2.154285e+00)%
(871,2.161385e+00)%
(872,2.170118e+00)%
(873,2.178522e+00)%
(874,2.184743e+00)%
(875,2.187437e+00)%
(876,2.186049e+00)%
(877,2.180934e+00)%
(878,2.173272e+00)%
(879,2.164810e+00)%
(880,2.157493e+00)%
(881,2.153038e+00)%
(882,2.152574e+00)%
(883,2.156390e+00)%
(884,2.163877e+00)%
(885,2.173638e+00)%
(886,2.183778e+00)%
(887,2.192282e+00)%
(888,2.197417e+00)%
(889,2.198074e+00)%
(890,2.193978e+00)%
(891,2.185725e+00)%
(892,2.174647e+00)%
(893,2.162537e+00)%
(894,2.151295e+00)%
(895,2.142566e+00)%
(896,2.137453e+00)%
(897,2.136347e+00)%
(898,2.138915e+00)%
(899,2.144230e+00)%
(900,2.151014e+00)%
(901,2.157927e+00)%
(902,2.163847e+00)%
(903,2.168074e+00)%
(904,2.170422e+00)%
(905,2.171192e+00)%
(906,2.171029e+00)%
(907,2.170714e+00)%
(908,2.170942e+00)%
(909,2.172136e+00)%
(910,2.174339e+00)%
(911,2.177212e+00)%
(912,2.180123e+00)%
(913,2.182322e+00)%
(914,2.183130e+00)%
(915,2.182121e+00)%
(916,2.179239e+00)%
(917,2.174837e+00)%
(918,2.169607e+00)%
(919,2.164453e+00)%
(920,2.160300e+00)%
(921,2.157920e+00)%
(922,2.157783e+00)%
(923,2.159981e+00)%
(924,2.164242e+00)%
(925,2.170008e+00)%
(926,2.176578e+00)%
(927,2.183259e+00)%
(928,2.189504e+00)%
(929,2.194995e+00)%
(930,2.199664e+00)%
(931,2.203639e+00)%
(932,2.207155e+00)%
(933,2.210427e+00)%
(934,2.213554e+00)%
(935,2.216454e+00)%
(936,2.218869e+00)%
(937,2.220426e+00)%
(938,2.220749e+00)%
(939,2.219590e+00)%
(940,2.216941e+00)%
(941,2.213102e+00)%
(942,2.208675e+00)%
(943,2.204484e+00)%
(944,2.201430e+00)%
(945,2.200310e+00)%
(946,2.201637e+00)%
(947,2.205508e+00)%
(948,2.211537e+00)%
(949,2.218885e+00)%
(950,2.226386e+00)%
(951,2.232735e+00)%
(952,2.236713e+00)%
(953,2.237409e+00)%
(954,2.234383e+00)%
(955,2.227755e+00)%
(956,2.218191e+00)%
(957,2.206791e+00)%
(958,2.194912e+00)%
(959,2.183946e+00)%
(960,2.175103e+00)%
(961,2.169236e+00)%
(962,2.166732e+00)%
(963,2.167494e+00)%
(964,2.170995e+00)%
(965,2.176404e+00)%
(966,2.182739e+00)%
(967,2.189033e+00)%
(968,2.194472e+00)%
(969,2.198494e+00)%
(970,2.200823e+00)%
(971,2.201470e+00)%
(972,2.200683e+00)%
(973,2.198873e+00)%
(974,2.196544e+00)%
(975,2.194221e+00)%
(976,2.192397e+00)%
(977,2.191496e+00)%
(978,2.191845e+00)%
(979,2.193660e+00)%
(980,2.197022e+00)%
(981,2.201864e+00)%
(982,2.207948e+00)%
(983,2.214862e+00)%
(984,2.222030e+00)%
(985,2.228745e+00)%
(986,2.234241e+00)%
(987,2.237779e+00)%
(988,2.238761e+00)%
(989,2.236833e+00)%
(990,2.231972e+00)%
(991,2.224529e+00)%
(992,2.215220e+00)%
(993,2.205056e+00)%
(994,2.195216e+00)%
(995,2.186892e+00)%
(996,2.181111e+00)%
(997,2.178587e+00)%
(998,2.179607e+00)%
(999,2.183982e+00)%
(1000,2.191070e+00)%
(1001,2.199869e+00)%
(1002,2.209157e+00)%
(1003,2.217665e+00)%
(1004,2.224248e+00)%
(1005,2.228031e+00)%
(1006,2.228515e+00)%
(1007,2.225615e+00)%
(1008,2.219656e+00)%
(1009,2.211307e+00)%
(1010,2.201492e+00)%
(1011,2.191269e+00)%
(1012,2.181720e+00)%
(1013,2.173846e+00)%
(1014,2.168481e+00)%
(1015,2.166224e+00)%
(1016,2.167401e+00)%
(1017,2.172040e+00)%
(1018,2.179867e+00)%
(1019,2.190322e+00)%
(1020,2.202594e+00)%
(1021,2.215691e+00)%
(1022,2.228515e+00)%
(1023,2.239976e+00)%
(1024,2.249106e+00)%
(1025,2.255172e+00)%
(1026,2.257780e+00)%
(1027,2.256925e+00)%
(1028,2.253005e+00)%
(1029,2.246767e+00)%
(1030,2.239209e+00)%
(1031,2.231428e+00)%
(1032,2.224461e+00)%
(1033,2.219128e+00)%
(1034,2.215922e+00)%
(1035,2.214948e+00)%
(1036,2.215938e+00)%
(1037,2.218334e+00)%
(1038,2.221419e+00)%
(1039,2.224474e+00)%
(1040,2.226926e+00)%
(1041,2.228457e+00)%
(1042,2.229049e+00)%
(1043,2.228964e+00)%
(1044,2.228658e+00)%
(1045,2.228651e+00)%
(1046,2.229391e+00)%
(1047,2.231129e+00)%
(1048,2.233853e+00)%
(1049,2.237280e+00)%
(1050,2.240916e+00)%
(1051,2.244173e+00)%
(1052,2.246502e+00)%
(1053,2.247523e+00)%
(1054,2.247118e+00)%
(1055,2.245451e+00)%
(1056,2.242934e+00)%
(1057,2.240124e+00)%
(1058,2.237586e+00)%
(1059,2.235761e+00)%
(1060,2.234859e+00)%
(1061,2.234822e+00)%
(1062,2.235351e+00)%
(1063,2.236005e+00)%
(1064,2.236339e+00)%
(1065,2.236055e+00)%
(1066,2.235114e+00)%
(1067,2.233792e+00)%
(1068,2.232638e+00)%
(1069,2.232360e+00)%
(1070,2.233645e+00)%
(1071,2.236957e+00)%
(1072,2.242369e+00)%
(1073,2.249459e+00)%
(1074,2.257324e+00)%
(1075,2.264701e+00)%
(1076,2.270192e+00)%
(1077,2.272545e+00)%
(1078,2.270937e+00)%
(1079,2.265190e+00)%
(1080,2.255871e+00)%
(1081,2.244249e+00)%
(1082,2.232097e+00)%
(1083,2.221378e+00)%
(1084,2.213877e+00)%
(1085,2.210839e+00)%
(1086,2.212714e+00)%
(1087,2.219038e+00)%
(1088,2.228507e+00)%
(1089,2.239217e+00)%
(1090,2.249039e+00)%
(1091,2.256046e+00)%
(1092,2.258913e+00)%
(1093,2.257194e+00)%
(1094,2.251433e+00)%
(1095,2.243057e+00)%
(1096,2.234092e+00)%
(1097,2.226740e+00)%
(1098,2.222910e+00)%
(1099,2.223803e+00)%
(1100,2.229632e+00)%
(1101,2.239540e+00)%
(1102,2.251751e+00)%
(1103,2.263905e+00)%
(1104,2.273531e+00)%
(1105,2.278556e+00)%
(1106,2.277745e+00)%
(1107,2.270979e+00)%
(1108,2.259318e+00)%
(1109,2.244827e+00)%
(1110,2.230200e+00)%
(1111,2.218252e+00)%
(1112,2.211379e+00)%
(1113,2.211099e+00)%
(1114,2.217758e+00)%
(1115,2.230460e+00)%
(1116,2.247233e+00)%
(1117,2.265402e+00)%
(1118,2.282086e+00)%
(1119,2.294728e+00)%
(1120,2.301552e+00)%
(1121,2.301859e+00)%
(1122,2.296118e+00)%
(1123,2.285832e+00)%
(1124,2.273219e+00)%
(1125,2.260776e+00)%
(1126,2.250815e+00)%
(1127,2.245053e+00)%
(1128,2.244352e+00)%
(1129,2.248624e+00)%
(1130,2.256923e+00)%
(1131,2.267693e+00)%
(1132,2.279103e+00)%
(1133,2.289407e+00)%
(1134,2.297244e+00)%
(1135,2.301835e+00)%
(1136,2.303047e+00)%
(1137,2.301321e+00)%
(1138,2.297497e+00)%
(1139,2.292587e+00)%
(1140,2.287551e+00)%
(1141,2.283119e+00)%
(1142,2.279703e+00)%
(1143,2.277389e+00)%
(1144,2.276024e+00)%
(1145,2.275328e+00)%
(1146,2.275032e+00)%
(1147,2.274976e+00)%
(1148,2.275152e+00)%
(1149,2.275682e+00)%
(1150,2.276740e+00)%
(1151,2.278454e+00)%
(1152,2.280801e+00)%
(1153,2.283550e+00)%
(1154,2.286265e+00)%
(1155,2.288367e+00)%
(1156,2.289264e+00)%
(1157,2.288496e+00)%
(1158,2.285873e+00)%
(1159,2.281569e+00)%
(1160,2.276135e+00)%
(1161,2.270432e+00)%
(1162,2.265483e+00)%
(1163,2.262281e+00)%
(1164,2.261586e+00)%
(1165,2.263759e+00)%
(1166,2.268675e+00)%
(1167,2.275723e+00)%
(1168,2.283918e+00)%
(1169,2.292077e+00)%
(1170,2.299045e+00)%
(1171,2.303911e+00)%
(1172,2.306172e+00)%
(1173,2.305807e+00)%
(1174,2.303254e+00)%
(1175,2.299284e+00)%
(1176,2.294816e+00)%
(1177,2.290705e+00)%
(1178,2.287548e+00)%
(1179,2.285569e+00)%
(1180,2.284587e+00)%
(1181,2.284095e+00)%
(1182,2.283409e+00)%
(1183,2.281878e+00)%
(1184,2.279081e+00)%
(1185,2.274984e+00)%
(1186,2.270003e+00)%
(1187,2.264967e+00)%
(1188,2.260976e+00)%
(1189,2.259185e+00)%
(1190,2.260552e+00)%
(1191,2.265620e+00)%
(1192,2.274352e+00)%
(1193,2.286087e+00)%
(1194,2.299604e+00)%
(1195,2.313307e+00)%
(1196,2.325482e+00)%
(1197,2.334585e+00)%
(1198,2.339512e+00)%
(1199,2.339789e+00)%
(1200,2.335655e+00)%
(1201,2.328027e+00)%
(1202,2.318337e+00)%
(1203,2.308300e+00)%
(1204,2.299624e+00)%
(1205,2.293742e+00)%
(1206,2.291593e+00)%
(1207,2.293495e+00)%
(1208,2.299125e+00)%
(1209,2.307601e+00)%
(1210,2.317656e+00)%
(1211,2.327852e+00)%
(1212,2.336810e+00)%
(1213,2.343417e+00)%
(1214,2.346968e+00)%
(1215,2.347245e+00)%
(1216,2.344507e+00)%
(1217,2.339416e+00)%
(1218,2.332916e+00)%
(1219,2.326076e+00)%
(1220,2.319938e+00)%
(1221,2.315375e+00)%
(1222,2.312991e+00)%
(1223,2.313054e+00)%
(1224,2.315482e+00)%
(1225,2.319869e+00)%
(1226,2.325543e+00)%
(1227,2.331659e+00)%
(1228,2.337306e+00)%
(1229,2.341618e+00)%
(1230,2.343887e+00)%
(1231,2.343655e+00)%
(1232,2.340778e+00)%
(1233,2.335455e+00)%
(1234,2.328216e+00)%
(1235,2.319857e+00)%
(1236,2.311347e+00)%
(1237,2.303697e+00)%
(1238,2.297819e+00)%
(1239,2.294401e+00)%
(1240,2.293800e+00)%
(1241,2.295993e+00)%
(1242,2.300580e+00)%
(1243,2.306848e+00)%
(1244,2.313886e+00)%
(1245,2.320729e+00)%
(1246,2.326512e+00)%
(1247,2.330600e+00)%
(1248,2.332678e+00)%
(1249,2.332783e+00)%
(1250,2.331269e+00)%
(1251,2.328720e+00)%
(1252,2.325825e+00)%
(1253,2.323241e+00)%
(1254,2.321473e+00)%
(1255,2.320789e+00)%
(1256,2.321195e+00)%
(1257,2.322460e+00)%
(1258,2.324200e+00)%
(1259,2.325982e+00)%
(1260,2.327447e+00)%
(1261,2.328401e+00)%
(1262,2.328875e+00)%
(1263,2.329128e+00)%
(1264,2.329597e+00)%
(1265,2.330805e+00)%
(1266,2.333245e+00)%
(1267,2.337259e+00)%
(1268,2.342946e+00)%
(1269,2.350109e+00)%
(1270,2.358259e+00)%
(1271,2.366663e+00)%
(1272,2.374445e+00)%
(1273,2.380709e+00)%
(1274,2.384663e+00)%
(1275,2.385737e+00)%
(1276,2.383662e+00)%
(1277,2.378504e+00)%
(1278,2.370664e+00)%
(1279,2.360823e+00)%
(1280,2.349869e+00)%
(1281,2.338791e+00)%
(1282,2.328582e+00)%
(1283,2.320133e+00)%
(1284,2.314151e+00)%
(1285,2.311091e+00)%
(1286,2.311115e+00)%
(1287,2.314081e+00)%
(1288,2.319551e+00)%
(1289,2.326837e+00)%
(1290,2.335067e+00)%
(1291,2.343277e+00)%
(1292,2.350521e+00)%
(1293,2.355979e+00)%
(1294,2.359062e+00)%
(1295,2.359494e+00)%
(1296,2.357351e+00)%
(1297,2.353051e+00)%
(1298,2.347296e+00)%
(1299,2.340967e+00)%
(1300,2.334983e+00)%
(1301,2.330156e+00)%
(1302,2.327058e+00)%
(1303,2.325933e+00)%
(1304,2.326669e+00)%
(1305,2.328833e+00)%
(1306,2.331771e+00)%
(1307,2.334759e+00)%
(1308,2.337155e+00)%
(1309,2.338543e+00)%
(1310,2.338830e+00)%
(1311,2.338266e+00)%
(1312,2.337390e+00)%
(1313,2.336913e+00)%
(1314,2.337547e+00)%
(1315,2.339843e+00)%
(1316,2.344043e+00)%
(1317,2.350011e+00)%
(1318,2.357240e+00)%
(1319,2.364948e+00)%
(1320,2.372247e+00)%
(1321,2.378340e+00)%
(1322,2.382712e+00)%
(1323,2.385266e+00)%
(1324,2.386373e+00)%
(1325,2.386809e+00)%
(1326,2.387603e+00)%
(1327,2.389807e+00)%
(1328,2.394243e+00)%
(1329,2.401284e+00)%
(1330,2.410711e+00)%
(1331,2.421692e+00)%
(1332,2.432880e+00)%
(1333,2.442641e+00)%
(1334,2.449341e+00)%
(1335,2.451667e+00)%
(1336,2.448888e+00)%
(1337,2.441027e+00)%
(1338,2.428890e+00)%
(1339,2.413942e+00)%
(1340,2.398067e+00)%
(1341,2.383238e+00)%
(1342,2.371177e+00)%
(1343,2.363064e+00)%
(1344,2.359352e+00)%
(1345,2.359734e+00)%
(1346,2.363252e+00)%
(1347,2.368528e+00)%
(1348,2.374075e+00)%
(1349,2.378608e+00)%
(1350,2.381295e+00)%
(1351,2.381901e+00)%
(1352,2.380792e+00)%
(1353,2.378803e+00)%
(1354,2.377007e+00)%
(1355,2.376434e+00)%
(1356,2.377812e+00)%
(1357,2.381382e+00)%
(1358,2.386831e+00)%
(1359,2.393359e+00)%
(1360,2.399864e+00)%
(1361,2.405193e+00)%
(1362,2.408413e+00)%
(1363,2.409034e+00)%
(1364,2.407122e+00)%
(1365,2.403297e+00)%
(1366,2.398586e+00)%
(1367,2.394196e+00)%
(1368,2.391229e+00)%
(1369,2.390426e+00)%
(1370,2.391984e+00)%
(1371,2.395504e+00)%
(1372,2.400070e+00)%
(1373,2.404455e+00)%
(1374,2.407400e+00)%
(1375,2.407916e+00)%
(1376,2.405526e+00)%
(1377,2.400402e+00)%
(1378,2.393362e+00)%
(1379,2.385720e+00)%
(1380,2.379028e+00)%
(1381,2.374747e+00)%
(1382,2.373946e+00)%
(1383,2.377069e+00)%
(1384,2.383828e+00)%
(1385,2.393264e+00)%
(1386,2.403932e+00)%
(1387,2.414203e+00)%
(1388,2.422592e+00)%
(1389,2.428058e+00)%
(1390,2.430207e+00)%
(1391,2.429343e+00)%
(1392,2.426381e+00)%
(1393,2.422614e+00)%
(1394,2.419412e+00)%
(1395,2.417897e+00)%
(1396,2.418684e+00)%
(1397,2.421736e+00)%
(1398,2.426367e+00)%
(1399,2.431388e+00)%
(1400,2.435377e+00)%
(1401,2.436996e+00)%
(1402,2.435300e+00)%
(1403,2.429966e+00)%
(1404,2.421392e+00)%
(1405,2.410649e+00)%
(1406,2.399292e+00)%
(1407,2.389076e+00)%
(1408,2.381638e+00)%
(1409,2.378209e+00)%
(1410,2.379414e+00)%
(1411,2.385203e+00)%
(1412,2.394913e+00)%
(1413,2.407447e+00)%
(1414,2.421520e+00)%
(1415,2.435911e+00)%
(1416,2.449674e+00)%
(1417,2.462246e+00)%
(1418,2.473455e+00)%
(1419,2.483413e+00)%
(1420,2.492346e+00)%
(1421,2.500402e+00)%
(1422,2.507495e+00)%
(1423,2.513234e+00)%
(1424,2.516950e+00)%
(1425,2.517843e+00)%
(1426,2.515191e+00)%
(1427,2.508593e+00)%
(1428,2.498175e+00)%
(1429,2.484705e+00)%
(1430,2.469579e+00)%
(1431,2.454666e+00)%
(1432,2.442035e+00)%
(1433,2.433606e+00)%
(1434,2.430796e+00)%
(1435,2.434238e+00)%
(1436,2.443612e+00)%
(1437,2.457653e+00)%
(1438,2.474325e+00)%
(1439,2.491137e+00)%
(1440,2.505541e+00)%
(1441,2.515353e+00)%
(1442,2.519102e+00)%
(1443,2.516255e+00)%
(1444,2.507278e+00)%
(1445,2.493526e+00)%
(1446,2.476987e+00)%
(1447,2.459929e+00)%
(1448,2.444530e+00)%
(1449,2.432541e+00)%
(1450,2.425057e+00)%
(1451,2.422415e+00)%
(1452,2.424232e+00)%
(1453,2.429561e+00)%
(1454,2.437126e+00)%
(1455,2.445579e+00)%
(1456,2.453727e+00)%
(1457,2.460696e+00)%
(1458,2.466009e+00)%
(1459,2.469571e+00)%
(1460,2.471586e+00)%
(1461,2.472440e+00)%
(1462,2.472566e+00)%
(1463,2.472353e+00)%
(1464,2.472079e+00)%
(1465,2.471908e+00)%
(1466,2.471914e+00)%
(1467,2.472131e+00)%
(1468,2.472598e+00)%
(1469,2.473387e+00)%
(1470,2.474597e+00)%
(1471,2.476323e+00)%
(1472,2.478608e+00)%
(1473,2.481395e+00)%
(1474,2.484506e+00)%
(1475,2.487643e+00)%
(1476,2.490447e+00)%
(1477,2.492569e+00)%
(1478,2.493762e+00)%
(1479,2.493963e+00)%
(1480,2.493333e+00)%
(1481,2.492246e+00)%
(1482,2.491225e+00)%
(1483,2.490819e+00)%
(1484,2.491472e+00)%
(1485,2.493391e+00)%
(1486,2.496458e+00)%
(1487,2.500214e+00)%
(1488,2.503923e+00)%
(1489,2.506708e+00)%
(1490,2.507744e+00)%
(1491,2.506451e+00)%
(1492,2.502666e+00)%
(1493,2.496733e+00)%
(1494,2.489496e+00)%
(1495,2.482184e+00)%
(1496,2.476205e+00)%
(1497,2.472887e+00)%
(1498,2.473217e+00)%
(1499,2.477629e+00)%
(1500,2.485886e+00)%
(1501,2.497091e+00)%
(1502,2.509817e+00)%
(1503,2.522337e+00)%
(1504,2.532923e+00)%
(1505,2.540129e+00)%
(1506,2.543034e+00)%
(1507,2.541373e+00)%
(1508,2.535552e+00)%
(1509,2.526539e+00)%
(1510,2.515654e+00)%
(1511,2.504317e+00)%
(1512,2.493800e+00)%
(1513,2.485027e+00)%
(1514,2.478473e+00)%
(1515,2.474165e+00)%
(1516,2.471785e+00)%
(1517,2.470825e+00)%
(1518,2.470782e+00)%
(1519,2.471303e+00)%
(1520,2.472289e+00)%
(1521,2.473895e+00)%
(1522,2.476451e+00)%
(1523,2.480330e+00)%
(1524,2.485780e+00)%
(1525,2.492785e+00)%
(1526,2.500989e+00)%
(1527,2.509704e+00)%
(1528,2.518006e+00)%
(1529,2.524905e+00)%
(1530,2.529546e+00)%
(1531,2.531398e+00)%
(1532,2.530377e+00)%
(1533,2.526884e+00)%
(1534,2.521727e+00)%
(1535,2.515956e+00)%
(1536,2.510637e+00)%
(1537,2.506621e+00)%
(1538,2.504352e+00)%
(1539,2.503769e+00)%
(1540,2.504328e+00)%
(1541,2.505131e+00)%
(1542,2.505155e+00)%
(1543,2.503516e+00)%
(1544,2.499711e+00)%
(1545,2.493794e+00)%
(1546,2.486422e+00)%
(1547,2.478775e+00)%
(1548,2.472345e+00)%
(1549,2.468649e+00)%
(1550,2.468914e+00)%
(1551,2.473804e+00)%
(1552,2.483256e+00)%
(1553,2.496449e+00)%
(1554,2.511932e+00)%
(1555,2.527869e+00)%
(1556,2.542374e+00)%
(1557,2.553853e+00)%
(1558,2.561285e+00)%
(1559,2.564391e+00)%
(1560,2.563661e+00)%
(1561,2.560217e+00)%
(1562,2.555562e+00)%
(1563,2.551263e+00)%
(1564,2.548627e+00)%
(1565,2.548447e+00)%
(1566,2.550863e+00)%
(1567,2.555371e+00)%
(1568,2.560959e+00)%
(1569,2.566361e+00)%
(1570,2.570344e+00)%
(1571,2.571988e+00)%
(1572,2.570894e+00)%
(1573,2.567265e+00)%
(1574,2.561865e+00)%
(1575,2.555858e+00)%
(1576,2.550563e+00)%
(1577,2.547184e+00)%
(1578,2.546570e+00)%
(1579,2.549055e+00)%
(1580,2.554407e+00)%
(1581,2.561885e+00)%
(1582,2.570405e+00)%
(1583,2.578751e+00)%
(1584,2.585800e+00)%
(1585,2.590714e+00)%
(1586,2.593058e+00)%
(1587,2.592821e+00)%
(1588,2.590367e+00)%
(1589,2.586304e+00)%
(1590,2.581336e+00)%
(1591,2.576120e+00)%
(1592,2.571155e+00)%
(1593,2.566739e+00)%
(1594,2.562974e+00)%
(1595,2.559832e+00)%
(1596,2.557227e+00)%
(1597,2.555098e+00)%
(1598,2.553452e+00)%
(1599,2.552374e+00)%
(1600,2.551986e+00)%
(1601,2.552390e+00)%
(1602,2.553596e+00)%
(1603,2.555477e+00)%
(1604,2.557756e+00)%
(1605,2.560047e+00)%
(1606,2.561937e+00)%
(1607,2.563090e+00)%
(1608,2.563347e+00)%
(1609,2.562792e+00)%
(1610,2.561760e+00)%
(1611,2.560775e+00)%
(1612,2.560432e+00)%
(1613,2.561240e+00)%
(1614,2.563469e+00)%
(1615,2.567037e+00)%
(1616,2.571475e+00)%
(1617,2.575983e+00)%
(1618,2.579586e+00)%
(1619,2.581345e+00)%
(1620,2.580597e+00)%
(1621,2.577163e+00)%
(1622,2.571465e+00)%
(1623,2.564525e+00)%
(1624,2.557833e+00)%
(1625,2.553092e+00)%
(1626,2.551890e+00)%
(1627,2.555364e+00)%
(1628,2.563928e+00)%
(1629,2.577120e+00)%
(1630,2.593613e+00)%
(1631,2.611403e+00)%
(1632,2.628136e+00)%
(1633,2.641520e+00)%
(1634,2.649744e+00)%
(1635,2.651820e+00)%
(1636,2.647777e+00)%
(1637,2.638660e+00)%
(1638,2.626342e+00)%
(1639,2.613175e+00)%
(1640,2.601548e+00)%
(1641,2.593446e+00)%
(1642,2.590088e+00)%
(1643,2.591722e+00)%
(1644,2.597621e+00)%
(1645,2.606259e+00)%
(1646,2.615652e+00)%
(1647,2.623771e+00)%
(1648,2.628953e+00)%
(1649,2.630217e+00)%
(1650,2.627430e+00)%
(1651,2.621282e+00)%
(1652,2.613101e+00)%
(1653,2.604528e+00)%
(1654,2.597151e+00)%
(1655,2.592167e+00)%
(1656,2.590145e+00)%
(1657,2.590950e+00)%
(1658,2.593825e+00)%
(1659,2.597615e+00)%
(1660,2.601080e+00)%
(1661,2.603212e+00)%
(1662,2.603482e+00)%
(1663,2.601969e+00)%
(1664,2.599328e+00)%
(1665,2.596609e+00)%
(1666,2.594980e+00)%
(1667,2.595405e+00)%
(1668,2.598377e+00)%
(1669,2.603745e+00)%
(1670,2.610714e+00)%
(1671,2.617995e+00)%
(1672,2.624088e+00)%
(1673,2.627638e+00)%
(1674,2.627776e+00)%
(1675,2.624362e+00)%
(1676,2.618075e+00)%
(1677,2.610318e+00)%
(1678,2.602950e+00)%
(1679,2.597895e+00)%
(1680,2.596722e+00)%
(1681,2.600272e+00)%
(1682,2.608432e+00)%
(1683,2.620105e+00)%
(1684,2.633396e+00)%
(1685,2.645973e+00)%
(1686,2.655547e+00)%
(1687,2.660357e+00)%
(1688,2.659561e+00)%
(1689,2.653453e+00)%
(1690,2.643440e+00)%
(1691,2.631786e+00)%
(1692,2.621165e+00)%
(1693,2.614114e+00)%
(1694,2.612492e+00)%
(1695,2.617068e+00)%
(1696,2.627315e+00)%
(1697,2.641469e+00)%
(1698,2.656845e+00)%
(1699,2.670345e+00)%
(1700,2.679074e+00)%
(1701,2.680924e+00)%
(1702,2.675021e+00)%
(1703,2.661941e+00)%
(1704,2.643640e+00)%
(1705,2.623123e+00)%
(1706,2.603898e+00)%
(1707,2.589328e+00)%
(1708,2.582015e+00)%
(1709,2.583312e+00)%
(1710,2.593083e+00)%
(1711,2.609734e+00)%
(1712,2.630521e+00)%
(1713,2.652066e+00)%
(1714,2.670980e+00)%
(1715,2.684476e+00)%
(1716,2.690851e+00)%
(1717,2.689756e+00)%
(1718,2.682200e+00)%
(1719,2.670309e+00)%
(1720,2.656874e+00)%
(1721,2.644808e+00)%
(1722,2.636591e+00)%
(1723,2.633827e+00)%
(1724,2.636991e+00)%
(1725,2.645392e+00)%
(1726,2.657361e+00)%
(1727,2.670612e+00)%
(1728,2.682699e+00)%
(1729,2.691476e+00)%
(1730,2.695473e+00)%
(1731,2.694128e+00)%
(1732,2.687832e+00)%
(1733,2.677806e+00)%
(1734,2.665825e+00)%
(1735,2.653883e+00)%
(1736,2.643834e+00)%
(1737,2.637103e+00)%
(1738,2.634502e+00)%
(1739,2.636174e+00)%
(1740,2.641661e+00)%
(1741,2.650068e+00)%
(1742,2.660273e+00)%
(1743,2.671142e+00)%
(1744,2.681699e+00)%
(1745,2.691227e+00)%
(1746,2.699295e+00)%
(1747,2.705717e+00)%
(1748,2.710474e+00)%
(1749,2.713625e+00)%
(1750,2.715239e+00)%
(1751,2.715367e+00)%
(1752,2.714052e+00)%
(1753,2.711387e+00)%
(1754,2.707572e+00)%
(1755,2.702970e+00)%
(1756,2.698122e+00)%
(1757,2.693713e+00)%
(1758,2.690483e+00)%
(1759,2.689108e+00)%
(1760,2.690052e+00)%
(1761,2.693453e+00)%
(1762,2.699043e+00)%
(1763,2.706149e+00)%
(1764,2.713765e+00)%
(1765,2.720698e+00)%
(1766,2.725759e+00)%
(1767,2.727961e+00)%
(1768,2.726701e+00)%
(1769,2.721864e+00)%
(1770,2.713854e+00)%
(1771,2.703534e+00)%
(1772,2.692077e+00)%
(1773,2.680773e+00)%
(1774,2.670822e+00)%
(1775,2.663147e+00)%
(1776,2.658269e+00)%
(1777,2.656261e+00)%
(1778,2.656788e+00)%
(1779,2.659221e+00)%
(1780,2.662789e+00)%
(1781,2.666753e+00)%
(1782,2.670544e+00)%
(1783,2.673853e+00)%
(1784,2.676652e+00)%
(1785,2.679139e+00)%
(1786,2.681643e+00)%
(1787,2.684483e+00)%
(1788,2.687853e+00)%
(1789,2.691730e+00)%
(1790,2.695847e+00)%
(1791,2.699731e+00)%
(1792,2.702802e+00)%
(1793,2.704509e+00)%
(1794,2.704475e+00)%
(1795,2.702618e+00)%
(1796,2.699213e+00)%
(1797,2.694887e+00)%
(1798,2.690537e+00)%
(1799,2.687180e+00)%
(1800,2.685780e+00)%
(1801,2.687059e+00)%
(1802,2.691360e+00)%
(1803,2.698558e+00)%
(1804,2.708073e+00)%
(1805,2.718951e+00)%
(1806,2.730032e+00)%
(1807,2.740141e+00)%
(1808,2.748298e+00)%
(1809,2.753882e+00)%
(1810,2.756734e+00)%
(1811,2.757170e+00)%
(1812,2.755909e+00)%
(1813,2.753922e+00)%
(1814,2.752236e+00)%
(1815,2.751734e+00)%
(1816,2.752983e+00)%
(1817,2.756126e+00)%
(1818,2.760855e+00)%
(1819,2.766482e+00)%
(1820,2.772072e+00)%
(1821,2.776635e+00)%
(1822,2.779325e+00)%
(1823,2.779610e+00)%
(1824,2.777390e+00)%
(1825,2.773025e+00)%
(1826,2.767284e+00)%
(1827,2.761210e+00)%
(1828,2.755940e+00)%
(1829,2.752505e+00)%
(1830,2.751646e+00)%
(1831,2.753685e+00)%
(1832,2.758472e+00)%
(1833,2.765406e+00)%
(1834,2.773543e+00)%
(1835,2.781754e+00)%
(1836,2.788907e+00)%
(1837,2.794046e+00)%
(1838,2.796537e+00)%
(1839,2.796149e+00)%
(1840,2.793067e+00)%
(1841,2.787846e+00)%
(1842,2.781303e+00)%
(1843,2.774379e+00)%
(1844,2.768004e+00)%
(1845,2.762971e+00)%
(1846,2.759845e+00)%
(1847,2.758927e+00)%
(1848,2.760248e+00)%
(1849,2.763617e+00)%
(1850,2.768676e+00)%
(1851,2.774978e+00)%
(1852,2.782048e+00)%
(1853,2.789434e+00)%
(1854,2.796738e+00)%
(1855,2.803627e+00)%
(1856,2.809834e+00)%
(1857,2.815148e+00)%
(1858,2.819407e+00)%
(1859,2.822500e+00)%
(1860,2.824365e+00)%
(1861,2.824994e+00)%
(1862,2.824442e+00)%
(1863,2.822819e+00)%
(1864,2.820284e+00)%
(1865,2.817020e+00)%
(1866,2.813217e+00)%
(1867,2.809047e+00)%
(1868,2.804652e+00)%
(1869,2.800148e+00)%
(1870,2.795646e+00)%
(1871,2.791282e+00)%
(1872,2.787252e+00)%
(1873,2.783843e+00)%
(1874,2.781440e+00)%
(1875,2.780496e+00)%
(1876,2.781478e+00)%
(1877,2.784773e+00)%
(1878,2.790582e+00)%
(1879,2.798820e+00)%
(1880,2.809046e+00)%
(1881,2.820447e+00)%
(1882,2.831887e+00)%
(1883,2.842037e+00)%
(1884,2.849556e+00)%
(1885,2.853310e+00)%
(1886,2.852587e+00)%
(1887,2.847259e+00)%
(1888,2.837872e+00)%
(1889,2.825613e+00)%
(1890,2.812174e+00)%
(1891,2.799502e+00)%
(1892,2.789501e+00)%
(1893,2.783707e+00)%
(1894,2.783022e+00)%
(1895,2.787543e+00)%
(1896,2.796520e+00)%
(1897,2.808479e+00)%
(1898,2.821470e+00)%
(1899,2.833406e+00)%
(1900,2.842440e+00)%
(1901,2.847304e+00)%
(1902,2.847535e+00)%
(1903,2.843568e+00)%
(1904,2.836643e+00)%
(1905,2.828569e+00)%
(1906,2.821373e+00)%
(1907,2.816898e+00)%
(1908,2.816448e+00)%
(1909,2.820518e+00)%
(1910,2.828691e+00)%
(1911,2.839710e+00)%
(1912,2.851710e+00)%
(1913,2.862579e+00)%
(1914,2.870355e+00)%
(1915,2.873609e+00)%
(1916,2.871717e+00)%
(1917,2.864978e+00)%
(1918,2.854559e+00)%
(1919,2.842266e+00)%
(1920,2.830207e+00)%
(1921,2.820396e+00)%
(1922,2.814388e+00)%
(1923,2.813013e+00)%
(1924,2.816251e+00)%
(1925,2.823285e+00)%
(1926,2.832693e+00)%
(1927,2.842760e+00)%
(1928,2.851822e+00)%
(1929,2.858583e+00)%
(1930,2.862339e+00)%
(1931,2.863069e+00)%
(1932,2.861375e+00)%
(1933,2.858304e+00)%
(1934,2.855072e+00)%
(1935,2.852790e+00)%
(1936,2.852212e+00)%
(1937,2.853588e+00)%
(1938,2.856639e+00)%
(1939,2.860651e+00)%
(1940,2.864672e+00)%
(1941,2.867749e+00)%
(1942,2.869167e+00)%
(1943,2.868618e+00)%
(1944,2.866277e+00)%
(1945,2.862755e+00)%
(1946,2.858956e+00)%
(1947,2.855870e+00)%
(1948,2.854336e+00)%
(1949,2.854856e+00)%
(1950,2.857485e+00)%
(1951,2.861820e+00)%
(1952,2.867112e+00)%
(1953,2.872439e+00)%
(1954,2.876939e+00)%
(1955,2.880013e+00)%
(1956,2.881472e+00)%
(1957,2.881590e+00)%
(1958,2.881037e+00)%
(1959,2.880729e+00)%
(1960,2.881600e+00)%
(1961,2.884379e+00)%
(1962,2.889397e+00)%
(1963,2.896483e+00)%
(1964,2.904974e+00)%
(1965,2.913829e+00)%
(1966,2.921839e+00)%
(1967,2.927870e+00)%
(1968,2.931100e+00)%
(1969,2.931195e+00)%
(1970,2.928377e+00)%
(1971,2.923379e+00)%
(1972,2.917295e+00)%
(1973,2.911348e+00)%
(1974,2.906645e+00)%
(1975,2.903950e+00)%
(1976,2.903545e+00)%
(1977,2.905195e+00)%
(1978,2.908222e+00)%
(1979,2.911684e+00)%
(1980,2.914602e+00)%
(1981,2.916189e+00)%
(1982,2.916036e+00)%
(1983,2.914200e+00)%
(1984,2.911187e+00)%
(1985,2.907826e+00)%
(1986,2.905068e+00)%
(1987,2.903751e+00)%
(1988,2.904386e+00)%
(1989,2.907020e+00)%
(1990,2.911191e+00)%
(1991,2.916011e+00)%
(1992,2.920336e+00)%
(1993,2.923011e+00)%
(1994,2.923118e+00)%
(1995,2.920188e+00)%
(1996,2.914323e+00)%
(1997,2.906207e+00)%
(1998,2.896994e+00)%
(1999,2.888101e+00)%
(2000,2.880947e+00)%
				};% 
    		\addplot[SPECred, very thick,]
			coordinates{%
(1,2.000000e+00)%
(2,2.000000e+00)%
(3,2.000001e+00)%
(4,2.000002e+00)%
(5,2.000003e+00)%
(6,2.000005e+00)%
(7,2.000007e+00)%
(8,2.000010e+00)%
(9,2.000013e+00)%
(10,2.000017e+00)%
(11,2.000021e+00)%
(12,2.000025e+00)%
(13,2.000030e+00)%
(14,2.000035e+00)%
(15,2.000040e+00)%
(16,2.000046e+00)%
(17,2.000053e+00)%
(18,2.000059e+00)%
(19,2.000067e+00)%
(20,2.000074e+00)%
(21,2.000082e+00)%
(22,2.000091e+00)%
(23,2.000100e+00)%
(24,2.000109e+00)%
(25,2.000119e+00)%
(26,2.000129e+00)%
(27,2.000139e+00)%
(28,2.000150e+00)%
(29,2.000161e+00)%
(30,2.000173e+00)%
(31,2.000185e+00)%
(32,2.000198e+00)%
(33,2.000211e+00)%
(34,2.000224e+00)%
(35,2.000238e+00)%
(36,2.000252e+00)%
(37,2.000267e+00)%
(38,2.000282e+00)%
(39,2.000297e+00)%
(40,2.000313e+00)%
(41,2.000329e+00)%
(42,2.000346e+00)%
(43,2.000363e+00)%
(44,2.000381e+00)%
(45,2.000398e+00)%
(46,2.000417e+00)%
(47,2.000436e+00)%
(48,2.000455e+00)%
(49,2.000474e+00)%
(50,2.000494e+00)%
(51,2.000515e+00)%
(52,2.000535e+00)%
(53,2.000557e+00)%
(54,2.000578e+00)%
(55,2.000600e+00)%
(56,2.000623e+00)%
(57,2.000646e+00)%
(58,2.000669e+00)%
(59,2.000692e+00)%
(60,2.000717e+00)%
(61,2.000741e+00)%
(62,2.000766e+00)%
(63,2.000791e+00)%
(64,2.000817e+00)%
(65,2.000843e+00)%
(66,2.000870e+00)%
(67,2.000897e+00)%
(68,2.000924e+00)%
(69,2.000952e+00)%
(70,2.000980e+00)%
(71,2.001009e+00)%
(72,2.001038e+00)%
(73,2.001067e+00)%
(74,2.001097e+00)%
(75,2.001127e+00)%
(76,2.001158e+00)%
(77,2.001189e+00)%
(78,2.001221e+00)%
(79,2.001252e+00)%
(80,2.001285e+00)%
(81,2.001318e+00)%
(82,2.001351e+00)%
(83,2.001384e+00)%
(84,2.001418e+00)%
(85,2.001453e+00)%
(86,2.001487e+00)%
(87,2.001523e+00)%
(88,2.001558e+00)%
(89,2.001594e+00)%
(90,2.001631e+00)%
(91,2.001668e+00)%
(92,2.001705e+00)%
(93,2.001743e+00)%
(94,2.001781e+00)%
(95,2.001819e+00)%
(96,2.001858e+00)%
(97,2.001897e+00)%
(98,2.001937e+00)%
(99,2.001977e+00)%
(100,2.002018e+00)%
(101,2.002059e+00)%
(102,2.002100e+00)%
(103,2.002142e+00)%
(104,2.002184e+00)%
(105,2.002227e+00)%
(106,2.002270e+00)%
(107,2.002313e+00)%
(108,2.002357e+00)%
(109,2.002402e+00)%
(110,2.002446e+00)%
(111,2.002491e+00)%
(112,2.002537e+00)%
(113,2.002583e+00)%
(114,2.002629e+00)%
(115,2.002676e+00)%
(116,2.002723e+00)%
(117,2.002771e+00)%
(118,2.002819e+00)%
(119,2.002867e+00)%
(120,2.002916e+00)%
(121,2.002965e+00)%
(122,2.003015e+00)%
(123,2.003065e+00)%
(124,2.003115e+00)%
(125,2.003166e+00)%
(126,2.003218e+00)%
(127,2.003269e+00)%
(128,2.003321e+00)%
(129,2.003374e+00)%
(130,2.003427e+00)%
(131,2.003480e+00)%
(132,2.003534e+00)%
(133,2.003588e+00)%
(134,2.003643e+00)%
(135,2.003698e+00)%
(136,2.003753e+00)%
(137,2.003809e+00)%
(138,2.003865e+00)%
(139,2.003922e+00)%
(140,2.003979e+00)%
(141,2.004037e+00)%
(142,2.004094e+00)%
(143,2.004153e+00)%
(144,2.004212e+00)%
(145,2.004271e+00)%
(146,2.004330e+00)%
(147,2.004390e+00)%
(148,2.004451e+00)%
(149,2.004511e+00)%
(150,2.004573e+00)%
(151,2.004634e+00)%
(152,2.004696e+00)%
(153,2.004759e+00)%
(154,2.004822e+00)%
(155,2.004885e+00)%
(156,2.004949e+00)%
(157,2.005013e+00)%
(158,2.005077e+00)%
(159,2.005142e+00)%
(160,2.005207e+00)%
(161,2.005273e+00)%
(162,2.005339e+00)%
(163,2.005406e+00)%
(164,2.005473e+00)%
(165,2.005540e+00)%
(166,2.005608e+00)%
(167,2.005676e+00)%
(168,2.005745e+00)%
(169,2.005814e+00)%
(170,2.005884e+00)%
(171,2.005954e+00)%
(172,2.006024e+00)%
(173,2.006095e+00)%
(174,2.006166e+00)%
(175,2.006237e+00)%
(176,2.006309e+00)%
(177,2.006382e+00)%
(178,2.006454e+00)%
(179,2.006528e+00)%
(180,2.006601e+00)%
(181,2.006675e+00)%
(182,2.006750e+00)%
(183,2.006825e+00)%
(184,2.006900e+00)%
(185,2.006976e+00)%
(186,2.007052e+00)%
(187,2.007128e+00)%
(188,2.007205e+00)%
(189,2.007283e+00)%
(190,2.007360e+00)%
(191,2.007438e+00)%
(192,2.007517e+00)%
(193,2.007596e+00)%
(194,2.007676e+00)%
(195,2.007755e+00)%
(196,2.007836e+00)%
(197,2.007916e+00)%
(198,2.007997e+00)%
(199,2.008079e+00)%
(200,2.008161e+00)%
(201,2.008243e+00)%
(202,2.008326e+00)%
(203,2.008409e+00)%
(204,2.008493e+00)%
(205,2.008577e+00)%
(206,2.008661e+00)%
(207,2.008746e+00)%
(208,2.008831e+00)%
(209,2.008917e+00)%
(210,2.009003e+00)%
(211,2.009089e+00)%
(212,2.009176e+00)%
(213,2.009263e+00)%
(214,2.009351e+00)%
(215,2.009439e+00)%
(216,2.009528e+00)%
(217,2.009617e+00)%
(218,2.009706e+00)%
(219,2.009796e+00)%
(220,2.009886e+00)%
(221,2.009977e+00)%
(222,2.010068e+00)%
(223,2.010159e+00)%
(224,2.010251e+00)%
(225,2.010343e+00)%
(226,2.010436e+00)%
(227,2.010529e+00)%
(228,2.010623e+00)%
(229,2.010717e+00)%
(230,2.010811e+00)%
(231,2.010906e+00)%
(232,2.011001e+00)%
(233,2.011097e+00)%
(234,2.011193e+00)%
(235,2.011289e+00)%
(236,2.011386e+00)%
(237,2.011483e+00)%
(238,2.011581e+00)%
(239,2.011679e+00)%
(240,2.011778e+00)%
(241,2.011876e+00)%
(242,2.011976e+00)%
(243,2.012076e+00)%
(244,2.012176e+00)%
(245,2.012276e+00)%
(246,2.012377e+00)%
(247,2.012479e+00)%
(248,2.012581e+00)%
(249,2.012683e+00)%
(250,2.012786e+00)%
(251,2.012889e+00)%
(252,2.012992e+00)%
(253,2.013096e+00)%
(254,2.013201e+00)%
(255,2.013305e+00)%
(256,2.013411e+00)%
(257,2.013516e+00)%
(258,2.013622e+00)%
(259,2.013729e+00)%
(260,2.013835e+00)%
(261,2.013943e+00)%
(262,2.014050e+00)%
(263,2.014158e+00)%
(264,2.014267e+00)%
(265,2.014376e+00)%
(266,2.014485e+00)%
(267,2.014595e+00)%
(268,2.014705e+00)%
(269,2.014816e+00)%
(270,2.014927e+00)%
(271,2.015038e+00)%
(272,2.015150e+00)%
(273,2.015262e+00)%
(274,2.015375e+00)%
(275,2.015488e+00)%
(276,2.015602e+00)%
(277,2.015716e+00)%
(278,2.015830e+00)%
(279,2.015945e+00)%
(280,2.016060e+00)%
(281,2.016176e+00)%
(282,2.016292e+00)%
(283,2.016408e+00)%
(284,2.016525e+00)%
(285,2.016642e+00)%
(286,2.016760e+00)%
(287,2.016878e+00)%
(288,2.016997e+00)%
(289,2.017116e+00)%
(290,2.017235e+00)%
(291,2.017355e+00)%
(292,2.017475e+00)%
(293,2.017596e+00)%
(294,2.017717e+00)%
(295,2.017838e+00)%
(296,2.017960e+00)%
(297,2.018082e+00)%
(298,2.018205e+00)%
(299,2.018328e+00)%
(300,2.018452e+00)%
(301,2.018576e+00)%
(302,2.018700e+00)%
(303,2.018825e+00)%
(304,2.018950e+00)%
(305,2.019076e+00)%
(306,2.019202e+00)%
(307,2.019328e+00)%
(308,2.019455e+00)%
(309,2.019582e+00)%
(310,2.019710e+00)%
(311,2.019838e+00)%
(312,2.019967e+00)%
(313,2.020096e+00)%
(314,2.020225e+00)%
(315,2.020355e+00)%
(316,2.020485e+00)%
(317,2.020616e+00)%
(318,2.020747e+00)%
(319,2.020879e+00)%
(320,2.021011e+00)%
(321,2.021143e+00)%
(322,2.021276e+00)%
(323,2.021409e+00)%
(324,2.021543e+00)%
(325,2.021677e+00)%
(326,2.021811e+00)%
(327,2.021946e+00)%
(328,2.022081e+00)%
(329,2.022217e+00)%
(330,2.022353e+00)%
(331,2.022490e+00)%
(332,2.022627e+00)%
(333,2.022764e+00)%
(334,2.022902e+00)%
(335,2.023040e+00)%
(336,2.023179e+00)%
(337,2.023318e+00)%
(338,2.023457e+00)%
(339,2.023597e+00)%
(340,2.023737e+00)%
(341,2.023878e+00)%
(342,2.024019e+00)%
(343,2.024161e+00)%
(344,2.024303e+00)%
(345,2.024445e+00)%
(346,2.024588e+00)%
(347,2.024731e+00)%
(348,2.024875e+00)%
(349,2.025019e+00)%
(350,2.025164e+00)%
(351,2.025309e+00)%
(352,2.025454e+00)%
(353,2.025600e+00)%
(354,2.025746e+00)%
(355,2.025893e+00)%
(356,2.026040e+00)%
(357,2.026187e+00)%
(358,2.026335e+00)%
(359,2.026484e+00)%
(360,2.026632e+00)%
(361,2.026782e+00)%
(362,2.026931e+00)%
(363,2.027081e+00)%
(364,2.027232e+00)%
(365,2.027382e+00)%
(366,2.027534e+00)%
(367,2.027685e+00)%
(368,2.027838e+00)%
(369,2.027990e+00)%
(370,2.028143e+00)%
(371,2.028296e+00)%
(372,2.028450e+00)%
(373,2.028604e+00)%
(374,2.028759e+00)%
(375,2.028914e+00)%
(376,2.029070e+00)%
(377,2.029226e+00)%
(378,2.029382e+00)%
(379,2.029539e+00)%
(380,2.029696e+00)%
(381,2.029854e+00)%
(382,2.030012e+00)%
(383,2.030170e+00)%
(384,2.030329e+00)%
(385,2.030488e+00)%
(386,2.030648e+00)%
(387,2.030808e+00)%
(388,2.030969e+00)%
(389,2.031130e+00)%
(390,2.031291e+00)%
(391,2.031453e+00)%
(392,2.031615e+00)%
(393,2.031778e+00)%
(394,2.031941e+00)%
(395,2.032105e+00)%
(396,2.032269e+00)%
(397,2.032433e+00)%
(398,2.032598e+00)%
(399,2.032763e+00)%
(400,2.032929e+00)%
(401,2.033095e+00)%
(402,2.033261e+00)%
(403,2.033428e+00)%
(404,2.033595e+00)%
(405,2.033763e+00)%
(406,2.033931e+00)%
(407,2.034100e+00)%
(408,2.034269e+00)%
(409,2.034439e+00)%
(410,2.034608e+00)%
(411,2.034779e+00)%
(412,2.034950e+00)%
(413,2.035121e+00)%
(414,2.035292e+00)%
(415,2.035464e+00)%
(416,2.035637e+00)%
(417,2.035810e+00)%
(418,2.035983e+00)%
(419,2.036157e+00)%
(420,2.036331e+00)%
(421,2.036505e+00)%
(422,2.036680e+00)%
(423,2.036856e+00)%
(424,2.037032e+00)%
(425,2.037208e+00)%
(426,2.037385e+00)%
(427,2.037562e+00)%
(428,2.037739e+00)%
(429,2.037917e+00)%
(430,2.038096e+00)%
(431,2.038274e+00)%
(432,2.038454e+00)%
(433,2.038633e+00)%
(434,2.038813e+00)%
(435,2.038994e+00)%
(436,2.039175e+00)%
(437,2.039356e+00)%
(438,2.039538e+00)%
(439,2.039720e+00)%
(440,2.039903e+00)%
(441,2.040086e+00)%
(442,2.040270e+00)%
(443,2.040454e+00)%
(444,2.040638e+00)%
(445,2.040823e+00)%
(446,2.041008e+00)%
(447,2.041194e+00)%
(448,2.041380e+00)%
(449,2.041566e+00)%
(450,2.041753e+00)%
(451,2.041940e+00)%
(452,2.042128e+00)%
(453,2.042316e+00)%
(454,2.042505e+00)%
(455,2.042694e+00)%
(456,2.042884e+00)%
(457,2.043074e+00)%
(458,2.043264e+00)%
(459,2.043455e+00)%
(460,2.043646e+00)%
(461,2.043837e+00)%
(462,2.044030e+00)%
(463,2.044222e+00)%
(464,2.044415e+00)%
(465,2.044608e+00)%
(466,2.044802e+00)%
(467,2.044996e+00)%
(468,2.045191e+00)%
(469,2.045386e+00)%
(470,2.045581e+00)%
(471,2.045777e+00)%
(472,2.045974e+00)%
(473,2.046170e+00)%
(474,2.046368e+00)%
(475,2.046565e+00)%
(476,2.046763e+00)%
(477,2.046962e+00)%
(478,2.047161e+00)%
(479,2.047360e+00)%
(480,2.047560e+00)%
(481,2.047760e+00)%
(482,2.047961e+00)%
(483,2.048162e+00)%
(484,2.048363e+00)%
(485,2.048565e+00)%
(486,2.048767e+00)%
(487,2.048970e+00)%
(488,2.049173e+00)%
(489,2.049377e+00)%
(490,2.049581e+00)%
(491,2.049786e+00)%
(492,2.049991e+00)%
(493,2.050196e+00)%
(494,2.050402e+00)%
(495,2.050608e+00)%
(496,2.050815e+00)%
(497,2.051022e+00)%
(498,2.051229e+00)%
(499,2.051437e+00)%
(500,2.051645e+00)%
(501,2.051854e+00)%
(502,2.052063e+00)%
(503,2.052273e+00)%
(504,2.052483e+00)%
(505,2.052694e+00)%
(506,2.052905e+00)%
(507,2.053116e+00)%
(508,2.053328e+00)%
(509,2.053540e+00)%
(510,2.053753e+00)%
(511,2.053966e+00)%
(512,2.054180e+00)%
(513,2.054394e+00)%
(514,2.054608e+00)%
(515,2.054823e+00)%
(516,2.055038e+00)%
(517,2.055254e+00)%
(518,2.055470e+00)%
(519,2.055686e+00)%
(520,2.055903e+00)%
(521,2.056121e+00)%
(522,2.056339e+00)%
(523,2.056557e+00)%
(524,2.056776e+00)%
(525,2.056995e+00)%
(526,2.057215e+00)%
(527,2.057435e+00)%
(528,2.057655e+00)%
(529,2.057876e+00)%
(530,2.058097e+00)%
(531,2.058319e+00)%
(532,2.058541e+00)%
(533,2.058764e+00)%
(534,2.058987e+00)%
(535,2.059210e+00)%
(536,2.059434e+00)%
(537,2.059659e+00)%
(538,2.059883e+00)%
(539,2.060109e+00)%
(540,2.060334e+00)%
(541,2.060560e+00)%
(542,2.060787e+00)%
(543,2.061014e+00)%
(544,2.061241e+00)%
(545,2.061469e+00)%
(546,2.061698e+00)%
(547,2.061926e+00)%
(548,2.062155e+00)%
(549,2.062385e+00)%
(550,2.062615e+00)%
(551,2.062845e+00)%
(552,2.063076e+00)%
(553,2.063308e+00)%
(554,2.063539e+00)%
(555,2.063772e+00)%
(556,2.064004e+00)%
(557,2.064237e+00)%
(558,2.064471e+00)%
(559,2.064705e+00)%
(560,2.064939e+00)%
(561,2.065174e+00)%
(562,2.065409e+00)%
(563,2.065645e+00)%
(564,2.065881e+00)%
(565,2.066117e+00)%
(566,2.066354e+00)%
(567,2.066592e+00)%
(568,2.066830e+00)%
(569,2.067068e+00)%
(570,2.067307e+00)%
(571,2.067546e+00)%
(572,2.067785e+00)%
(573,2.068025e+00)%
(574,2.068266e+00)%
(575,2.068507e+00)%
(576,2.068748e+00)%
(577,2.068990e+00)%
(578,2.069232e+00)%
(579,2.069475e+00)%
(580,2.069718e+00)%
(581,2.069961e+00)%
(582,2.070205e+00)%
(583,2.070450e+00)%
(584,2.070695e+00)%
(585,2.070940e+00)%
(586,2.071186e+00)%
(587,2.071432e+00)%
(588,2.071678e+00)%
(589,2.071925e+00)%
(590,2.072173e+00)%
(591,2.072421e+00)%
(592,2.072669e+00)%
(593,2.072918e+00)%
(594,2.073167e+00)%
(595,2.073417e+00)%
(596,2.073667e+00)%
(597,2.073917e+00)%
(598,2.074168e+00)%
(599,2.074420e+00)%
(600,2.074672e+00)%
(601,2.074924e+00)%
(602,2.075177e+00)%
(603,2.075430e+00)%
(604,2.075684e+00)%
(605,2.075938e+00)%
(606,2.076192e+00)%
(607,2.076447e+00)%
(608,2.076702e+00)%
(609,2.076958e+00)%
(610,2.077215e+00)%
(611,2.077471e+00)%
(612,2.077728e+00)%
(613,2.077986e+00)%
(614,2.078244e+00)%
(615,2.078502e+00)%
(616,2.078761e+00)%
(617,2.079021e+00)%
(618,2.079280e+00)%
(619,2.079541e+00)%
(620,2.079801e+00)%
(621,2.080062e+00)%
(622,2.080324e+00)%
(623,2.080586e+00)%
(624,2.080848e+00)%
(625,2.081111e+00)%
(626,2.081375e+00)%
(627,2.081638e+00)%
(628,2.081903e+00)%
(629,2.082167e+00)%
(630,2.082432e+00)%
(631,2.082698e+00)%
(632,2.082964e+00)%
(633,2.083230e+00)%
(634,2.083497e+00)%
(635,2.083764e+00)%
(636,2.084032e+00)%
(637,2.084300e+00)%
(638,2.084569e+00)%
(639,2.084838e+00)%
(640,2.085107e+00)%
(641,2.085377e+00)%
(642,2.085648e+00)%
(643,2.085919e+00)%
(644,2.086190e+00)%
(645,2.086462e+00)%
(646,2.086734e+00)%
(647,2.087006e+00)%
(648,2.087280e+00)%
(649,2.087553e+00)%
(650,2.087827e+00)%
(651,2.088101e+00)%
(652,2.088376e+00)%
(653,2.088652e+00)%
(654,2.088927e+00)%
(655,2.089203e+00)%
(656,2.089480e+00)%
(657,2.089757e+00)%
(658,2.090035e+00)%
(659,2.090313e+00)%
(660,2.090591e+00)%
(661,2.090870e+00)%
(662,2.091149e+00)%
(663,2.091429e+00)%
(664,2.091709e+00)%
(665,2.091990e+00)%
(666,2.092271e+00)%
(667,2.092552e+00)%
(668,2.092834e+00)%
(669,2.093117e+00)%
(670,2.093399e+00)%
(671,2.093683e+00)%
(672,2.093966e+00)%
(673,2.094251e+00)%
(674,2.094535e+00)%
(675,2.094820e+00)%
(676,2.095106e+00)%
(677,2.095392e+00)%
(678,2.095678e+00)%
(679,2.095965e+00)%
(680,2.096253e+00)%
(681,2.096540e+00)%
(682,2.096828e+00)%
(683,2.097117e+00)%
(684,2.097406e+00)%
(685,2.097696e+00)%
(686,2.097986e+00)%
(687,2.098276e+00)%
(688,2.098567e+00)%
(689,2.098859e+00)%
(690,2.099150e+00)%
(691,2.099443e+00)%
(692,2.099735e+00)%
(693,2.100028e+00)%
(694,2.100322e+00)%
(695,2.100616e+00)%
(696,2.100911e+00)%
(697,2.101206e+00)%
(698,2.101501e+00)%
(699,2.101797e+00)%
(700,2.102093e+00)%
(701,2.102390e+00)%
(702,2.102687e+00)%
(703,2.102985e+00)%
(704,2.103283e+00)%
(705,2.103581e+00)%
(706,2.103880e+00)%
(707,2.104180e+00)%
(708,2.104480e+00)%
(709,2.104780e+00)%
(710,2.105081e+00)%
(711,2.105382e+00)%
(712,2.105684e+00)%
(713,2.105986e+00)%
(714,2.106288e+00)%
(715,2.106591e+00)%
(716,2.106895e+00)%
(717,2.107199e+00)%
(718,2.107503e+00)%
(719,2.107808e+00)%
(720,2.108113e+00)%
(721,2.108419e+00)%
(722,2.108725e+00)%
(723,2.109032e+00)%
(724,2.109339e+00)%
(725,2.109647e+00)%
(726,2.109955e+00)%
(727,2.110263e+00)%
(728,2.110572e+00)%
(729,2.110881e+00)%
(730,2.111191e+00)%
(731,2.111502e+00)%
(732,2.111812e+00)%
(733,2.112123e+00)%
(734,2.112435e+00)%
(735,2.112747e+00)%
(736,2.113060e+00)%
(737,2.113373e+00)%
(738,2.113686e+00)%
(739,2.114000e+00)%
(740,2.114314e+00)%
(741,2.114629e+00)%
(742,2.114945e+00)%
(743,2.115260e+00)%
(744,2.115576e+00)%
(745,2.115893e+00)%
(746,2.116210e+00)%
(747,2.116528e+00)%
(748,2.116846e+00)%
(749,2.117164e+00)%
(750,2.117483e+00)%
(751,2.117802e+00)%
(752,2.118122e+00)%
(753,2.118443e+00)%
(754,2.118763e+00)%
(755,2.119084e+00)%
(756,2.119406e+00)%
(757,2.119728e+00)%
(758,2.120051e+00)%
(759,2.120374e+00)%
(760,2.120697e+00)%
(761,2.121021e+00)%
(762,2.121346e+00)%
(763,2.121670e+00)%
(764,2.121996e+00)%
(765,2.122321e+00)%
(766,2.122648e+00)%
(767,2.122974e+00)%
(768,2.123301e+00)%
(769,2.123629e+00)%
(770,2.123957e+00)%
(771,2.124286e+00)%
(772,2.124614e+00)%
(773,2.124944e+00)%
(774,2.125274e+00)%
(775,2.125604e+00)%
(776,2.125935e+00)%
(777,2.126266e+00)%
(778,2.126598e+00)%
(779,2.126930e+00)%
(780,2.127263e+00)%
(781,2.127596e+00)%
(782,2.127929e+00)%
(783,2.128263e+00)%
(784,2.128598e+00)%
(785,2.128933e+00)%
(786,2.129268e+00)%
(787,2.129604e+00)%
(788,2.129940e+00)%
(789,2.130277e+00)%
(790,2.130614e+00)%
(791,2.130952e+00)%
(792,2.131290e+00)%
(793,2.131628e+00)%
(794,2.131968e+00)%
(795,2.132307e+00)%
(796,2.132647e+00)%
(797,2.132987e+00)%
(798,2.133328e+00)%
(799,2.133670e+00)%
(800,2.134012e+00)%
(801,2.134354e+00)%
(802,2.134697e+00)%
(803,2.135040e+00)%
(804,2.135383e+00)%
(805,2.135728e+00)%
(806,2.136072e+00)%
(807,2.136417e+00)%
(808,2.136763e+00)%
(809,2.137109e+00)%
(810,2.137455e+00)%
(811,2.137802e+00)%
(812,2.138149e+00)%
(813,2.138497e+00)%
(814,2.138846e+00)%
(815,2.139194e+00)%
(816,2.139544e+00)%
(817,2.139893e+00)%
(818,2.140243e+00)%
(819,2.140594e+00)%
(820,2.140945e+00)%
(821,2.141297e+00)%
(822,2.141649e+00)%
(823,2.142001e+00)%
(824,2.142354e+00)%
(825,2.142707e+00)%
(826,2.143061e+00)%
(827,2.143416e+00)%
(828,2.143770e+00)%
(829,2.144126e+00)%
(830,2.144481e+00)%
(831,2.144838e+00)%
(832,2.145194e+00)%
(833,2.145551e+00)%
(834,2.145909e+00)%
(835,2.146267e+00)%
(836,2.146626e+00)%
(837,2.146984e+00)%
(838,2.147344e+00)%
(839,2.147704e+00)%
(840,2.148064e+00)%
(841,2.148425e+00)%
(842,2.148786e+00)%
(843,2.149148e+00)%
(844,2.149510e+00)%
(845,2.149873e+00)%
(846,2.150236e+00)%
(847,2.150600e+00)%
(848,2.150964e+00)%
(849,2.151329e+00)%
(850,2.151694e+00)%
(851,2.152059e+00)%
(852,2.152425e+00)%
(853,2.152792e+00)%
(854,2.153159e+00)%
(855,2.153526e+00)%
(856,2.153894e+00)%
(857,2.154262e+00)%
(858,2.154631e+00)%
(859,2.155000e+00)%
(860,2.155370e+00)%
(861,2.155740e+00)%
(862,2.156111e+00)%
(863,2.156482e+00)%
(864,2.156854e+00)%
(865,2.157226e+00)%
(866,2.157598e+00)%
(867,2.157971e+00)%
(868,2.158345e+00)%
(869,2.158719e+00)%
(870,2.159093e+00)%
(871,2.159468e+00)%
(872,2.159844e+00)%
(873,2.160220e+00)%
(874,2.160596e+00)%
(875,2.160973e+00)%
(876,2.161350e+00)%
(877,2.161728e+00)%
(878,2.162106e+00)%
(879,2.162485e+00)%
(880,2.162864e+00)%
(881,2.163243e+00)%
(882,2.163623e+00)%
(883,2.164004e+00)%
(884,2.164385e+00)%
(885,2.164767e+00)%
(886,2.165149e+00)%
(887,2.165531e+00)%
(888,2.165914e+00)%
(889,2.166297e+00)%
(890,2.166681e+00)%
(891,2.167066e+00)%
(892,2.167451e+00)%
(893,2.167836e+00)%
(894,2.168222e+00)%
(895,2.168608e+00)%
(896,2.168995e+00)%
(897,2.169382e+00)%
(898,2.169769e+00)%
(899,2.170158e+00)%
(900,2.170546e+00)%
(901,2.170935e+00)%
(902,2.171325e+00)%
(903,2.171715e+00)%
(904,2.172106e+00)%
(905,2.172497e+00)%
(906,2.172888e+00)%
(907,2.173280e+00)%
(908,2.173672e+00)%
(909,2.174065e+00)%
(910,2.174459e+00)%
(911,2.174853e+00)%
(912,2.175247e+00)%
(913,2.175642e+00)%
(914,2.176037e+00)%
(915,2.176433e+00)%
(916,2.176829e+00)%
(917,2.177226e+00)%
(918,2.177623e+00)%
(919,2.178021e+00)%
(920,2.178419e+00)%
(921,2.178818e+00)%
(922,2.179217e+00)%
(923,2.179616e+00)%
(924,2.180016e+00)%
(925,2.180417e+00)%
(926,2.180818e+00)%
(927,2.181219e+00)%
(928,2.181621e+00)%
(929,2.182024e+00)%
(930,2.182427e+00)%
(931,2.182830e+00)%
(932,2.183234e+00)%
(933,2.183639e+00)%
(934,2.184043e+00)%
(935,2.184449e+00)%
(936,2.184855e+00)%
(937,2.185261e+00)%
(938,2.185668e+00)%
(939,2.186075e+00)%
(940,2.186483e+00)%
(941,2.186891e+00)%
(942,2.187300e+00)%
(943,2.187709e+00)%
(944,2.188119e+00)%
(945,2.188529e+00)%
(946,2.188939e+00)%
(947,2.189350e+00)%
(948,2.189762e+00)%
(949,2.190174e+00)%
(950,2.190587e+00)%
(951,2.191000e+00)%
(952,2.191413e+00)%
(953,2.191827e+00)%
(954,2.192242e+00)%
(955,2.192657e+00)%
(956,2.193072e+00)%
(957,2.193488e+00)%
(958,2.193905e+00)%
(959,2.194322e+00)%
(960,2.194739e+00)%
(961,2.195157e+00)%
(962,2.195575e+00)%
(963,2.195994e+00)%
(964,2.196413e+00)%
(965,2.196833e+00)%
(966,2.197254e+00)%
(967,2.197674e+00)%
(968,2.198096e+00)%
(969,2.198517e+00)%
(970,2.198940e+00)%
(971,2.199362e+00)%
(972,2.199786e+00)%
(973,2.200209e+00)%
(974,2.200634e+00)%
(975,2.201058e+00)%
(976,2.201483e+00)%
(977,2.201909e+00)%
(978,2.202335e+00)%
(979,2.202762e+00)%
(980,2.203189e+00)%
(981,2.203617e+00)%
(982,2.204045e+00)%
(983,2.204473e+00)%
(984,2.204902e+00)%
(985,2.205332e+00)%
(986,2.205762e+00)%
(987,2.206192e+00)%
(988,2.206623e+00)%
(989,2.207055e+00)%
(990,2.207487e+00)%
(991,2.207919e+00)%
(992,2.208352e+00)%
(993,2.208786e+00)%
(994,2.209220e+00)%
(995,2.209654e+00)%
(996,2.210089e+00)%
(997,2.210525e+00)%
(998,2.210961e+00)%
(999,2.211397e+00)%
(1000,2.211834e+00)%
(1001,2.212271e+00)%
(1002,2.212709e+00)%
(1003,2.213147e+00)%
(1004,2.213586e+00)%
(1005,2.214026e+00)%
(1006,2.214465e+00)%
(1007,2.214906e+00)%
(1008,2.215347e+00)%
(1009,2.215788e+00)%
(1010,2.216230e+00)%
(1011,2.216672e+00)%
(1012,2.217115e+00)%
(1013,2.217558e+00)%
(1014,2.218002e+00)%
(1015,2.218446e+00)%
(1016,2.218891e+00)%
(1017,2.219336e+00)%
(1018,2.219782e+00)%
(1019,2.220228e+00)%
(1020,2.220675e+00)%
(1021,2.221122e+00)%
(1022,2.221570e+00)%
(1023,2.222018e+00)%
(1024,2.222467e+00)%
(1025,2.222916e+00)%
(1026,2.223366e+00)%
(1027,2.223816e+00)%
(1028,2.224267e+00)%
(1029,2.224718e+00)%
(1030,2.225169e+00)%
(1031,2.225622e+00)%
(1032,2.226074e+00)%
(1033,2.226528e+00)%
(1034,2.226981e+00)%
(1035,2.227435e+00)%
(1036,2.227890e+00)%
(1037,2.228345e+00)%
(1038,2.228801e+00)%
(1039,2.229257e+00)%
(1040,2.229714e+00)%
(1041,2.230171e+00)%
(1042,2.230628e+00)%
(1043,2.231087e+00)%
(1044,2.231545e+00)%
(1045,2.232004e+00)%
(1046,2.232464e+00)%
(1047,2.232924e+00)%
(1048,2.233385e+00)%
(1049,2.233846e+00)%
(1050,2.234307e+00)%
(1051,2.234770e+00)%
(1052,2.235232e+00)%
(1053,2.235695e+00)%
(1054,2.236159e+00)%
(1055,2.236623e+00)%
(1056,2.237088e+00)%
(1057,2.237553e+00)%
(1058,2.238018e+00)%
(1059,2.238485e+00)%
(1060,2.238951e+00)%
(1061,2.239418e+00)%
(1062,2.239886e+00)%
(1063,2.240354e+00)%
(1064,2.240823e+00)%
(1065,2.241292e+00)%
(1066,2.241761e+00)%
(1067,2.242232e+00)%
(1068,2.242702e+00)%
(1069,2.243173e+00)%
(1070,2.243645e+00)%
(1071,2.244117e+00)%
(1072,2.244590e+00)%
(1073,2.245063e+00)%
(1074,2.245537e+00)%
(1075,2.246011e+00)%
(1076,2.246485e+00)%
(1077,2.246961e+00)%
(1078,2.247436e+00)%
(1079,2.247912e+00)%
(1080,2.248389e+00)%
(1081,2.248866e+00)%
(1082,2.249344e+00)%
(1083,2.249822e+00)%
(1084,2.250301e+00)%
(1085,2.250780e+00)%
(1086,2.251260e+00)%
(1087,2.251740e+00)%
(1088,2.252221e+00)%
(1089,2.252702e+00)%
(1090,2.253184e+00)%
(1091,2.253666e+00)%
(1092,2.254149e+00)%
(1093,2.254632e+00)%
(1094,2.255116e+00)%
(1095,2.255600e+00)%
(1096,2.256085e+00)%
(1097,2.256570e+00)%
(1098,2.257056e+00)%
(1099,2.257542e+00)%
(1100,2.258029e+00)%
(1101,2.258516e+00)%
(1102,2.259004e+00)%
(1103,2.259492e+00)%
(1104,2.259981e+00)%
(1105,2.260470e+00)%
(1106,2.260960e+00)%
(1107,2.261451e+00)%
(1108,2.261941e+00)%
(1109,2.262433e+00)%
(1110,2.262925e+00)%
(1111,2.263417e+00)%
(1112,2.263910e+00)%
(1113,2.264403e+00)%
(1114,2.264897e+00)%
(1115,2.265392e+00)%
(1116,2.265887e+00)%
(1117,2.266382e+00)%
(1118,2.266878e+00)%
(1119,2.267375e+00)%
(1120,2.267872e+00)%
(1121,2.268369e+00)%
(1122,2.268867e+00)%
(1123,2.269366e+00)%
(1124,2.269865e+00)%
(1125,2.270364e+00)%
(1126,2.270864e+00)%
(1127,2.271365e+00)%
(1128,2.271866e+00)%
(1129,2.272367e+00)%
(1130,2.272870e+00)%
(1131,2.273372e+00)%
(1132,2.273875e+00)%
(1133,2.274379e+00)%
(1134,2.274883e+00)%
(1135,2.275388e+00)%
(1136,2.275893e+00)%
(1137,2.276399e+00)%
(1138,2.276905e+00)%
(1139,2.277412e+00)%
(1140,2.277919e+00)%
(1141,2.278427e+00)%
(1142,2.278935e+00)%
(1143,2.279444e+00)%
(1144,2.279953e+00)%
(1145,2.280463e+00)%
(1146,2.280973e+00)%
(1147,2.281484e+00)%
(1148,2.281996e+00)%
(1149,2.282507e+00)%
(1150,2.283020e+00)%
(1151,2.283533e+00)%
(1152,2.284046e+00)%
(1153,2.284560e+00)%
(1154,2.285075e+00)%
(1155,2.285590e+00)%
(1156,2.286105e+00)%
(1157,2.286621e+00)%
(1158,2.287138e+00)%
(1159,2.287655e+00)%
(1160,2.288173e+00)%
(1161,2.288691e+00)%
(1162,2.289209e+00)%
(1163,2.289728e+00)%
(1164,2.290248e+00)%
(1165,2.290768e+00)%
(1166,2.291289e+00)%
(1167,2.291810e+00)%
(1168,2.292332e+00)%
(1169,2.292854e+00)%
(1170,2.293377e+00)%
(1171,2.293900e+00)%
(1172,2.294424e+00)%
(1173,2.294949e+00)%
(1174,2.295474e+00)%
(1175,2.295999e+00)%
(1176,2.296525e+00)%
(1177,2.297051e+00)%
(1178,2.297578e+00)%
(1179,2.298106e+00)%
(1180,2.298634e+00)%
(1181,2.299162e+00)%
(1182,2.299691e+00)%
(1183,2.300221e+00)%
(1184,2.300751e+00)%
(1185,2.301282e+00)%
(1186,2.301813e+00)%
(1187,2.302345e+00)%
(1188,2.302877e+00)%
(1189,2.303410e+00)%
(1190,2.303943e+00)%
(1191,2.304477e+00)%
(1192,2.305011e+00)%
(1193,2.305546e+00)%
(1194,2.306081e+00)%
(1195,2.306617e+00)%
(1196,2.307153e+00)%
(1197,2.307690e+00)%
(1198,2.308228e+00)%
(1199,2.308766e+00)%
(1200,2.309304e+00)%
(1201,2.309843e+00)%
(1202,2.310383e+00)%
(1203,2.310923e+00)%
(1204,2.311464e+00)%
(1205,2.312005e+00)%
(1206,2.312547e+00)%
(1207,2.313089e+00)%
(1208,2.313632e+00)%
(1209,2.314175e+00)%
(1210,2.314719e+00)%
(1211,2.315263e+00)%
(1212,2.315808e+00)%
(1213,2.316353e+00)%
(1214,2.316899e+00)%
(1215,2.317446e+00)%
(1216,2.317993e+00)%
(1217,2.318540e+00)%
(1218,2.319088e+00)%
(1219,2.319637e+00)%
(1220,2.320186e+00)%
(1221,2.320735e+00)%
(1222,2.321286e+00)%
(1223,2.321836e+00)%
(1224,2.322388e+00)%
(1225,2.322939e+00)%
(1226,2.323492e+00)%
(1227,2.324044e+00)%
(1228,2.324598e+00)%
(1229,2.325152e+00)%
(1230,2.325706e+00)%
(1231,2.326261e+00)%
(1232,2.326817e+00)%
(1233,2.327373e+00)%
(1234,2.327929e+00)%
(1235,2.328486e+00)%
(1236,2.329044e+00)%
(1237,2.329602e+00)%
(1238,2.330161e+00)%
(1239,2.330720e+00)%
(1240,2.331280e+00)%
(1241,2.331840e+00)%
(1242,2.332401e+00)%
(1243,2.332962e+00)%
(1244,2.333524e+00)%
(1245,2.334087e+00)%
(1246,2.334650e+00)%
(1247,2.335213e+00)%
(1248,2.335777e+00)%
(1249,2.336342e+00)%
(1250,2.336907e+00)%
(1251,2.337473e+00)%
(1252,2.338039e+00)%
(1253,2.338606e+00)%
(1254,2.339173e+00)%
(1255,2.339741e+00)%
(1256,2.340309e+00)%
(1257,2.340878e+00)%
(1258,2.341447e+00)%
(1259,2.342017e+00)%
(1260,2.342588e+00)%
(1261,2.343159e+00)%
(1262,2.343731e+00)%
(1263,2.344303e+00)%
(1264,2.344875e+00)%
(1265,2.345449e+00)%
(1266,2.346022e+00)%
(1267,2.346597e+00)%
(1268,2.347172e+00)%
(1269,2.347747e+00)%
(1270,2.348323e+00)%
(1271,2.348899e+00)%
(1272,2.349476e+00)%
(1273,2.350054e+00)%
(1274,2.350632e+00)%
(1275,2.351211e+00)%
(1276,2.351790e+00)%
(1277,2.352370e+00)%
(1278,2.352950e+00)%
(1279,2.353531e+00)%
(1280,2.354112e+00)%
(1281,2.354694e+00)%
(1282,2.355276e+00)%
(1283,2.355859e+00)%
(1284,2.356443e+00)%
(1285,2.357027e+00)%
(1286,2.357612e+00)%
(1287,2.358197e+00)%
(1288,2.358782e+00)%
(1289,2.359369e+00)%
(1290,2.359956e+00)%
(1291,2.360543e+00)%
(1292,2.361131e+00)%
(1293,2.361719e+00)%
(1294,2.362308e+00)%
(1295,2.362898e+00)%
(1296,2.363488e+00)%
(1297,2.364078e+00)%
(1298,2.364670e+00)%
(1299,2.365261e+00)%
(1300,2.365854e+00)%
(1301,2.366447e+00)%
(1302,2.367040e+00)%
(1303,2.367634e+00)%
(1304,2.368228e+00)%
(1305,2.368823e+00)%
(1306,2.369419e+00)%
(1307,2.370015e+00)%
(1308,2.370612e+00)%
(1309,2.371209e+00)%
(1310,2.371807e+00)%
(1311,2.372405e+00)%
(1312,2.373004e+00)%
(1313,2.373603e+00)%
(1314,2.374203e+00)%
(1315,2.374804e+00)%
(1316,2.375405e+00)%
(1317,2.376007e+00)%
(1318,2.376609e+00)%
(1319,2.377211e+00)%
(1320,2.377815e+00)%
(1321,2.378419e+00)%
(1322,2.379023e+00)%
(1323,2.379628e+00)%
(1324,2.380233e+00)%
(1325,2.380840e+00)%
(1326,2.381446e+00)%
(1327,2.382053e+00)%
(1328,2.382661e+00)%
(1329,2.383269e+00)%
(1330,2.383878e+00)%
(1331,2.384488e+00)%
(1332,2.385097e+00)%
(1333,2.385708e+00)%
(1334,2.386319e+00)%
(1335,2.386931e+00)%
(1336,2.387543e+00)%
(1337,2.388156e+00)%
(1338,2.388769e+00)%
(1339,2.389383e+00)%
(1340,2.389997e+00)%
(1341,2.390612e+00)%
(1342,2.391228e+00)%
(1343,2.391844e+00)%
(1344,2.392460e+00)%
(1345,2.393077e+00)%
(1346,2.393695e+00)%
(1347,2.394313e+00)%
(1348,2.394932e+00)%
(1349,2.395552e+00)%
(1350,2.396172e+00)%
(1351,2.396792e+00)%
(1352,2.397413e+00)%
(1353,2.398035e+00)%
(1354,2.398657e+00)%
(1355,2.399280e+00)%
(1356,2.399903e+00)%
(1357,2.400527e+00)%
(1358,2.401152e+00)%
(1359,2.401777e+00)%
(1360,2.402402e+00)%
(1361,2.403029e+00)%
(1362,2.403655e+00)%
(1363,2.404283e+00)%
(1364,2.404910e+00)%
(1365,2.405539e+00)%
(1366,2.406168e+00)%
(1367,2.406797e+00)%
(1368,2.407427e+00)%
(1369,2.408058e+00)%
(1370,2.408689e+00)%
(1371,2.409321e+00)%
(1372,2.409954e+00)%
(1373,2.410586e+00)%
(1374,2.411220e+00)%
(1375,2.411854e+00)%
(1376,2.412489e+00)%
(1377,2.413124e+00)%
(1378,2.413760e+00)%
(1379,2.414396e+00)%
(1380,2.415033e+00)%
(1381,2.415670e+00)%
(1382,2.416308e+00)%
(1383,2.416947e+00)%
(1384,2.417586e+00)%
(1385,2.418226e+00)%
(1386,2.418866e+00)%
(1387,2.419507e+00)%
(1388,2.420148e+00)%
(1389,2.420790e+00)%
(1390,2.421433e+00)%
(1391,2.422076e+00)%
(1392,2.422720e+00)%
(1393,2.423364e+00)%
(1394,2.424009e+00)%
(1395,2.424654e+00)%
(1396,2.425300e+00)%
(1397,2.425947e+00)%
(1398,2.426594e+00)%
(1399,2.427242e+00)%
(1400,2.427890e+00)%
(1401,2.428539e+00)%
(1402,2.429188e+00)%
(1403,2.429838e+00)%
(1404,2.430489e+00)%
(1405,2.431140e+00)%
(1406,2.431792e+00)%
(1407,2.432444e+00)%
(1408,2.433097e+00)%
(1409,2.433750e+00)%
(1410,2.434404e+00)%
(1411,2.435059e+00)%
(1412,2.435714e+00)%
(1413,2.436370e+00)%
(1414,2.437026e+00)%
(1415,2.437683e+00)%
(1416,2.438340e+00)%
(1417,2.438998e+00)%
(1418,2.439657e+00)%
(1419,2.440316e+00)%
(1420,2.440976e+00)%
(1421,2.441636e+00)%
(1422,2.442297e+00)%
(1423,2.442959e+00)%
(1424,2.443621e+00)%
(1425,2.444283e+00)%
(1426,2.444947e+00)%
(1427,2.445610e+00)%
(1428,2.446275e+00)%
(1429,2.446940e+00)%
(1430,2.447605e+00)%
(1431,2.448271e+00)%
(1432,2.448938e+00)%
(1433,2.449605e+00)%
(1434,2.450273e+00)%
(1435,2.450942e+00)%
(1436,2.451611e+00)%
(1437,2.452280e+00)%
(1438,2.452950e+00)%
(1439,2.453621e+00)%
(1440,2.454293e+00)%
(1441,2.454964e+00)%
(1442,2.455637e+00)%
(1443,2.456310e+00)%
(1444,2.456984e+00)%
(1445,2.457658e+00)%
(1446,2.458333e+00)%
(1447,2.459008e+00)%
(1448,2.459684e+00)%
(1449,2.460361e+00)%
(1450,2.461038e+00)%
(1451,2.461716e+00)%
(1452,2.462394e+00)%
(1453,2.463073e+00)%
(1454,2.463753e+00)%
(1455,2.464433e+00)%
(1456,2.465113e+00)%
(1457,2.465795e+00)%
(1458,2.466477e+00)%
(1459,2.467159e+00)%
(1460,2.467842e+00)%
(1461,2.468526e+00)%
(1462,2.469210e+00)%
(1463,2.469895e+00)%
(1464,2.470580e+00)%
(1465,2.471266e+00)%
(1466,2.471953e+00)%
(1467,2.472640e+00)%
(1468,2.473327e+00)%
(1469,2.474016e+00)%
(1470,2.474705e+00)%
(1471,2.475394e+00)%
(1472,2.476084e+00)%
(1473,2.476775e+00)%
(1474,2.477466e+00)%
(1475,2.478158e+00)%
(1476,2.478851e+00)%
(1477,2.479544e+00)%
(1478,2.480237e+00)%
(1479,2.480932e+00)%
(1480,2.481626e+00)%
(1481,2.482322e+00)%
(1482,2.483018e+00)%
(1483,2.483714e+00)%
(1484,2.484412e+00)%
(1485,2.485109e+00)%
(1486,2.485808e+00)%
(1487,2.486507e+00)%
(1488,2.487206e+00)%
(1489,2.487906e+00)%
(1490,2.488607e+00)%
(1491,2.489309e+00)%
(1492,2.490011e+00)%
(1493,2.490713e+00)%
(1494,2.491416e+00)%
(1495,2.492120e+00)%
(1496,2.492824e+00)%
(1497,2.493529e+00)%
(1498,2.494235e+00)%
(1499,2.494941e+00)%
(1500,2.495648e+00)%
(1501,2.496355e+00)%
(1502,2.497063e+00)%
(1503,2.497771e+00)%
(1504,2.498480e+00)%
(1505,2.499190e+00)%
(1506,2.499901e+00)%
(1507,2.500611e+00)%
(1508,2.501323e+00)%
(1509,2.502035e+00)%
(1510,2.502748e+00)%
(1511,2.503461e+00)%
(1512,2.504175e+00)%
(1513,2.504890e+00)%
(1514,2.505605e+00)%
(1515,2.506320e+00)%
(1516,2.507037e+00)%
(1517,2.507754e+00)%
(1518,2.508471e+00)%
(1519,2.509189e+00)%
(1520,2.509908e+00)%
(1521,2.510627e+00)%
(1522,2.511347e+00)%
(1523,2.512068e+00)%
(1524,2.512789e+00)%
(1525,2.513511e+00)%
(1526,2.514233e+00)%
(1527,2.514956e+00)%
(1528,2.515680e+00)%
(1529,2.516404e+00)%
(1530,2.517128e+00)%
(1531,2.517854e+00)%
(1532,2.518580e+00)%
(1533,2.519306e+00)%
(1534,2.520034e+00)%
(1535,2.520761e+00)%
(1536,2.521490e+00)%
(1537,2.522219e+00)%
(1538,2.522948e+00)%
(1539,2.523679e+00)%
(1540,2.524410e+00)%
(1541,2.525141e+00)%
(1542,2.525873e+00)%
(1543,2.526606e+00)%
(1544,2.527339e+00)%
(1545,2.528073e+00)%
(1546,2.528807e+00)%
(1547,2.529542e+00)%
(1548,2.530278e+00)%
(1549,2.531015e+00)%
(1550,2.531751e+00)%
(1551,2.532489e+00)%
(1552,2.533227e+00)%
(1553,2.533966e+00)%
(1554,2.534705e+00)%
(1555,2.535445e+00)%
(1556,2.536186e+00)%
(1557,2.536927e+00)%
(1558,2.537669e+00)%
(1559,2.538411e+00)%
(1560,2.539155e+00)%
(1561,2.539898e+00)%
(1562,2.540643e+00)%
(1563,2.541387e+00)%
(1564,2.542133e+00)%
(1565,2.542879e+00)%
(1566,2.543626e+00)%
(1567,2.544373e+00)%
(1568,2.545121e+00)%
(1569,2.545870e+00)%
(1570,2.546619e+00)%
(1571,2.547369e+00)%
(1572,2.548119e+00)%
(1573,2.548870e+00)%
(1574,2.549622e+00)%
(1575,2.550374e+00)%
(1576,2.551127e+00)%
(1577,2.551881e+00)%
(1578,2.552635e+00)%
(1579,2.553390e+00)%
(1580,2.554145e+00)%
(1581,2.554901e+00)%
(1582,2.555658e+00)%
(1583,2.556415e+00)%
(1584,2.557173e+00)%
(1585,2.557932e+00)%
(1586,2.558691e+00)%
(1587,2.559450e+00)%
(1588,2.560211e+00)%
(1589,2.560972e+00)%
(1590,2.561733e+00)%
(1591,2.562496e+00)%
(1592,2.563259e+00)%
(1593,2.564022e+00)%
(1594,2.564786e+00)%
(1595,2.565551e+00)%
(1596,2.566316e+00)%
(1597,2.567082e+00)%
(1598,2.567849e+00)%
(1599,2.568616e+00)%
(1600,2.569384e+00)%
(1601,2.570152e+00)%
(1602,2.570921e+00)%
(1603,2.571691e+00)%
(1604,2.572462e+00)%
(1605,2.573233e+00)%
(1606,2.574004e+00)%
(1607,2.574776e+00)%
(1608,2.575549e+00)%
(1609,2.576323e+00)%
(1610,2.577097e+00)%
(1611,2.577872e+00)%
(1612,2.578647e+00)%
(1613,2.579423e+00)%
(1614,2.580200e+00)%
(1615,2.580977e+00)%
(1616,2.581755e+00)%
(1617,2.582533e+00)%
(1618,2.583313e+00)%
(1619,2.584092e+00)%
(1620,2.584873e+00)%
(1621,2.585654e+00)%
(1622,2.586436e+00)%
(1623,2.587218e+00)%
(1624,2.588001e+00)%
(1625,2.588784e+00)%
(1626,2.589569e+00)%
(1627,2.590353e+00)%
(1628,2.591139e+00)%
(1629,2.591925e+00)%
(1630,2.592712e+00)%
(1631,2.593499e+00)%
(1632,2.594287e+00)%
(1633,2.595076e+00)%
(1634,2.595865e+00)%
(1635,2.596655e+00)%
(1636,2.597446e+00)%
(1637,2.598237e+00)%
(1638,2.599029e+00)%
(1639,2.599821e+00)%
(1640,2.600614e+00)%
(1641,2.601408e+00)%
(1642,2.602203e+00)%
(1643,2.602998e+00)%
(1644,2.603793e+00)%
(1645,2.604590e+00)%
(1646,2.605386e+00)%
(1647,2.606184e+00)%
(1648,2.606982e+00)%
(1649,2.607781e+00)%
(1650,2.608581e+00)%
(1651,2.609381e+00)%
(1652,2.610182e+00)%
(1653,2.610983e+00)%
(1654,2.611785e+00)%
(1655,2.612588e+00)%
(1656,2.613391e+00)%
(1657,2.614195e+00)%
(1658,2.615000e+00)%
(1659,2.615805e+00)%
(1660,2.616611e+00)%
(1661,2.617418e+00)%
(1662,2.618225e+00)%
(1663,2.619033e+00)%
(1664,2.619841e+00)%
(1665,2.620650e+00)%
(1666,2.621460e+00)%
(1667,2.622271e+00)%
(1668,2.623082e+00)%
(1669,2.623893e+00)%
(1670,2.624706e+00)%
(1671,2.625519e+00)%
(1672,2.626332e+00)%
(1673,2.627147e+00)%
(1674,2.627962e+00)%
(1675,2.628777e+00)%
(1676,2.629594e+00)%
(1677,2.630410e+00)%
(1678,2.631228e+00)%
(1679,2.632046e+00)%
(1680,2.632865e+00)%
(1681,2.633685e+00)%
(1682,2.634505e+00)%
(1683,2.635326e+00)%
(1684,2.636147e+00)%
(1685,2.636969e+00)%
(1686,2.637792e+00)%
(1687,2.638615e+00)%
(1688,2.639439e+00)%
(1689,2.640264e+00)%
(1690,2.641089e+00)%
(1691,2.641916e+00)%
(1692,2.642742e+00)%
(1693,2.643570e+00)%
(1694,2.644398e+00)%
(1695,2.645226e+00)%
(1696,2.646055e+00)%
(1697,2.646885e+00)%
(1698,2.647716e+00)%
(1699,2.648547e+00)%
(1700,2.649379e+00)%
(1701,2.650212e+00)%
(1702,2.651045e+00)%
(1703,2.651879e+00)%
(1704,2.652713e+00)%
(1705,2.653549e+00)%
(1706,2.654384e+00)%
(1707,2.655221e+00)%
(1708,2.656058e+00)%
(1709,2.656896e+00)%
(1710,2.657734e+00)%
(1711,2.658574e+00)%
(1712,2.659413e+00)%
(1713,2.660254e+00)%
(1714,2.661095e+00)%
(1715,2.661937e+00)%
(1716,2.662779e+00)%
(1717,2.663622e+00)%
(1718,2.664466e+00)%
(1719,2.665311e+00)%
(1720,2.666156e+00)%
(1721,2.667002e+00)%
(1722,2.667848e+00)%
(1723,2.668695e+00)%
(1724,2.669543e+00)%
(1725,2.670391e+00)%
(1726,2.671240e+00)%
(1727,2.672090e+00)%
(1728,2.672940e+00)%
(1729,2.673792e+00)%
(1730,2.674643e+00)%
(1731,2.675496e+00)%
(1732,2.676349e+00)%
(1733,2.677202e+00)%
(1734,2.678057e+00)%
(1735,2.678912e+00)%
(1736,2.679768e+00)%
(1737,2.680624e+00)%
(1738,2.681481e+00)%
(1739,2.682339e+00)%
(1740,2.683197e+00)%
(1741,2.684056e+00)%
(1742,2.684916e+00)%
(1743,2.685777e+00)%
(1744,2.686638e+00)%
(1745,2.687499e+00)%
(1746,2.688362e+00)%
(1747,2.689225e+00)%
(1748,2.690089e+00)%
(1749,2.690953e+00)%
(1750,2.691818e+00)%
(1751,2.692684e+00)%
(1752,2.693551e+00)%
(1753,2.694418e+00)%
(1754,2.695286e+00)%
(1755,2.696154e+00)%
(1756,2.697023e+00)%
(1757,2.697893e+00)%
(1758,2.698764e+00)%
(1759,2.699635e+00)%
(1760,2.700507e+00)%
(1761,2.701379e+00)%
(1762,2.702252e+00)%
(1763,2.703126e+00)%
(1764,2.704001e+00)%
(1765,2.704876e+00)%
(1766,2.705752e+00)%
(1767,2.706629e+00)%
(1768,2.707506e+00)%
(1769,2.708384e+00)%
(1770,2.709262e+00)%
(1771,2.710142e+00)%
(1772,2.711022e+00)%
(1773,2.711902e+00)%
(1774,2.712784e+00)%
(1775,2.713666e+00)%
(1776,2.714549e+00)%
(1777,2.715432e+00)%
(1778,2.716316e+00)%
(1779,2.717201e+00)%
(1780,2.718086e+00)%
(1781,2.718972e+00)%
(1782,2.719859e+00)%
(1783,2.720747e+00)%
(1784,2.721635e+00)%
(1785,2.722524e+00)%
(1786,2.723413e+00)%
(1787,2.724303e+00)%
(1788,2.725194e+00)%
(1789,2.726086e+00)%
(1790,2.726978e+00)%
(1791,2.727871e+00)%
(1792,2.728765e+00)%
(1793,2.729659e+00)%
(1794,2.730554e+00)%
(1795,2.731450e+00)%
(1796,2.732346e+00)%
(1797,2.733243e+00)%
(1798,2.734141e+00)%
(1799,2.735040e+00)%
(1800,2.735939e+00)%
(1801,2.736839e+00)%
(1802,2.737739e+00)%
(1803,2.738640e+00)%
(1804,2.739542e+00)%
(1805,2.740445e+00)%
(1806,2.741348e+00)%
(1807,2.742252e+00)%
(1808,2.743157e+00)%
(1809,2.744062e+00)%
(1810,2.744968e+00)%
(1811,2.745875e+00)%
(1812,2.746783e+00)%
(1813,2.747691e+00)%
(1814,2.748600e+00)%
(1815,2.749509e+00)%
(1816,2.750419e+00)%
(1817,2.751330e+00)%
(1818,2.752242e+00)%
(1819,2.753154e+00)%
(1820,2.754067e+00)%
(1821,2.754981e+00)%
(1822,2.755895e+00)%
(1823,2.756810e+00)%
(1824,2.757726e+00)%
(1825,2.758643e+00)%
(1826,2.759560e+00)%
(1827,2.760478e+00)%
(1828,2.761396e+00)%
(1829,2.762316e+00)%
(1830,2.763236e+00)%
(1831,2.764156e+00)%
(1832,2.765078e+00)%
(1833,2.766000e+00)%
(1834,2.766923e+00)%
(1835,2.767846e+00)%
(1836,2.768770e+00)%
(1837,2.769695e+00)%
(1838,2.770621e+00)%
(1839,2.771547e+00)%
(1840,2.772474e+00)%
(1841,2.773402e+00)%
(1842,2.774330e+00)%
(1843,2.775259e+00)%
(1844,2.776189e+00)%
(1845,2.777120e+00)%
(1846,2.778051e+00)%
(1847,2.778983e+00)%
(1848,2.779915e+00)%
(1849,2.780849e+00)%
(1850,2.781783e+00)%
(1851,2.782718e+00)%
(1852,2.783653e+00)%
(1853,2.784589e+00)%
(1854,2.785526e+00)%
(1855,2.786464e+00)%
(1856,2.787402e+00)%
(1857,2.788341e+00)%
(1858,2.789281e+00)%
(1859,2.790221e+00)%
(1860,2.791162e+00)%
(1861,2.792104e+00)%
(1862,2.793047e+00)%
(1863,2.793990e+00)%
(1864,2.794934e+00)%
(1865,2.795879e+00)%
(1866,2.796824e+00)%
(1867,2.797770e+00)%
(1868,2.798717e+00)%
(1869,2.799665e+00)%
(1870,2.800613e+00)%
(1871,2.801562e+00)%
(1872,2.802511e+00)%
(1873,2.803462e+00)%
(1874,2.804413e+00)%
(1875,2.805365e+00)%
(1876,2.806317e+00)%
(1877,2.807271e+00)%
(1878,2.808225e+00)%
(1879,2.809179e+00)%
(1880,2.810135e+00)%
(1881,2.811091e+00)%
(1882,2.812048e+00)%
(1883,2.813005e+00)%
(1884,2.813964e+00)%
(1885,2.814923e+00)%
(1886,2.815882e+00)%
(1887,2.816843e+00)%
(1888,2.817804e+00)%
(1889,2.818766e+00)%
(1890,2.819728e+00)%
(1891,2.820692e+00)%
(1892,2.821656e+00)%
(1893,2.822621e+00)%
(1894,2.823586e+00)%
(1895,2.824552e+00)%
(1896,2.825519e+00)%
(1897,2.826487e+00)%
(1898,2.827455e+00)%
(1899,2.828424e+00)%
(1900,2.829394e+00)%
(1901,2.830365e+00)%
(1902,2.831336e+00)%
(1903,2.832308e+00)%
(1904,2.833281e+00)%
(1905,2.834254e+00)%
(1906,2.835229e+00)%
(1907,2.836204e+00)%
(1908,2.837179e+00)%
(1909,2.838156e+00)%
(1910,2.839133e+00)%
(1911,2.840111e+00)%
(1912,2.841089e+00)%
(1913,2.842068e+00)%
(1914,2.843048e+00)%
(1915,2.844029e+00)%
(1916,2.845011e+00)%
(1917,2.845993e+00)%
(1918,2.846976e+00)%
(1919,2.847960e+00)%
(1920,2.848944e+00)%
(1921,2.849929e+00)%
(1922,2.850915e+00)%
(1923,2.851902e+00)%
(1924,2.852889e+00)%
(1925,2.853877e+00)%
(1926,2.854866e+00)%
(1927,2.855856e+00)%
(1928,2.856846e+00)%
(1929,2.857837e+00)%
(1930,2.858829e+00)%
(1931,2.859821e+00)%
(1932,2.860814e+00)%
(1933,2.861808e+00)%
(1934,2.862803e+00)%
(1935,2.863798e+00)%
(1936,2.864795e+00)%
(1937,2.865792e+00)%
(1938,2.866789e+00)%
(1939,2.867788e+00)%
(1940,2.868787e+00)%
(1941,2.869787e+00)%
(1942,2.870787e+00)%
(1943,2.871789e+00)%
(1944,2.872791e+00)%
(1945,2.873794e+00)%
(1946,2.874797e+00)%
(1947,2.875802e+00)%
(1948,2.876807e+00)%
(1949,2.877813e+00)%
(1950,2.878819e+00)%
(1951,2.879826e+00)%
(1952,2.880834e+00)%
(1953,2.881843e+00)%
(1954,2.882853e+00)%
(1955,2.883863e+00)%
(1956,2.884874e+00)%
(1957,2.885886e+00)%
(1958,2.886899e+00)%
(1959,2.887912e+00)%
(1960,2.888926e+00)%
(1961,2.889941e+00)%
(1962,2.890956e+00)%
(1963,2.891972e+00)%
(1964,2.892989e+00)%
(1965,2.894007e+00)%
(1966,2.895026e+00)%
(1967,2.896045e+00)%
(1968,2.897065e+00)%
(1969,2.898086e+00)%
(1970,2.899107e+00)%
(1971,2.900130e+00)%
(1972,2.901153e+00)%
(1973,2.902176e+00)%
(1974,2.903201e+00)%
(1975,2.904226e+00)%
(1976,2.905252e+00)%
(1977,2.906279e+00)%
(1978,2.907307e+00)%
(1979,2.908335e+00)%
(1980,2.909364e+00)%
(1981,2.910394e+00)%
(1982,2.911424e+00)%
(1983,2.912456e+00)%
(1984,2.913488e+00)%
(1985,2.914521e+00)%
(1986,2.915554e+00)%
(1987,2.916589e+00)%
(1988,2.917624e+00)%
(1989,2.918660e+00)%
(1990,2.919696e+00)%
(1991,2.920734e+00)%
(1992,2.921772e+00)%
(1993,2.922811e+00)%
(1994,2.923851e+00)%
(1995,2.924891e+00)%
(1996,2.925932e+00)%
(1997,2.926974e+00)%
(1998,2.928017e+00)%
(1999,2.929061e+00)%
(2000,2.930105e+00)%
				};%
   				\legend{no noise added,$\text{added noise (}\alpha\text{ =1.00e-02)}$}    
  		\end{axis}
	\end{tikzpicture}
%___________________________Baart solutions (Figure 5.2 (c))_________________________________________________%
	\begin{tikzpicture}
  		\begin{axis}[ 
  			title=(c),
    		scale only axis, 
    		scaled y ticks = false,
   			 y tick label style={/pgf/number format/fixed,
      		/pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      		},
    		x tick label style={/pgf/number format/fixed,
      		/pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      		},
    		width=0.75\textwidth,
    		height=0.22067\textheight, 
    		xmin=0, xmax=2000, 
    		ymin=-0.2, ymax=2,
    		scaled ticks = false,
 			xtick = {0,250, 500, 750, 1000, 1250, 1500, 1750, 2000},
    		xticklabels = {$0$, $\frac{\pi}{8}$,$\frac{\pi}{4}$,$\frac{3\pi}{8}$, $\frac{\pi}{2}$,$\frac{5\pi}{8}$, $\frac{3\pi}{4}	$,$\frac{7\pi}{8}$, $\pi$},
    		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90,yshift=3pt},
    		axis on top, 
    		every axis legend/.append style={
      		at={(0.95,0.95)},
      		anchor=north east,
      		cells={anchor=west},
    		},
    		mark size = 2,
    		]
			\addplot[SPECorange, very thick, ]
			coordinates{%
(1,0.000000e+00)%
(2,1.571581e-03)%
(3,3.143159e-03)%
(4,4.714729e-03)%
(5,6.286287e-03)%
(6,7.857830e-03)%
(7,9.429353e-03)%
(8,1.100085e-02)%
(9,1.257233e-02)%
(10,1.414377e-02)%
(11,1.571517e-02)%
(12,1.728654e-02)%
(13,1.885787e-02)%
(14,2.042915e-02)%
(15,2.200037e-02)%
(16,2.357155e-02)%
(17,2.514266e-02)%
(18,2.671372e-02)%
(19,2.828471e-02)%
(20,2.985562e-02)%
(21,3.142647e-02)%
(22,3.299723e-02)%
(23,3.456792e-02)%
(24,3.613852e-02)%
(25,3.770903e-02)%
(26,3.927945e-02)%
(27,4.084977e-02)%
(28,4.241998e-02)%
(29,4.399010e-02)%
(30,4.556010e-02)%
(31,4.713000e-02)%
(32,4.869978e-02)%
(33,5.026943e-02)%
(34,5.183896e-02)%
(35,5.340837e-02)%
(36,5.497764e-02)%
(37,5.654678e-02)%
(38,5.811577e-02)%
(39,5.968463e-02)%
(40,6.125333e-02)%
(41,6.282189e-02)%
(42,6.439029e-02)%
(43,6.595853e-02)%
(44,6.752661e-02)%
(45,6.909452e-02)%
(46,7.066226e-02)%
(47,7.222982e-02)%
(48,7.379721e-02)%
(49,7.536442e-02)%
(50,7.693144e-02)%
(51,7.849826e-02)%
(52,8.006490e-02)%
(53,8.163134e-02)%
(54,8.319757e-02)%
(55,8.476360e-02)%
(56,8.632942e-02)%
(57,8.789503e-02)%
(58,8.946042e-02)%
(59,9.102559e-02)%
(60,9.259054e-02)%
(61,9.415525e-02)%
(62,9.571973e-02)%
(63,9.728398e-02)%
(64,9.884799e-02)%
(65,1.004118e-01)%
(66,1.019753e-01)%
(67,1.035385e-01)%
(68,1.051015e-01)%
(69,1.066643e-01)%
(70,1.082268e-01)%
(71,1.097890e-01)%
(72,1.113509e-01)%
(73,1.129126e-01)%
(74,1.144740e-01)%
(75,1.160351e-01)%
(76,1.175959e-01)%
(77,1.191565e-01)%
(78,1.207167e-01)%
(79,1.222766e-01)%
(80,1.238363e-01)%
(81,1.253956e-01)%
(82,1.269546e-01)%
(83,1.285133e-01)%
(84,1.300717e-01)%
(85,1.316298e-01)%
(86,1.331875e-01)%
(87,1.347450e-01)%
(88,1.363020e-01)%
(89,1.378588e-01)%
(90,1.394152e-01)%
(91,1.409712e-01)%
(92,1.425270e-01)%
(93,1.440823e-01)%
(94,1.456373e-01)%
(95,1.471920e-01)%
(96,1.487463e-01)%
(97,1.503002e-01)%
(98,1.518537e-01)%
(99,1.534069e-01)%
(100,1.549597e-01)%
(101,1.565121e-01)%
(102,1.580641e-01)%
(103,1.596157e-01)%
(104,1.611670e-01)%
(105,1.627178e-01)%
(106,1.642682e-01)%
(107,1.658183e-01)%
(108,1.673679e-01)%
(109,1.689171e-01)%
(110,1.704659e-01)%
(111,1.720142e-01)%
(112,1.735622e-01)%
(113,1.751097e-01)%
(114,1.766568e-01)%
(115,1.782034e-01)%
(116,1.797496e-01)%
(117,1.812954e-01)%
(118,1.828407e-01)%
(119,1.843856e-01)%
(120,1.859300e-01)%
(121,1.874739e-01)%
(122,1.890174e-01)%
(123,1.905604e-01)%
(124,1.921030e-01)%
(125,1.936451e-01)%
(126,1.951867e-01)%
(127,1.967278e-01)%
(128,1.982684e-01)%
(129,1.998085e-01)%
(130,2.013482e-01)%
(131,2.028873e-01)%
(132,2.044260e-01)%
(133,2.059641e-01)%
(134,2.075017e-01)%
(135,2.090389e-01)%
(136,2.105755e-01)%
(137,2.121115e-01)%
(138,2.136471e-01)%
(139,2.151821e-01)%
(140,2.167166e-01)%
(141,2.182506e-01)%
(142,2.197840e-01)%
(143,2.213169e-01)%
(144,2.228492e-01)%
(145,2.243810e-01)%
(146,2.259123e-01)%
(147,2.274429e-01)%
(148,2.289730e-01)%
(149,2.305026e-01)%
(150,2.320316e-01)%
(151,2.335600e-01)%
(152,2.350878e-01)%
(153,2.366150e-01)%
(154,2.381417e-01)%
(155,2.396678e-01)%
(156,2.411933e-01)%
(157,2.427182e-01)%
(158,2.442424e-01)%
(159,2.457661e-01)%
(160,2.472892e-01)%
(161,2.488117e-01)%
(162,2.503335e-01)%
(163,2.518547e-01)%
(164,2.533754e-01)%
(165,2.548953e-01)%
(166,2.564147e-01)%
(167,2.579334e-01)%
(168,2.594515e-01)%
(169,2.609689e-01)%
(170,2.624857e-01)%
(171,2.640019e-01)%
(172,2.655174e-01)%
(173,2.670322e-01)%
(174,2.685464e-01)%
(175,2.700599e-01)%
(176,2.715728e-01)%
(177,2.730850e-01)%
(178,2.745965e-01)%
(179,2.761073e-01)%
(180,2.776175e-01)%
(181,2.791269e-01)%
(182,2.806357e-01)%
(183,2.821438e-01)%
(184,2.836512e-01)%
(185,2.851578e-01)%
(186,2.866638e-01)%
(187,2.881691e-01)%
(188,2.896737e-01)%
(189,2.911775e-01)%
(190,2.926806e-01)%
(191,2.941830e-01)%
(192,2.956847e-01)%
(193,2.971856e-01)%
(194,2.986859e-01)%
(195,3.001853e-01)%
(196,3.016841e-01)%
(197,3.031820e-01)%
(198,3.046793e-01)%
(199,3.061758e-01)%
(200,3.076715e-01)%
(201,3.091665e-01)%
(202,3.106607e-01)%
(203,3.121541e-01)%
(204,3.136468e-01)%
(205,3.151387e-01)%
(206,3.166298e-01)%
(207,3.181201e-01)%
(208,3.196096e-01)%
(209,3.210984e-01)%
(210,3.225864e-01)%
(211,3.240735e-01)%
(212,3.255599e-01)%
(213,3.270455e-01)%
(214,3.285302e-01)%
(215,3.300142e-01)%
(216,3.314973e-01)%
(217,3.329796e-01)%
(218,3.344611e-01)%
(219,3.359417e-01)%
(220,3.374216e-01)%
(221,3.389006e-01)%
(222,3.403787e-01)%
(223,3.418560e-01)%
(224,3.433325e-01)%
(225,3.448082e-01)%
(226,3.462829e-01)%
(227,3.477568e-01)%
(228,3.492299e-01)%
(229,3.507021e-01)%
(230,3.521734e-01)%
(231,3.536439e-01)%
(232,3.551135e-01)%
(233,3.565822e-01)%
(234,3.580500e-01)%
(235,3.595170e-01)%
(236,3.609830e-01)%
(237,3.624482e-01)%
(238,3.639125e-01)%
(239,3.653759e-01)%
(240,3.668383e-01)%
(241,3.682999e-01)%
(242,3.697605e-01)%
(243,3.712203e-01)%
(244,3.726791e-01)%
(245,3.741370e-01)%
(246,3.755940e-01)%
(247,3.770501e-01)%
(248,3.785052e-01)%
(249,3.799594e-01)%
(250,3.814126e-01)%
(251,3.828649e-01)%
(252,3.843163e-01)%
(253,3.857667e-01)%
(254,3.872162e-01)%
(255,3.886647e-01)%
(256,3.901122e-01)%
(257,3.915588e-01)%
(258,3.930044e-01)%
(259,3.944490e-01)%
(260,3.958927e-01)%
(261,3.973354e-01)%
(262,3.987771e-01)%
(263,4.002178e-01)%
(264,4.016576e-01)%
(265,4.030963e-01)%
(266,4.045340e-01)%
(267,4.059708e-01)%
(268,4.074065e-01)%
(269,4.088413e-01)%
(270,4.102750e-01)%
(271,4.117077e-01)%
(272,4.131394e-01)%
(273,4.145701e-01)%
(274,4.159997e-01)%
(275,4.174284e-01)%
(276,4.188560e-01)%
(277,4.202825e-01)%
(278,4.217081e-01)%
(279,4.231325e-01)%
(280,4.245560e-01)%
(281,4.259784e-01)%
(282,4.273997e-01)%
(283,4.288200e-01)%
(284,4.302392e-01)%
(285,4.316574e-01)%
(286,4.330745e-01)%
(287,4.344905e-01)%
(288,4.359054e-01)%
(289,4.373193e-01)%
(290,4.387321e-01)%
(291,4.401438e-01)%
(292,4.415544e-01)%
(293,4.429640e-01)%
(294,4.443724e-01)%
(295,4.457797e-01)%
(296,4.471860e-01)%
(297,4.485911e-01)%
(298,4.499951e-01)%
(299,4.513980e-01)%
(300,4.527998e-01)%
(301,4.542005e-01)%
(302,4.556001e-01)%
(303,4.569985e-01)%
(304,4.583958e-01)%
(305,4.597920e-01)%
(306,4.611870e-01)%
(307,4.625809e-01)%
(308,4.639737e-01)%
(309,4.653653e-01)%
(310,4.667558e-01)%
(311,4.681451e-01)%
(312,4.695332e-01)%
(313,4.709202e-01)%
(314,4.723061e-01)%
(315,4.736907e-01)%
(316,4.750742e-01)%
(317,4.764565e-01)%
(318,4.778377e-01)%
(319,4.792176e-01)%
(320,4.805964e-01)%
(321,4.819740e-01)%
(322,4.833504e-01)%
(323,4.847256e-01)%
(324,4.860996e-01)%
(325,4.874724e-01)%
(326,4.888440e-01)%
(327,4.902144e-01)%
(328,4.915836e-01)%
(329,4.929516e-01)%
(330,4.943184e-01)%
(331,4.956839e-01)%
(332,4.970482e-01)%
(333,4.984113e-01)%
(334,4.997731e-01)%
(335,5.011338e-01)%
(336,5.024931e-01)%
(337,5.038513e-01)%
(338,5.052082e-01)%
(339,5.065638e-01)%
(340,5.079182e-01)%
(341,5.092714e-01)%
(342,5.106232e-01)%
(343,5.119739e-01)%
(344,5.133232e-01)%
(345,5.146713e-01)%
(346,5.160181e-01)%
(347,5.173637e-01)%
(348,5.187079e-01)%
(349,5.200509e-01)%
(350,5.213926e-01)%
(351,5.227330e-01)%
(352,5.240722e-01)%
(353,5.254100e-01)%
(354,5.267465e-01)%
(355,5.280818e-01)%
(356,5.294157e-01)%
(357,5.307483e-01)%
(358,5.320796e-01)%
(359,5.334096e-01)%
(360,5.347383e-01)%
(361,5.360656e-01)%
(362,5.373917e-01)%
(363,5.387164e-01)%
(364,5.400397e-01)%
(365,5.413618e-01)%
(366,5.426825e-01)%
(367,5.440018e-01)%
(368,5.453198e-01)%
(369,5.466365e-01)%
(370,5.479518e-01)%
(371,5.492658e-01)%
(372,5.505784e-01)%
(373,5.518897e-01)%
(374,5.531995e-01)%
(375,5.545081e-01)%
(376,5.558152e-01)%
(377,5.571210e-01)%
(378,5.584254e-01)%
(379,5.597284e-01)%
(380,5.610301e-01)%
(381,5.623303e-01)%
(382,5.636292e-01)%
(383,5.649267e-01)%
(384,5.662227e-01)%
(385,5.675174e-01)%
(386,5.688107e-01)%
(387,5.701026e-01)%
(388,5.713930e-01)%
(389,5.726821e-01)%
(390,5.739697e-01)%
(391,5.752560e-01)%
(392,5.765408e-01)%
(393,5.778241e-01)%
(394,5.791061e-01)%
(395,5.803866e-01)%
(396,5.816657e-01)%
(397,5.829433e-01)%
(398,5.842196e-01)%
(399,5.854943e-01)%
(400,5.867676e-01)%
(401,5.880395e-01)%
(402,5.893099e-01)%
(403,5.905789e-01)%
(404,5.918464e-01)%
(405,5.931124e-01)%
(406,5.943770e-01)%
(407,5.956401e-01)%
(408,5.969018e-01)%
(409,5.981619e-01)%
(410,5.994206e-01)%
(411,6.006778e-01)%
(412,6.019336e-01)%
(413,6.031878e-01)%
(414,6.044405e-01)%
(415,6.056918e-01)%
(416,6.069416e-01)%
(417,6.081898e-01)%
(418,6.094366e-01)%
(419,6.106818e-01)%
(420,6.119256e-01)%
(421,6.131678e-01)%
(422,6.144085e-01)%
(423,6.156477e-01)%
(424,6.168854e-01)%
(425,6.181216e-01)%
(426,6.193562e-01)%
(427,6.205893e-01)%
(428,6.218208e-01)%
(429,6.230509e-01)%
(430,6.242794e-01)%
(431,6.255063e-01)%
(432,6.267317e-01)%
(433,6.279556e-01)%
(434,6.291779e-01)%
(435,6.303986e-01)%
(436,6.316178e-01)%
(437,6.328355e-01)%
(438,6.340515e-01)%
(439,6.352661e-01)%
(440,6.364790e-01)%
(441,6.376904e-01)%
(442,6.389001e-01)%
(443,6.401084e-01)%
(444,6.413150e-01)%
(445,6.425200e-01)%
(446,6.437235e-01)%
(447,6.449254e-01)%
(448,6.461256e-01)%
(449,6.473243e-01)%
(450,6.485214e-01)%
(451,6.497169e-01)%
(452,6.509108e-01)%
(453,6.521030e-01)%
(454,6.532937e-01)%
(455,6.544827e-01)%
(456,6.556702e-01)%
(457,6.568560e-01)%
(458,6.580402e-01)%
(459,6.592227e-01)%
(460,6.604037e-01)%
(461,6.615830e-01)%
(462,6.627606e-01)%
(463,6.639367e-01)%
(464,6.651111e-01)%
(465,6.662838e-01)%
(466,6.674549e-01)%
(467,6.686244e-01)%
(468,6.697922e-01)%
(469,6.709583e-01)%
(470,6.721228e-01)%
(471,6.732856e-01)%
(472,6.744468e-01)%
(473,6.756063e-01)%
(474,6.767641e-01)%
(475,6.779203e-01)%
(476,6.790748e-01)%
(477,6.802276e-01)%
(478,6.813787e-01)%
(479,6.825282e-01)%
(480,6.836759e-01)%
(481,6.848220e-01)%
(482,6.859664e-01)%
(483,6.871091e-01)%
(484,6.882501e-01)%
(485,6.893894e-01)%
(486,6.905269e-01)%
(487,6.916628e-01)%
(488,6.927970e-01)%
(489,6.939295e-01)%
(490,6.950602e-01)%
(491,6.961893e-01)%
(492,6.973166e-01)%
(493,6.984422e-01)%
(494,6.995660e-01)%
(495,7.006882e-01)%
(496,7.018086e-01)%
(497,7.029272e-01)%
(498,7.040442e-01)%
(499,7.051594e-01)%
(500,7.062728e-01)%
(501,7.073845e-01)%
(502,7.084945e-01)%
(503,7.096027e-01)%
(504,7.107092e-01)%
(505,7.118139e-01)%
(506,7.129168e-01)%
(507,7.140180e-01)%
(508,7.151175e-01)%
(509,7.162151e-01)%
(510,7.173110e-01)%
(511,7.184051e-01)%
(512,7.194975e-01)%
(513,7.205880e-01)%
(514,7.216768e-01)%
(515,7.227638e-01)%
(516,7.238491e-01)%
(517,7.249325e-01)%
(518,7.260141e-01)%
(519,7.270940e-01)%
(520,7.281720e-01)%
(521,7.292483e-01)%
(522,7.303227e-01)%
(523,7.313954e-01)%
(524,7.324662e-01)%
(525,7.335353e-01)%
(526,7.346025e-01)%
(527,7.356679e-01)%
(528,7.367315e-01)%
(529,7.377932e-01)%
(530,7.388532e-01)%
(531,7.399113e-01)%
(532,7.409676e-01)%
(533,7.420221e-01)%
(534,7.430747e-01)%
(535,7.441255e-01)%
(536,7.451745e-01)%
(537,7.462216e-01)%
(538,7.472669e-01)%
(539,7.483103e-01)%
(540,7.493519e-01)%
(541,7.503916e-01)%
(542,7.514295e-01)%
(543,7.524655e-01)%
(544,7.534997e-01)%
(545,7.545320e-01)%
(546,7.555624e-01)%
(547,7.565910e-01)%
(548,7.576177e-01)%
(549,7.586425e-01)%
(550,7.596655e-01)%
(551,7.606866e-01)%
(552,7.617058e-01)%
(553,7.627231e-01)%
(554,7.637385e-01)%
(555,7.647521e-01)%
(556,7.657638e-01)%
(557,7.667735e-01)%
(558,7.677814e-01)%
(559,7.687874e-01)%
(560,7.697915e-01)%
(561,7.707937e-01)%
(562,7.717939e-01)%
(563,7.727923e-01)%
(564,7.737888e-01)%
(565,7.747833e-01)%
(566,7.757760e-01)%
(567,7.767667e-01)%
(568,7.777555e-01)%
(569,7.787424e-01)%
(570,7.797273e-01)%
(571,7.807104e-01)%
(572,7.816915e-01)%
(573,7.826707e-01)%
(574,7.836479e-01)%
(575,7.846232e-01)%
(576,7.855966e-01)%
(577,7.865680e-01)%
(578,7.875375e-01)%
(579,7.885050e-01)%
(580,7.894706e-01)%
(581,7.904343e-01)%
(582,7.913960e-01)%
(583,7.923557e-01)%
(584,7.933135e-01)%
(585,7.942693e-01)%
(586,7.952232e-01)%
(587,7.961750e-01)%
(588,7.971250e-01)%
(589,7.980729e-01)%
(590,7.990189e-01)%
(591,7.999629e-01)%
(592,8.009050e-01)%
(593,8.018450e-01)%
(594,8.027831e-01)%
(595,8.037192e-01)%
(596,8.046533e-01)%
(597,8.055855e-01)%
(598,8.065156e-01)%
(599,8.074437e-01)%
(600,8.083699e-01)%
(601,8.092940e-01)%
(602,8.102162e-01)%
(603,8.111363e-01)%
(604,8.120545e-01)%
(605,8.129706e-01)%
(606,8.138848e-01)%
(607,8.147969e-01)%
(608,8.157070e-01)%
(609,8.166151e-01)%
(610,8.175212e-01)%
(611,8.184252e-01)%
(612,8.193273e-01)%
(613,8.202273e-01)%
(614,8.211253e-01)%
(615,8.220213e-01)%
(616,8.229152e-01)%
(617,8.238071e-01)%
(618,8.246970e-01)%
(619,8.255848e-01)%
(620,8.264706e-01)%
(621,8.273543e-01)%
(622,8.282360e-01)%
(623,8.291157e-01)%
(624,8.299933e-01)%
(625,8.308689e-01)%
(626,8.317424e-01)%
(627,8.326138e-01)%
(628,8.334832e-01)%
(629,8.343506e-01)%
(630,8.352158e-01)%
(631,8.360791e-01)%
(632,8.369402e-01)%
(633,8.377993e-01)%
(634,8.386563e-01)%
(635,8.395112e-01)%
(636,8.403641e-01)%
(637,8.412149e-01)%
(638,8.420636e-01)%
(639,8.429103e-01)%
(640,8.437548e-01)%
(641,8.445973e-01)%
(642,8.454377e-01)%
(643,8.462760e-01)%
(644,8.471122e-01)%
(645,8.479463e-01)%
(646,8.487783e-01)%
(647,8.496082e-01)%
(648,8.504361e-01)%
(649,8.512618e-01)%
(650,8.520854e-01)%
(651,8.529069e-01)%
(652,8.537263e-01)%
(653,8.545436e-01)%
(654,8.553588e-01)%
(655,8.561719e-01)%
(656,8.569829e-01)%
(657,8.577917e-01)%
(658,8.585985e-01)%
(659,8.594031e-01)%
(660,8.602055e-01)%
(661,8.610059e-01)%
(662,8.618041e-01)%
(663,8.626003e-01)%
(664,8.633942e-01)%
(665,8.641861e-01)%
(666,8.649758e-01)%
(667,8.657634e-01)%
(668,8.665488e-01)%
(669,8.673321e-01)%
(670,8.681132e-01)%
(671,8.688922e-01)%
(672,8.696691e-01)%
(673,8.704438e-01)%
(674,8.712164e-01)%
(675,8.719868e-01)%
(676,8.727551e-01)%
(677,8.735212e-01)%
(678,8.742851e-01)%
(679,8.750469e-01)%
(680,8.758065e-01)%
(681,8.765640e-01)%
(682,8.773193e-01)%
(683,8.780724e-01)%
(684,8.788234e-01)%
(685,8.795722e-01)%
(686,8.803188e-01)%
(687,8.810632e-01)%
(688,8.818055e-01)%
(689,8.825456e-01)%
(690,8.832835e-01)%
(691,8.840192e-01)%
(692,8.847528e-01)%
(693,8.854841e-01)%
(694,8.862133e-01)%
(695,8.869403e-01)%
(696,8.876651e-01)%
(697,8.883877e-01)%
(698,8.891081e-01)%
(699,8.898263e-01)%
(700,8.905423e-01)%
(701,8.912561e-01)%
(702,8.919677e-01)%
(703,8.926771e-01)%
(704,8.933843e-01)%
(705,8.940893e-01)%
(706,8.947921e-01)%
(707,8.954927e-01)%
(708,8.961911e-01)%
(709,8.968872e-01)%
(710,8.975812e-01)%
(711,8.982729e-01)%
(712,8.989624e-01)%
(713,8.996497e-01)%
(714,9.003347e-01)%
(715,9.010176e-01)%
(716,9.016982e-01)%
(717,9.023766e-01)%
(718,9.030527e-01)%
(719,9.037266e-01)%
(720,9.043983e-01)%
(721,9.050678e-01)%
(722,9.057350e-01)%
(723,9.064000e-01)%
(724,9.070628e-01)%
(725,9.077233e-01)%
(726,9.083815e-01)%
(727,9.090376e-01)%
(728,9.096913e-01)%
(729,9.103429e-01)%
(730,9.109922e-01)%
(731,9.116392e-01)%
(732,9.122840e-01)%
(733,9.129265e-01)%
(734,9.135668e-01)%
(735,9.142048e-01)%
(736,9.148405e-01)%
(737,9.154740e-01)%
(738,9.161053e-01)%
(739,9.167343e-01)%
(740,9.173610e-01)%
(741,9.179854e-01)%
(742,9.186076e-01)%
(743,9.192275e-01)%
(744,9.198451e-01)%
(745,9.204605e-01)%
(746,9.210736e-01)%
(747,9.216844e-01)%
(748,9.222930e-01)%
(749,9.228992e-01)%
(750,9.235032e-01)%
(751,9.241049e-01)%
(752,9.247043e-01)%
(753,9.253015e-01)%
(754,9.258963e-01)%
(755,9.264889e-01)%
(756,9.270792e-01)%
(757,9.276671e-01)%
(758,9.282528e-01)%
(759,9.288362e-01)%
(760,9.294174e-01)%
(761,9.299962e-01)%
(762,9.305727e-01)%
(763,9.311469e-01)%
(764,9.317188e-01)%
(765,9.322884e-01)%
(766,9.328557e-01)%
(767,9.334208e-01)%
(768,9.339835e-01)%
(769,9.345439e-01)%
(770,9.351020e-01)%
(771,9.356577e-01)%
(772,9.362112e-01)%
(773,9.367624e-01)%
(774,9.373112e-01)%
(775,9.378577e-01)%
(776,9.384019e-01)%
(777,9.389438e-01)%
(778,9.394834e-01)%
(779,9.400207e-01)%
(780,9.405556e-01)%
(781,9.410882e-01)%
(782,9.416185e-01)%
(783,9.421465e-01)%
(784,9.426721e-01)%
(785,9.431954e-01)%
(786,9.437164e-01)%
(787,9.442350e-01)%
(788,9.447513e-01)%
(789,9.452653e-01)%
(790,9.457769e-01)%
(791,9.462863e-01)%
(792,9.467932e-01)%
(793,9.472979e-01)%
(794,9.478002e-01)%
(795,9.483001e-01)%
(796,9.487977e-01)%
(797,9.492930e-01)%
(798,9.497859e-01)%
(799,9.502765e-01)%
(800,9.507647e-01)%
(801,9.512506e-01)%
(802,9.517341e-01)%
(803,9.522153e-01)%
(804,9.526941e-01)%
(805,9.531706e-01)%
(806,9.536447e-01)%
(807,9.541165e-01)%
(808,9.545859e-01)%
(809,9.550529e-01)%
(810,9.555176e-01)%
(811,9.559800e-01)%
(812,9.564399e-01)%
(813,9.568976e-01)%
(814,9.573528e-01)%
(815,9.578057e-01)%
(816,9.582562e-01)%
(817,9.587043e-01)%
(818,9.591501e-01)%
(819,9.595935e-01)%
(820,9.600346e-01)%
(821,9.604733e-01)%
(822,9.609096e-01)%
(823,9.613435e-01)%
(824,9.617750e-01)%
(825,9.622042e-01)%
(826,9.626310e-01)%
(827,9.630554e-01)%
(828,9.634775e-01)%
(829,9.638971e-01)%
(830,9.643144e-01)%
(831,9.647293e-01)%
(832,9.651418e-01)%
(833,9.655520e-01)%
(834,9.659597e-01)%
(835,9.663651e-01)%
(836,9.667681e-01)%
(837,9.671686e-01)%
(838,9.675668e-01)%
(839,9.679627e-01)%
(840,9.683561e-01)%
(841,9.687471e-01)%
(842,9.691357e-01)%
(843,9.695220e-01)%
(844,9.699058e-01)%
(845,9.702873e-01)%
(846,9.706663e-01)%
(847,9.710430e-01)%
(848,9.714172e-01)%
(849,9.717891e-01)%
(850,9.721586e-01)%
(851,9.725256e-01)%
(852,9.728903e-01)%
(853,9.732525e-01)%
(854,9.736124e-01)%
(855,9.739698e-01)%
(856,9.743249e-01)%
(857,9.746775e-01)%
(858,9.750277e-01)%
(859,9.753755e-01)%
(860,9.757210e-01)%
(861,9.760640e-01)%
(862,9.764045e-01)%
(863,9.767427e-01)%
(864,9.770785e-01)%
(865,9.774118e-01)%
(866,9.777428e-01)%
(867,9.780713e-01)%
(868,9.783974e-01)%
(869,9.787211e-01)%
(870,9.790424e-01)%
(871,9.793612e-01)%
(872,9.796777e-01)%
(873,9.799917e-01)%
(874,9.803033e-01)%
(875,9.806124e-01)%
(876,9.809192e-01)%
(877,9.812235e-01)%
(878,9.815254e-01)%
(879,9.818249e-01)%
(880,9.821220e-01)%
(881,9.824166e-01)%
(882,9.827088e-01)%
(883,9.829986e-01)%
(884,9.832859e-01)%
(885,9.835708e-01)%
(886,9.838533e-01)%
(887,9.841334e-01)%
(888,9.844110e-01)%
(889,9.846862e-01)%
(890,9.849590e-01)%
(891,9.852293e-01)%
(892,9.854972e-01)%
(893,9.857627e-01)%
(894,9.860257e-01)%
(895,9.862863e-01)%
(896,9.865445e-01)%
(897,9.868002e-01)%
(898,9.870535e-01)%
(899,9.873043e-01)%
(900,9.875528e-01)%
(901,9.877987e-01)%
(902,9.880423e-01)%
(903,9.882833e-01)%
(904,9.885220e-01)%
(905,9.887582e-01)%
(906,9.889920e-01)%
(907,9.892233e-01)%
(908,9.894522e-01)%
(909,9.896786e-01)%
(910,9.899026e-01)%
(911,9.901242e-01)%
(912,9.903433e-01)%
(913,9.905599e-01)%
(914,9.907741e-01)%
(915,9.909859e-01)%
(916,9.911952e-01)%
(917,9.914021e-01)%
(918,9.916065e-01)%
(919,9.918085e-01)%
(920,9.920080e-01)%
(921,9.922050e-01)%
(922,9.923997e-01)%
(923,9.925918e-01)%
(924,9.927816e-01)%
(925,9.929688e-01)%
(926,9.931536e-01)%
(927,9.933360e-01)%
(928,9.935159e-01)%
(929,9.936933e-01)%
(930,9.938683e-01)%
(931,9.940409e-01)%
(932,9.942110e-01)%
(933,9.943786e-01)%
(934,9.945438e-01)%
(935,9.947065e-01)%
(936,9.948668e-01)%
(937,9.950246e-01)%
(938,9.951799e-01)%
(939,9.953328e-01)%
(940,9.954832e-01)%
(941,9.956312e-01)%
(942,9.957767e-01)%
(943,9.959198e-01)%
(944,9.960604e-01)%
(945,9.961985e-01)%
(946,9.963342e-01)%
(947,9.964674e-01)%
(948,9.965981e-01)%
(949,9.967264e-01)%
(950,9.968523e-01)%
(951,9.969756e-01)%
(952,9.970965e-01)%
(953,9.972150e-01)%
(954,9.973309e-01)%
(955,9.974445e-01)%
(956,9.975555e-01)%
(957,9.976641e-01)%
(958,9.977702e-01)%
(959,9.978739e-01)%
(960,9.979751e-01)%
(961,9.980738e-01)%
(962,9.981701e-01)%
(963,9.982639e-01)%
(964,9.983552e-01)%
(965,9.984441e-01)%
(966,9.985305e-01)%
(967,9.986144e-01)%
(968,9.986959e-01)%
(969,9.987749e-01)%
(970,9.988514e-01)%
(971,9.989255e-01)%
(972,9.989971e-01)%
(973,9.990662e-01)%
(974,9.991329e-01)%
(975,9.991971e-01)%
(976,9.992588e-01)%
(977,9.993181e-01)%
(978,9.993749e-01)%
(979,9.994292e-01)%
(980,9.994811e-01)%
(981,9.995305e-01)%
(982,9.995774e-01)%
(983,9.996218e-01)%
(984,9.996638e-01)%
(985,9.997033e-01)%
(986,9.997404e-01)%
(987,9.997749e-01)%
(988,9.998070e-01)%
(989,9.998367e-01)%
(990,9.998639e-01)%
(991,9.998885e-01)%
(992,9.999108e-01)%
(993,9.999305e-01)%
(994,9.999478e-01)%
(995,9.999626e-01)%
(996,9.999750e-01)%
(997,9.999849e-01)%
(998,9.999923e-01)%
(999,9.999972e-01)%
(1000,9.999997e-01)%
(1001,9.999997e-01)%
(1002,9.999972e-01)%
(1003,9.999923e-01)%
(1004,9.999849e-01)%
(1005,9.999750e-01)%
(1006,9.999626e-01)%
(1007,9.999478e-01)%
(1008,9.999305e-01)%
(1009,9.999108e-01)%
(1010,9.998885e-01)%
(1011,9.998639e-01)%
(1012,9.998367e-01)%
(1013,9.998070e-01)%
(1014,9.997749e-01)%
(1015,9.997404e-01)%
(1016,9.997033e-01)%
(1017,9.996638e-01)%
(1018,9.996218e-01)%
(1019,9.995774e-01)%
(1020,9.995305e-01)%
(1021,9.994811e-01)%
(1022,9.994292e-01)%
(1023,9.993749e-01)%
(1024,9.993181e-01)%
(1025,9.992588e-01)%
(1026,9.991971e-01)%
(1027,9.991329e-01)%
(1028,9.990662e-01)%
(1029,9.989971e-01)%
(1030,9.989255e-01)%
(1031,9.988514e-01)%
(1032,9.987749e-01)%
(1033,9.986959e-01)%
(1034,9.986144e-01)%
(1035,9.985305e-01)%
(1036,9.984441e-01)%
(1037,9.983552e-01)%
(1038,9.982639e-01)%
(1039,9.981701e-01)%
(1040,9.980738e-01)%
(1041,9.979751e-01)%
(1042,9.978739e-01)%
(1043,9.977702e-01)%
(1044,9.976641e-01)%
(1045,9.975555e-01)%
(1046,9.974445e-01)%
(1047,9.973309e-01)%
(1048,9.972150e-01)%
(1049,9.970965e-01)%
(1050,9.969756e-01)%
(1051,9.968523e-01)%
(1052,9.967264e-01)%
(1053,9.965981e-01)%
(1054,9.964674e-01)%
(1055,9.963342e-01)%
(1056,9.961985e-01)%
(1057,9.960604e-01)%
(1058,9.959198e-01)%
(1059,9.957767e-01)%
(1060,9.956312e-01)%
(1061,9.954832e-01)%
(1062,9.953328e-01)%
(1063,9.951799e-01)%
(1064,9.950246e-01)%
(1065,9.948668e-01)%
(1066,9.947065e-01)%
(1067,9.945438e-01)%
(1068,9.943786e-01)%
(1069,9.942110e-01)%
(1070,9.940409e-01)%
(1071,9.938683e-01)%
(1072,9.936933e-01)%
(1073,9.935159e-01)%
(1074,9.933360e-01)%
(1075,9.931536e-01)%
(1076,9.929688e-01)%
(1077,9.927816e-01)%
(1078,9.925918e-01)%
(1079,9.923997e-01)%
(1080,9.922050e-01)%
(1081,9.920080e-01)%
(1082,9.918085e-01)%
(1083,9.916065e-01)%
(1084,9.914021e-01)%
(1085,9.911952e-01)%
(1086,9.909859e-01)%
(1087,9.907741e-01)%
(1088,9.905599e-01)%
(1089,9.903433e-01)%
(1090,9.901242e-01)%
(1091,9.899026e-01)%
(1092,9.896786e-01)%
(1093,9.894522e-01)%
(1094,9.892233e-01)%
(1095,9.889920e-01)%
(1096,9.887582e-01)%
(1097,9.885220e-01)%
(1098,9.882833e-01)%
(1099,9.880423e-01)%
(1100,9.877987e-01)%
(1101,9.875528e-01)%
(1102,9.873043e-01)%
(1103,9.870535e-01)%
(1104,9.868002e-01)%
(1105,9.865445e-01)%
(1106,9.862863e-01)%
(1107,9.860257e-01)%
(1108,9.857627e-01)%
(1109,9.854972e-01)%
(1110,9.852293e-01)%
(1111,9.849590e-01)%
(1112,9.846862e-01)%
(1113,9.844110e-01)%
(1114,9.841334e-01)%
(1115,9.838533e-01)%
(1116,9.835708e-01)%
(1117,9.832859e-01)%
(1118,9.829986e-01)%
(1119,9.827088e-01)%
(1120,9.824166e-01)%
(1121,9.821220e-01)%
(1122,9.818249e-01)%
(1123,9.815254e-01)%
(1124,9.812235e-01)%
(1125,9.809192e-01)%
(1126,9.806124e-01)%
(1127,9.803033e-01)%
(1128,9.799917e-01)%
(1129,9.796777e-01)%
(1130,9.793612e-01)%
(1131,9.790424e-01)%
(1132,9.787211e-01)%
(1133,9.783974e-01)%
(1134,9.780713e-01)%
(1135,9.777428e-01)%
(1136,9.774118e-01)%
(1137,9.770785e-01)%
(1138,9.767427e-01)%
(1139,9.764045e-01)%
(1140,9.760640e-01)%
(1141,9.757210e-01)%
(1142,9.753755e-01)%
(1143,9.750277e-01)%
(1144,9.746775e-01)%
(1145,9.743249e-01)%
(1146,9.739698e-01)%
(1147,9.736124e-01)%
(1148,9.732525e-01)%
(1149,9.728903e-01)%
(1150,9.725256e-01)%
(1151,9.721586e-01)%
(1152,9.717891e-01)%
(1153,9.714172e-01)%
(1154,9.710430e-01)%
(1155,9.706663e-01)%
(1156,9.702873e-01)%
(1157,9.699058e-01)%
(1158,9.695220e-01)%
(1159,9.691357e-01)%
(1160,9.687471e-01)%
(1161,9.683561e-01)%
(1162,9.679627e-01)%
(1163,9.675668e-01)%
(1164,9.671686e-01)%
(1165,9.667681e-01)%
(1166,9.663651e-01)%
(1167,9.659597e-01)%
(1168,9.655520e-01)%
(1169,9.651418e-01)%
(1170,9.647293e-01)%
(1171,9.643144e-01)%
(1172,9.638971e-01)%
(1173,9.634775e-01)%
(1174,9.630554e-01)%
(1175,9.626310e-01)%
(1176,9.622042e-01)%
(1177,9.617750e-01)%
(1178,9.613435e-01)%
(1179,9.609096e-01)%
(1180,9.604733e-01)%
(1181,9.600346e-01)%
(1182,9.595935e-01)%
(1183,9.591501e-01)%
(1184,9.587043e-01)%
(1185,9.582562e-01)%
(1186,9.578057e-01)%
(1187,9.573528e-01)%
(1188,9.568976e-01)%
(1189,9.564399e-01)%
(1190,9.559800e-01)%
(1191,9.555176e-01)%
(1192,9.550529e-01)%
(1193,9.545859e-01)%
(1194,9.541165e-01)%
(1195,9.536447e-01)%
(1196,9.531706e-01)%
(1197,9.526941e-01)%
(1198,9.522153e-01)%
(1199,9.517341e-01)%
(1200,9.512506e-01)%
(1201,9.507647e-01)%
(1202,9.502765e-01)%
(1203,9.497859e-01)%
(1204,9.492930e-01)%
(1205,9.487977e-01)%
(1206,9.483001e-01)%
(1207,9.478002e-01)%
(1208,9.472979e-01)%
(1209,9.467932e-01)%
(1210,9.462863e-01)%
(1211,9.457769e-01)%
(1212,9.452653e-01)%
(1213,9.447513e-01)%
(1214,9.442350e-01)%
(1215,9.437164e-01)%
(1216,9.431954e-01)%
(1217,9.426721e-01)%
(1218,9.421465e-01)%
(1219,9.416185e-01)%
(1220,9.410882e-01)%
(1221,9.405556e-01)%
(1222,9.400207e-01)%
(1223,9.394834e-01)%
(1224,9.389438e-01)%
(1225,9.384019e-01)%
(1226,9.378577e-01)%
(1227,9.373112e-01)%
(1228,9.367624e-01)%
(1229,9.362112e-01)%
(1230,9.356577e-01)%
(1231,9.351020e-01)%
(1232,9.345439e-01)%
(1233,9.339835e-01)%
(1234,9.334208e-01)%
(1235,9.328557e-01)%
(1236,9.322884e-01)%
(1237,9.317188e-01)%
(1238,9.311469e-01)%
(1239,9.305727e-01)%
(1240,9.299962e-01)%
(1241,9.294174e-01)%
(1242,9.288362e-01)%
(1243,9.282528e-01)%
(1244,9.276671e-01)%
(1245,9.270792e-01)%
(1246,9.264889e-01)%
(1247,9.258963e-01)%
(1248,9.253015e-01)%
(1249,9.247043e-01)%
(1250,9.241049e-01)%
(1251,9.235032e-01)%
(1252,9.228992e-01)%
(1253,9.222930e-01)%
(1254,9.216844e-01)%
(1255,9.210736e-01)%
(1256,9.204605e-01)%
(1257,9.198451e-01)%
(1258,9.192275e-01)%
(1259,9.186076e-01)%
(1260,9.179854e-01)%
(1261,9.173610e-01)%
(1262,9.167343e-01)%
(1263,9.161053e-01)%
(1264,9.154740e-01)%
(1265,9.148405e-01)%
(1266,9.142048e-01)%
(1267,9.135668e-01)%
(1268,9.129265e-01)%
(1269,9.122840e-01)%
(1270,9.116392e-01)%
(1271,9.109922e-01)%
(1272,9.103429e-01)%
(1273,9.096913e-01)%
(1274,9.090376e-01)%
(1275,9.083815e-01)%
(1276,9.077233e-01)%
(1277,9.070628e-01)%
(1278,9.064000e-01)%
(1279,9.057350e-01)%
(1280,9.050678e-01)%
(1281,9.043983e-01)%
(1282,9.037266e-01)%
(1283,9.030527e-01)%
(1284,9.023766e-01)%
(1285,9.016982e-01)%
(1286,9.010176e-01)%
(1287,9.003347e-01)%
(1288,8.996497e-01)%
(1289,8.989624e-01)%
(1290,8.982729e-01)%
(1291,8.975812e-01)%
(1292,8.968872e-01)%
(1293,8.961911e-01)%
(1294,8.954927e-01)%
(1295,8.947921e-01)%
(1296,8.940893e-01)%
(1297,8.933843e-01)%
(1298,8.926771e-01)%
(1299,8.919677e-01)%
(1300,8.912561e-01)%
(1301,8.905423e-01)%
(1302,8.898263e-01)%
(1303,8.891081e-01)%
(1304,8.883877e-01)%
(1305,8.876651e-01)%
(1306,8.869403e-01)%
(1307,8.862133e-01)%
(1308,8.854841e-01)%
(1309,8.847528e-01)%
(1310,8.840192e-01)%
(1311,8.832835e-01)%
(1312,8.825456e-01)%
(1313,8.818055e-01)%
(1314,8.810632e-01)%
(1315,8.803188e-01)%
(1316,8.795722e-01)%
(1317,8.788234e-01)%
(1318,8.780724e-01)%
(1319,8.773193e-01)%
(1320,8.765640e-01)%
(1321,8.758065e-01)%
(1322,8.750469e-01)%
(1323,8.742851e-01)%
(1324,8.735212e-01)%
(1325,8.727551e-01)%
(1326,8.719868e-01)%
(1327,8.712164e-01)%
(1328,8.704438e-01)%
(1329,8.696691e-01)%
(1330,8.688922e-01)%
(1331,8.681132e-01)%
(1332,8.673321e-01)%
(1333,8.665488e-01)%
(1334,8.657634e-01)%
(1335,8.649758e-01)%
(1336,8.641861e-01)%
(1337,8.633942e-01)%
(1338,8.626003e-01)%
(1339,8.618041e-01)%
(1340,8.610059e-01)%
(1341,8.602055e-01)%
(1342,8.594031e-01)%
(1343,8.585985e-01)%
(1344,8.577917e-01)%
(1345,8.569829e-01)%
(1346,8.561719e-01)%
(1347,8.553588e-01)%
(1348,8.545436e-01)%
(1349,8.537263e-01)%
(1350,8.529069e-01)%
(1351,8.520854e-01)%
(1352,8.512618e-01)%
(1353,8.504361e-01)%
(1354,8.496082e-01)%
(1355,8.487783e-01)%
(1356,8.479463e-01)%
(1357,8.471122e-01)%
(1358,8.462760e-01)%
(1359,8.454377e-01)%
(1360,8.445973e-01)%
(1361,8.437548e-01)%
(1362,8.429103e-01)%
(1363,8.420636e-01)%
(1364,8.412149e-01)%
(1365,8.403641e-01)%
(1366,8.395112e-01)%
(1367,8.386563e-01)%
(1368,8.377993e-01)%
(1369,8.369402e-01)%
(1370,8.360791e-01)%
(1371,8.352158e-01)%
(1372,8.343506e-01)%
(1373,8.334832e-01)%
(1374,8.326138e-01)%
(1375,8.317424e-01)%
(1376,8.308689e-01)%
(1377,8.299933e-01)%
(1378,8.291157e-01)%
(1379,8.282360e-01)%
(1380,8.273543e-01)%
(1381,8.264706e-01)%
(1382,8.255848e-01)%
(1383,8.246970e-01)%
(1384,8.238071e-01)%
(1385,8.229152e-01)%
(1386,8.220213e-01)%
(1387,8.211253e-01)%
(1388,8.202273e-01)%
(1389,8.193273e-01)%
(1390,8.184252e-01)%
(1391,8.175212e-01)%
(1392,8.166151e-01)%
(1393,8.157070e-01)%
(1394,8.147969e-01)%
(1395,8.138848e-01)%
(1396,8.129706e-01)%
(1397,8.120545e-01)%
(1398,8.111363e-01)%
(1399,8.102162e-01)%
(1400,8.092940e-01)%
(1401,8.083699e-01)%
(1402,8.074437e-01)%
(1403,8.065156e-01)%
(1404,8.055855e-01)%
(1405,8.046533e-01)%
(1406,8.037192e-01)%
(1407,8.027831e-01)%
(1408,8.018450e-01)%
(1409,8.009050e-01)%
(1410,7.999629e-01)%
(1411,7.990189e-01)%
(1412,7.980729e-01)%
(1413,7.971250e-01)%
(1414,7.961750e-01)%
(1415,7.952232e-01)%
(1416,7.942693e-01)%
(1417,7.933135e-01)%
(1418,7.923557e-01)%
(1419,7.913960e-01)%
(1420,7.904343e-01)%
(1421,7.894706e-01)%
(1422,7.885050e-01)%
(1423,7.875375e-01)%
(1424,7.865680e-01)%
(1425,7.855966e-01)%
(1426,7.846232e-01)%
(1427,7.836479e-01)%
(1428,7.826707e-01)%
(1429,7.816915e-01)%
(1430,7.807104e-01)%
(1431,7.797273e-01)%
(1432,7.787424e-01)%
(1433,7.777555e-01)%
(1434,7.767667e-01)%
(1435,7.757760e-01)%
(1436,7.747833e-01)%
(1437,7.737888e-01)%
(1438,7.727923e-01)%
(1439,7.717939e-01)%
(1440,7.707937e-01)%
(1441,7.697915e-01)%
(1442,7.687874e-01)%
(1443,7.677814e-01)%
(1444,7.667735e-01)%
(1445,7.657638e-01)%
(1446,7.647521e-01)%
(1447,7.637385e-01)%
(1448,7.627231e-01)%
(1449,7.617058e-01)%
(1450,7.606866e-01)%
(1451,7.596655e-01)%
(1452,7.586425e-01)%
(1453,7.576177e-01)%
(1454,7.565910e-01)%
(1455,7.555624e-01)%
(1456,7.545320e-01)%
(1457,7.534997e-01)%
(1458,7.524655e-01)%
(1459,7.514295e-01)%
(1460,7.503916e-01)%
(1461,7.493519e-01)%
(1462,7.483103e-01)%
(1463,7.472669e-01)%
(1464,7.462216e-01)%
(1465,7.451745e-01)%
(1466,7.441255e-01)%
(1467,7.430747e-01)%
(1468,7.420221e-01)%
(1469,7.409676e-01)%
(1470,7.399113e-01)%
(1471,7.388532e-01)%
(1472,7.377932e-01)%
(1473,7.367315e-01)%
(1474,7.356679e-01)%
(1475,7.346025e-01)%
(1476,7.335353e-01)%
(1477,7.324662e-01)%
(1478,7.313954e-01)%
(1479,7.303227e-01)%
(1480,7.292483e-01)%
(1481,7.281720e-01)%
(1482,7.270940e-01)%
(1483,7.260141e-01)%
(1484,7.249325e-01)%
(1485,7.238491e-01)%
(1486,7.227638e-01)%
(1487,7.216768e-01)%
(1488,7.205880e-01)%
(1489,7.194975e-01)%
(1490,7.184051e-01)%
(1491,7.173110e-01)%
(1492,7.162151e-01)%
(1493,7.151175e-01)%
(1494,7.140180e-01)%
(1495,7.129168e-01)%
(1496,7.118139e-01)%
(1497,7.107092e-01)%
(1498,7.096027e-01)%
(1499,7.084945e-01)%
(1500,7.073845e-01)%
(1501,7.062728e-01)%
(1502,7.051594e-01)%
(1503,7.040442e-01)%
(1504,7.029272e-01)%
(1505,7.018086e-01)%
(1506,7.006882e-01)%
(1507,6.995660e-01)%
(1508,6.984422e-01)%
(1509,6.973166e-01)%
(1510,6.961893e-01)%
(1511,6.950602e-01)%
(1512,6.939295e-01)%
(1513,6.927970e-01)%
(1514,6.916628e-01)%
(1515,6.905269e-01)%
(1516,6.893894e-01)%
(1517,6.882501e-01)%
(1518,6.871091e-01)%
(1519,6.859664e-01)%
(1520,6.848220e-01)%
(1521,6.836759e-01)%
(1522,6.825282e-01)%
(1523,6.813787e-01)%
(1524,6.802276e-01)%
(1525,6.790748e-01)%
(1526,6.779203e-01)%
(1527,6.767641e-01)%
(1528,6.756063e-01)%
(1529,6.744468e-01)%
(1530,6.732856e-01)%
(1531,6.721228e-01)%
(1532,6.709583e-01)%
(1533,6.697922e-01)%
(1534,6.686244e-01)%
(1535,6.674549e-01)%
(1536,6.662838e-01)%
(1537,6.651111e-01)%
(1538,6.639367e-01)%
(1539,6.627606e-01)%
(1540,6.615830e-01)%
(1541,6.604037e-01)%
(1542,6.592227e-01)%
(1543,6.580402e-01)%
(1544,6.568560e-01)%
(1545,6.556702e-01)%
(1546,6.544827e-01)%
(1547,6.532937e-01)%
(1548,6.521030e-01)%
(1549,6.509108e-01)%
(1550,6.497169e-01)%
(1551,6.485214e-01)%
(1552,6.473243e-01)%
(1553,6.461256e-01)%
(1554,6.449254e-01)%
(1555,6.437235e-01)%
(1556,6.425200e-01)%
(1557,6.413150e-01)%
(1558,6.401084e-01)%
(1559,6.389001e-01)%
(1560,6.376904e-01)%
(1561,6.364790e-01)%
(1562,6.352661e-01)%
(1563,6.340515e-01)%
(1564,6.328355e-01)%
(1565,6.316178e-01)%
(1566,6.303986e-01)%
(1567,6.291779e-01)%
(1568,6.279556e-01)%
(1569,6.267317e-01)%
(1570,6.255063e-01)%
(1571,6.242794e-01)%
(1572,6.230509e-01)%
(1573,6.218208e-01)%
(1574,6.205893e-01)%
(1575,6.193562e-01)%
(1576,6.181216e-01)%
(1577,6.168854e-01)%
(1578,6.156477e-01)%
(1579,6.144085e-01)%
(1580,6.131678e-01)%
(1581,6.119256e-01)%
(1582,6.106818e-01)%
(1583,6.094366e-01)%
(1584,6.081898e-01)%
(1585,6.069416e-01)%
(1586,6.056918e-01)%
(1587,6.044405e-01)%
(1588,6.031878e-01)%
(1589,6.019336e-01)%
(1590,6.006778e-01)%
(1591,5.994206e-01)%
(1592,5.981619e-01)%
(1593,5.969018e-01)%
(1594,5.956401e-01)%
(1595,5.943770e-01)%
(1596,5.931124e-01)%
(1597,5.918464e-01)%
(1598,5.905789e-01)%
(1599,5.893099e-01)%
(1600,5.880395e-01)%
(1601,5.867676e-01)%
(1602,5.854943e-01)%
(1603,5.842196e-01)%
(1604,5.829433e-01)%
(1605,5.816657e-01)%
(1606,5.803866e-01)%
(1607,5.791061e-01)%
(1608,5.778241e-01)%
(1609,5.765408e-01)%
(1610,5.752560e-01)%
(1611,5.739697e-01)%
(1612,5.726821e-01)%
(1613,5.713930e-01)%
(1614,5.701026e-01)%
(1615,5.688107e-01)%
(1616,5.675174e-01)%
(1617,5.662227e-01)%
(1618,5.649267e-01)%
(1619,5.636292e-01)%
(1620,5.623303e-01)%
(1621,5.610301e-01)%
(1622,5.597284e-01)%
(1623,5.584254e-01)%
(1624,5.571210e-01)%
(1625,5.558152e-01)%
(1626,5.545081e-01)%
(1627,5.531995e-01)%
(1628,5.518897e-01)%
(1629,5.505784e-01)%
(1630,5.492658e-01)%
(1631,5.479518e-01)%
(1632,5.466365e-01)%
(1633,5.453198e-01)%
(1634,5.440018e-01)%
(1635,5.426825e-01)%
(1636,5.413618e-01)%
(1637,5.400397e-01)%
(1638,5.387164e-01)%
(1639,5.373917e-01)%
(1640,5.360656e-01)%
(1641,5.347383e-01)%
(1642,5.334096e-01)%
(1643,5.320796e-01)%
(1644,5.307483e-01)%
(1645,5.294157e-01)%
(1646,5.280818e-01)%
(1647,5.267465e-01)%
(1648,5.254100e-01)%
(1649,5.240722e-01)%
(1650,5.227330e-01)%
(1651,5.213926e-01)%
(1652,5.200509e-01)%
(1653,5.187079e-01)%
(1654,5.173637e-01)%
(1655,5.160181e-01)%
(1656,5.146713e-01)%
(1657,5.133232e-01)%
(1658,5.119739e-01)%
(1659,5.106232e-01)%
(1660,5.092714e-01)%
(1661,5.079182e-01)%
(1662,5.065638e-01)%
(1663,5.052082e-01)%
(1664,5.038513e-01)%
(1665,5.024931e-01)%
(1666,5.011338e-01)%
(1667,4.997731e-01)%
(1668,4.984113e-01)%
(1669,4.970482e-01)%
(1670,4.956839e-01)%
(1671,4.943184e-01)%
(1672,4.929516e-01)%
(1673,4.915836e-01)%
(1674,4.902144e-01)%
(1675,4.888440e-01)%
(1676,4.874724e-01)%
(1677,4.860996e-01)%
(1678,4.847256e-01)%
(1679,4.833504e-01)%
(1680,4.819740e-01)%
(1681,4.805964e-01)%
(1682,4.792176e-01)%
(1683,4.778377e-01)%
(1684,4.764565e-01)%
(1685,4.750742e-01)%
(1686,4.736907e-01)%
(1687,4.723061e-01)%
(1688,4.709202e-01)%
(1689,4.695332e-01)%
(1690,4.681451e-01)%
(1691,4.667558e-01)%
(1692,4.653653e-01)%
(1693,4.639737e-01)%
(1694,4.625809e-01)%
(1695,4.611870e-01)%
(1696,4.597920e-01)%
(1697,4.583958e-01)%
(1698,4.569985e-01)%
(1699,4.556001e-01)%
(1700,4.542005e-01)%
(1701,4.527998e-01)%
(1702,4.513980e-01)%
(1703,4.499951e-01)%
(1704,4.485911e-01)%
(1705,4.471860e-01)%
(1706,4.457797e-01)%
(1707,4.443724e-01)%
(1708,4.429640e-01)%
(1709,4.415544e-01)%
(1710,4.401438e-01)%
(1711,4.387321e-01)%
(1712,4.373193e-01)%
(1713,4.359054e-01)%
(1714,4.344905e-01)%
(1715,4.330745e-01)%
(1716,4.316574e-01)%
(1717,4.302392e-01)%
(1718,4.288200e-01)%
(1719,4.273997e-01)%
(1720,4.259784e-01)%
(1721,4.245560e-01)%
(1722,4.231325e-01)%
(1723,4.217081e-01)%
(1724,4.202825e-01)%
(1725,4.188560e-01)%
(1726,4.174284e-01)%
(1727,4.159997e-01)%
(1728,4.145701e-01)%
(1729,4.131394e-01)%
(1730,4.117077e-01)%
(1731,4.102750e-01)%
(1732,4.088413e-01)%
(1733,4.074065e-01)%
(1734,4.059708e-01)%
(1735,4.045340e-01)%
(1736,4.030963e-01)%
(1737,4.016576e-01)%
(1738,4.002178e-01)%
(1739,3.987771e-01)%
(1740,3.973354e-01)%
(1741,3.958927e-01)%
(1742,3.944490e-01)%
(1743,3.930044e-01)%
(1744,3.915588e-01)%
(1745,3.901122e-01)%
(1746,3.886647e-01)%
(1747,3.872162e-01)%
(1748,3.857667e-01)%
(1749,3.843163e-01)%
(1750,3.828649e-01)%
(1751,3.814126e-01)%
(1752,3.799594e-01)%
(1753,3.785052e-01)%
(1754,3.770501e-01)%
(1755,3.755940e-01)%
(1756,3.741370e-01)%
(1757,3.726791e-01)%
(1758,3.712203e-01)%
(1759,3.697605e-01)%
(1760,3.682999e-01)%
(1761,3.668383e-01)%
(1762,3.653759e-01)%
(1763,3.639125e-01)%
(1764,3.624482e-01)%
(1765,3.609830e-01)%
(1766,3.595170e-01)%
(1767,3.580500e-01)%
(1768,3.565822e-01)%
(1769,3.551135e-01)%
(1770,3.536439e-01)%
(1771,3.521734e-01)%
(1772,3.507021e-01)%
(1773,3.492299e-01)%
(1774,3.477568e-01)%
(1775,3.462829e-01)%
(1776,3.448082e-01)%
(1777,3.433325e-01)%
(1778,3.418560e-01)%
(1779,3.403787e-01)%
(1780,3.389006e-01)%
(1781,3.374216e-01)%
(1782,3.359417e-01)%
(1783,3.344611e-01)%
(1784,3.329796e-01)%
(1785,3.314973e-01)%
(1786,3.300142e-01)%
(1787,3.285302e-01)%
(1788,3.270455e-01)%
(1789,3.255599e-01)%
(1790,3.240735e-01)%
(1791,3.225864e-01)%
(1792,3.210984e-01)%
(1793,3.196096e-01)%
(1794,3.181201e-01)%
(1795,3.166298e-01)%
(1796,3.151387e-01)%
(1797,3.136468e-01)%
(1798,3.121541e-01)%
(1799,3.106607e-01)%
(1800,3.091665e-01)%
(1801,3.076715e-01)%
(1802,3.061758e-01)%
(1803,3.046793e-01)%
(1804,3.031820e-01)%
(1805,3.016841e-01)%
(1806,3.001853e-01)%
(1807,2.986859e-01)%
(1808,2.971856e-01)%
(1809,2.956847e-01)%
(1810,2.941830e-01)%
(1811,2.926806e-01)%
(1812,2.911775e-01)%
(1813,2.896737e-01)%
(1814,2.881691e-01)%
(1815,2.866638e-01)%
(1816,2.851578e-01)%
(1817,2.836512e-01)%
(1818,2.821438e-01)%
(1819,2.806357e-01)%
(1820,2.791269e-01)%
(1821,2.776175e-01)%
(1822,2.761073e-01)%
(1823,2.745965e-01)%
(1824,2.730850e-01)%
(1825,2.715728e-01)%
(1826,2.700599e-01)%
(1827,2.685464e-01)%
(1828,2.670322e-01)%
(1829,2.655174e-01)%
(1830,2.640019e-01)%
(1831,2.624857e-01)%
(1832,2.609689e-01)%
(1833,2.594515e-01)%
(1834,2.579334e-01)%
(1835,2.564147e-01)%
(1836,2.548953e-01)%
(1837,2.533754e-01)%
(1838,2.518547e-01)%
(1839,2.503335e-01)%
(1840,2.488117e-01)%
(1841,2.472892e-01)%
(1842,2.457661e-01)%
(1843,2.442424e-01)%
(1844,2.427182e-01)%
(1845,2.411933e-01)%
(1846,2.396678e-01)%
(1847,2.381417e-01)%
(1848,2.366150e-01)%
(1849,2.350878e-01)%
(1850,2.335600e-01)%
(1851,2.320316e-01)%
(1852,2.305026e-01)%
(1853,2.289730e-01)%
(1854,2.274429e-01)%
(1855,2.259123e-01)%
(1856,2.243810e-01)%
(1857,2.228492e-01)%
(1858,2.213169e-01)%
(1859,2.197840e-01)%
(1860,2.182506e-01)%
(1861,2.167166e-01)%
(1862,2.151821e-01)%
(1863,2.136471e-01)%
(1864,2.121115e-01)%
(1865,2.105755e-01)%
(1866,2.090389e-01)%
(1867,2.075017e-01)%
(1868,2.059641e-01)%
(1869,2.044260e-01)%
(1870,2.028873e-01)%
(1871,2.013482e-01)%
(1872,1.998085e-01)%
(1873,1.982684e-01)%
(1874,1.967278e-01)%
(1875,1.951867e-01)%
(1876,1.936451e-01)%
(1877,1.921030e-01)%
(1878,1.905604e-01)%
(1879,1.890174e-01)%
(1880,1.874739e-01)%
(1881,1.859300e-01)%
(1882,1.843856e-01)%
(1883,1.828407e-01)%
(1884,1.812954e-01)%
(1885,1.797496e-01)%
(1886,1.782034e-01)%
(1887,1.766568e-01)%
(1888,1.751097e-01)%
(1889,1.735622e-01)%
(1890,1.720142e-01)%
(1891,1.704659e-01)%
(1892,1.689171e-01)%
(1893,1.673679e-01)%
(1894,1.658183e-01)%
(1895,1.642682e-01)%
(1896,1.627178e-01)%
(1897,1.611670e-01)%
(1898,1.596157e-01)%
(1899,1.580641e-01)%
(1900,1.565121e-01)%
(1901,1.549597e-01)%
(1902,1.534069e-01)%
(1903,1.518537e-01)%
(1904,1.503002e-01)%
(1905,1.487463e-01)%
(1906,1.471920e-01)%
(1907,1.456373e-01)%
(1908,1.440823e-01)%
(1909,1.425270e-01)%
(1910,1.409712e-01)%
(1911,1.394152e-01)%
(1912,1.378588e-01)%
(1913,1.363020e-01)%
(1914,1.347450e-01)%
(1915,1.331875e-01)%
(1916,1.316298e-01)%
(1917,1.300717e-01)%
(1918,1.285133e-01)%
(1919,1.269546e-01)%
(1920,1.253956e-01)%
(1921,1.238363e-01)%
(1922,1.222766e-01)%
(1923,1.207167e-01)%
(1924,1.191565e-01)%
(1925,1.175959e-01)%
(1926,1.160351e-01)%
(1927,1.144740e-01)%
(1928,1.129126e-01)%
(1929,1.113509e-01)%
(1930,1.097890e-01)%
(1931,1.082268e-01)%
(1932,1.066643e-01)%
(1933,1.051015e-01)%
(1934,1.035385e-01)%
(1935,1.019753e-01)%
(1936,1.004118e-01)%
(1937,9.884799e-02)%
(1938,9.728398e-02)%
(1939,9.571973e-02)%
(1940,9.415525e-02)%
(1941,9.259054e-02)%
(1942,9.102559e-02)%
(1943,8.946042e-02)%
(1944,8.789503e-02)%
(1945,8.632942e-02)%
(1946,8.476360e-02)%
(1947,8.319757e-02)%
(1948,8.163134e-02)%
(1949,8.006490e-02)%
(1950,7.849826e-02)%
(1951,7.693144e-02)%
(1952,7.536442e-02)%
(1953,7.379721e-02)%
(1954,7.222982e-02)%
(1955,7.066226e-02)%
(1956,6.909452e-02)%
(1957,6.752661e-02)%
(1958,6.595853e-02)%
(1959,6.439029e-02)%
(1960,6.282189e-02)%
(1961,6.125333e-02)%
(1962,5.968463e-02)%
(1963,5.811577e-02)%
(1964,5.654678e-02)%
(1965,5.497764e-02)%
(1966,5.340837e-02)%
(1967,5.183896e-02)%
(1968,5.026943e-02)%
(1969,4.869978e-02)%
(1970,4.713000e-02)%
(1971,4.556010e-02)%
(1972,4.399010e-02)%
(1973,4.241998e-02)%
(1974,4.084977e-02)%
(1975,3.927945e-02)%
(1976,3.770903e-02)%
(1977,3.613852e-02)%
(1978,3.456792e-02)%
(1979,3.299723e-02)%
(1980,3.142647e-02)%
(1981,2.985562e-02)%
(1982,2.828471e-02)%
(1983,2.671372e-02)%
(1984,2.514266e-02)%
(1985,2.357155e-02)%
(1986,2.200037e-02)%
(1987,2.042915e-02)%
(1988,1.885787e-02)%
(1989,1.728654e-02)%
(1990,1.571517e-02)%
(1991,1.414377e-02)%
(1992,1.257233e-02)%
(1993,1.100085e-02)%
(1994,9.429353e-03)%
(1995,7.857830e-03)%
(1996,6.286287e-03)%
(1997,4.714729e-03)%
(1998,3.143159e-03)%
(1999,1.571581e-03)%
(2000,1.224647e-16)%
				};%
				\addplot[SPECgreen, very thick, ]
				coordinates{%
(1,9.254815e-02)%
(2,9.255221e-02)%
(3,9.256440e-02)%
(4,9.258470e-02)%
(5,9.261312e-02)%
(6,9.264965e-02)%
(7,9.269431e-02)%
(8,9.274709e-02)%
(9,9.280798e-02)%
(10,9.287698e-02)%
(11,9.295410e-02)%
(12,9.303933e-02)%
(13,9.313267e-02)%
(14,9.323412e-02)%
(15,9.334367e-02)%
(16,9.346133e-02)%
(17,9.358709e-02)%
(18,9.372095e-02)%
(19,9.386290e-02)%
(20,9.401294e-02)%
(21,9.417108e-02)%
(22,9.433729e-02)%
(23,9.451160e-02)%
(24,9.469398e-02)%
(25,9.488443e-02)%
(26,9.508296e-02)%
(27,9.528955e-02)%
(28,9.550420e-02)%
(29,9.572692e-02)%
(30,9.595768e-02)%
(31,9.619649e-02)%
(32,9.644335e-02)%
(33,9.669824e-02)%
(34,9.696117e-02)%
(35,9.723212e-02)%
(36,9.751109e-02)%
(37,9.779808e-02)%
(38,9.809307e-02)%
(39,9.839607e-02)%
(40,9.870707e-02)%
(41,9.902605e-02)%
(42,9.935302e-02)%
(43,9.968796e-02)%
(44,1.000309e-01)%
(45,1.003817e-01)%
(46,1.007406e-01)%
(47,1.011074e-01)%
(48,1.014821e-01)%
(49,1.018647e-01)%
(50,1.022553e-01)%
(51,1.026538e-01)%
(52,1.030601e-01)%
(53,1.034744e-01)%
(54,1.038966e-01)%
(55,1.043266e-01)%
(56,1.047646e-01)%
(57,1.052104e-01)%
(58,1.056640e-01)%
(59,1.061255e-01)%
(60,1.065948e-01)%
(61,1.070719e-01)%
(62,1.075568e-01)%
(63,1.080496e-01)%
(64,1.085501e-01)%
(65,1.090585e-01)%
(66,1.095745e-01)%
(67,1.100984e-01)%
(68,1.106300e-01)%
(69,1.111693e-01)%
(70,1.117164e-01)%
(71,1.122712e-01)%
(72,1.128336e-01)%
(73,1.134038e-01)%
(74,1.139817e-01)%
(75,1.145672e-01)%
(76,1.151603e-01)%
(77,1.157612e-01)%
(78,1.163696e-01)%
(79,1.169857e-01)%
(80,1.176093e-01)%
(81,1.182406e-01)%
(82,1.188794e-01)%
(83,1.195258e-01)%
(84,1.201797e-01)%
(85,1.208412e-01)%
(86,1.215102e-01)%
(87,1.221867e-01)%
(88,1.228707e-01)%
(89,1.235622e-01)%
(90,1.242611e-01)%
(91,1.249675e-01)%
(92,1.256814e-01)%
(93,1.264026e-01)%
(94,1.271313e-01)%
(95,1.278673e-01)%
(96,1.286107e-01)%
(97,1.293615e-01)%
(98,1.301196e-01)%
(99,1.308851e-01)%
(100,1.316579e-01)%
(101,1.324379e-01)%
(102,1.332253e-01)%
(103,1.340199e-01)%
(104,1.348217e-01)%
(105,1.356308e-01)%
(106,1.364471e-01)%
(107,1.372705e-01)%
(108,1.381012e-01)%
(109,1.389390e-01)%
(110,1.397840e-01)%
(111,1.406361e-01)%
(112,1.414953e-01)%
(113,1.423616e-01)%
(114,1.432349e-01)%
(115,1.441154e-01)%
(116,1.450028e-01)%
(117,1.458973e-01)%
(118,1.467988e-01)%
(119,1.477072e-01)%
(120,1.486226e-01)%
(121,1.495450e-01)%
(122,1.504742e-01)%
(123,1.514104e-01)%
(124,1.523535e-01)%
(125,1.533034e-01)%
(126,1.542602e-01)%
(127,1.552238e-01)%
(128,1.561942e-01)%
(129,1.571713e-01)%
(130,1.581553e-01)%
(131,1.591460e-01)%
(132,1.601434e-01)%
(133,1.611475e-01)%
(134,1.621583e-01)%
(135,1.631758e-01)%
(136,1.641999e-01)%
(137,1.652306e-01)%
(138,1.662679e-01)%
(139,1.673118e-01)%
(140,1.683623e-01)%
(141,1.694193e-01)%
(142,1.704828e-01)%
(143,1.715528e-01)%
(144,1.726292e-01)%
(145,1.737121e-01)%
(146,1.748015e-01)%
(147,1.758972e-01)%
(148,1.769993e-01)%
(149,1.781078e-01)%
(150,1.792226e-01)%
(151,1.803437e-01)%
(152,1.814711e-01)%
(153,1.826047e-01)%
(154,1.837446e-01)%
(155,1.848908e-01)%
(156,1.860431e-01)%
(157,1.872016e-01)%
(158,1.883662e-01)%
(159,1.895370e-01)%
(160,1.907138e-01)%
(161,1.918968e-01)%
(162,1.930857e-01)%
(163,1.942808e-01)%
(164,1.954818e-01)%
(165,1.966888e-01)%
(166,1.979017e-01)%
(167,1.991206e-01)%
(168,2.003454e-01)%
(169,2.015761e-01)%
(170,2.028126e-01)%
(171,2.040549e-01)%
(172,2.053031e-01)%
(173,2.065570e-01)%
(174,2.078167e-01)%
(175,2.090821e-01)%
(176,2.103533e-01)%
(177,2.116301e-01)%
(178,2.129125e-01)%
(179,2.142006e-01)%
(180,2.154943e-01)%
(181,2.167935e-01)%
(182,2.180983e-01)%
(183,2.194087e-01)%
(184,2.207245e-01)%
(185,2.220458e-01)%
(186,2.233725e-01)%
(187,2.247046e-01)%
(188,2.260422e-01)%
(189,2.273851e-01)%
(190,2.287333e-01)%
(191,2.300868e-01)%
(192,2.314457e-01)%
(193,2.328097e-01)%
(194,2.341790e-01)%
(195,2.355535e-01)%
(196,2.369332e-01)%
(197,2.383180e-01)%
(198,2.397080e-01)%
(199,2.411030e-01)%
(200,2.425031e-01)%
(201,2.439082e-01)%
(202,2.453183e-01)%
(203,2.467334e-01)%
(204,2.481535e-01)%
(205,2.495785e-01)%
(206,2.510083e-01)%
(207,2.524431e-01)%
(208,2.538826e-01)%
(209,2.553270e-01)%
(210,2.567762e-01)%
(211,2.582301e-01)%
(212,2.596887e-01)%
(213,2.611520e-01)%
(214,2.626200e-01)%
(215,2.640927e-01)%
(216,2.655699e-01)%
(217,2.670517e-01)%
(218,2.685381e-01)%
(219,2.700290e-01)%
(220,2.715243e-01)%
(221,2.730242e-01)%
(222,2.745284e-01)%
(223,2.760371e-01)%
(224,2.775501e-01)%
(225,2.790675e-01)%
(226,2.805892e-01)%
(227,2.821152e-01)%
(228,2.836454e-01)%
(229,2.851799e-01)%
(230,2.867186e-01)%
(231,2.882614e-01)%
(232,2.898083e-01)%
(233,2.913594e-01)%
(234,2.929145e-01)%
(235,2.944737e-01)%
(236,2.960369e-01)%
(237,2.976041e-01)%
(238,2.991752e-01)%
(239,3.007503e-01)%
(240,3.023292e-01)%
(241,3.039121e-01)%
(242,3.054987e-01)%
(243,3.070892e-01)%
(244,3.086834e-01)%
(245,3.102814e-01)%
(246,3.118830e-01)%
(247,3.134884e-01)%
(248,3.150974e-01)%
(249,3.167100e-01)%
(250,3.183262e-01)%
(251,3.199460e-01)%
(252,3.215693e-01)%
(253,3.231961e-01)%
(254,3.248263e-01)%
(255,3.264600e-01)%
(256,3.280971e-01)%
(257,3.297376e-01)%
(258,3.313813e-01)%
(259,3.330285e-01)%
(260,3.346788e-01)%
(261,3.363325e-01)%
(262,3.379893e-01)%
(263,3.396493e-01)%
(264,3.413125e-01)%
(265,3.429788e-01)%
(266,3.446482e-01)%
(267,3.463206e-01)%
(268,3.479961e-01)%
(269,3.496746e-01)%
(270,3.513560e-01)%
(271,3.530404e-01)%
(272,3.547277e-01)%
(273,3.564178e-01)%
(274,3.581108e-01)%
(275,3.598065e-01)%
(276,3.615051e-01)%
(277,3.632064e-01)%
(278,3.649104e-01)%
(279,3.666171e-01)%
(280,3.683264e-01)%
(281,3.700384e-01)%
(282,3.717529e-01)%
(283,3.734700e-01)%
(284,3.751896e-01)%
(285,3.769117e-01)%
(286,3.786363e-01)%
(287,3.803633e-01)%
(288,3.820926e-01)%
(289,3.838244e-01)%
(290,3.855585e-01)%
(291,3.872948e-01)%
(292,3.890335e-01)%
(293,3.907743e-01)%
(294,3.925174e-01)%
(295,3.942627e-01)%
(296,3.960101e-01)%
(297,3.977595e-01)%
(298,3.995111e-01)%
(299,4.012647e-01)%
(300,4.030204e-01)%
(301,4.047780e-01)%
(302,4.065375e-01)%
(303,4.082990e-01)%
(304,4.100624e-01)%
(305,4.118276e-01)%
(306,4.135946e-01)%
(307,4.153635e-01)%
(308,4.171341e-01)%
(309,4.189064e-01)%
(310,4.206804e-01)%
(311,4.224560e-01)%
(312,4.242333e-01)%
(313,4.260122e-01)%
(314,4.277927e-01)%
(315,4.295747e-01)%
(316,4.313582e-01)%
(317,4.331432e-01)%
(318,4.349296e-01)%
(319,4.367175e-01)%
(320,4.385067e-01)%
(321,4.402972e-01)%
(322,4.420891e-01)%
(323,4.438822e-01)%
(324,4.456766e-01)%
(325,4.474723e-01)%
(326,4.492691e-01)%
(327,4.510670e-01)%
(328,4.528661e-01)%
(329,4.546663e-01)%
(330,4.564676e-01)%
(331,4.582698e-01)%
(332,4.600731e-01)%
(333,4.618773e-01)%
(334,4.636825e-01)%
(335,4.654886e-01)%
(336,4.672956e-01)%
(337,4.691034e-01)%
(338,4.709120e-01)%
(339,4.727214e-01)%
(340,4.745315e-01)%
(341,4.763424e-01)%
(342,4.781539e-01)%
(343,4.799661e-01)%
(344,4.817789e-01)%
(345,4.835923e-01)%
(346,4.854063e-01)%
(347,4.872208e-01)%
(348,4.890358e-01)%
(349,4.908513e-01)%
(350,4.926672e-01)%
(351,4.944836e-01)%
(352,4.963003e-01)%
(353,4.981173e-01)%
(354,4.999347e-01)%
(355,5.017523e-01)%
(356,5.035702e-01)%
(357,5.053884e-01)%
(358,5.072067e-01)%
(359,5.090252e-01)%
(360,5.108438e-01)%
(361,5.126625e-01)%
(362,5.144813e-01)%
(363,5.163001e-01)%
(364,5.181189e-01)%
(365,5.199378e-01)%
(366,5.217565e-01)%
(367,5.235752e-01)%
(368,5.253938e-01)%
(369,5.272123e-01)%
(370,5.290305e-01)%
(371,5.308486e-01)%
(372,5.326665e-01)%
(373,5.344840e-01)%
(374,5.363013e-01)%
(375,5.381183e-01)%
(376,5.399349e-01)%
(377,5.417512e-01)%
(378,5.435670e-01)%
(379,5.453824e-01)%
(380,5.471974e-01)%
(381,5.490118e-01)%
(382,5.508257e-01)%
(383,5.526391e-01)%
(384,5.544519e-01)%
(385,5.562641e-01)%
(386,5.580756e-01)%
(387,5.598865e-01)%
(388,5.616966e-01)%
(389,5.635060e-01)%
(390,5.653147e-01)%
(391,5.671226e-01)%
(392,5.689297e-01)%
(393,5.707359e-01)%
(394,5.725412e-01)%
(395,5.743457e-01)%
(396,5.761492e-01)%
(397,5.779518e-01)%
(398,5.797534e-01)%
(399,5.815539e-01)%
(400,5.833535e-01)%
(401,5.851519e-01)%
(402,5.869493e-01)%
(403,5.887455e-01)%
(404,5.905406e-01)%
(405,5.923345e-01)%
(406,5.941272e-01)%
(407,5.959186e-01)%
(408,5.977088e-01)%
(409,5.994977e-01)%
(410,6.012853e-01)%
(411,6.030715e-01)%
(412,6.048564e-01)%
(413,6.066398e-01)%
(414,6.084218e-01)%
(415,6.102024e-01)%
(416,6.119815e-01)%
(417,6.137591e-01)%
(418,6.155351e-01)%
(419,6.173096e-01)%
(420,6.190824e-01)%
(421,6.208537e-01)%
(422,6.226233e-01)%
(423,6.243913e-01)%
(424,6.261575e-01)%
(425,6.279221e-01)%
(426,6.296849e-01)%
(427,6.314459e-01)%
(428,6.332051e-01)%
(429,6.349625e-01)%
(430,6.367180e-01)%
(431,6.384716e-01)%
(432,6.402234e-01)%
(433,6.419732e-01)%
(434,6.437211e-01)%
(435,6.454669e-01)%
(436,6.472108e-01)%
(437,6.489527e-01)%
(438,6.506924e-01)%
(439,6.524301e-01)%
(440,6.541657e-01)%
(441,6.558992e-01)%
(442,6.576305e-01)%
(443,6.593597e-01)%
(444,6.610866e-01)%
(445,6.628113e-01)%
(446,6.645337e-01)%
(447,6.662539e-01)%
(448,6.679717e-01)%
(449,6.696872e-01)%
(450,6.714004e-01)%
(451,6.731112e-01)%
(452,6.748196e-01)%
(453,6.765256e-01)%
(454,6.782291e-01)%
(455,6.799302e-01)%
(456,6.816287e-01)%
(457,6.833248e-01)%
(458,6.850183e-01)%
(459,6.867092e-01)%
(460,6.883975e-01)%
(461,6.900833e-01)%
(462,6.917664e-01)%
(463,6.934468e-01)%
(464,6.951246e-01)%
(465,6.967996e-01)%
(466,6.984720e-01)%
(467,7.001415e-01)%
(468,7.018084e-01)%
(469,7.034724e-01)%
(470,7.051336e-01)%
(471,7.067920e-01)%
(472,7.084475e-01)%
(473,7.101001e-01)%
(474,7.117498e-01)%
(475,7.133966e-01)%
(476,7.150405e-01)%
(477,7.166814e-01)%
(478,7.183193e-01)%
(479,7.199542e-01)%
(480,7.215860e-01)%
(481,7.232148e-01)%
(482,7.248406e-01)%
(483,7.264632e-01)%
(484,7.280827e-01)%
(485,7.296991e-01)%
(486,7.313123e-01)%
(487,7.329224e-01)%
(488,7.345292e-01)%
(489,7.361328e-01)%
(490,7.377332e-01)%
(491,7.393304e-01)%
(492,7.409242e-01)%
(493,7.425148e-01)%
(494,7.441020e-01)%
(495,7.456859e-01)%
(496,7.472664e-01)%
(497,7.488436e-01)%
(498,7.504174e-01)%
(499,7.519877e-01)%
(500,7.535546e-01)%
(501,7.551181e-01)%
(502,7.566781e-01)%
(503,7.582346e-01)%
(504,7.597876e-01)%
(505,7.613370e-01)%
(506,7.628829e-01)%
(507,7.644253e-01)%
(508,7.659640e-01)%
(509,7.674992e-01)%
(510,7.690307e-01)%
(511,7.705586e-01)%
(512,7.720828e-01)%
(513,7.736034e-01)%
(514,7.751203e-01)%
(515,7.766334e-01)%
(516,7.781429e-01)%
(517,7.796486e-01)%
(518,7.811505e-01)%
(519,7.826486e-01)%
(520,7.841430e-01)%
(521,7.856335e-01)%
(522,7.871202e-01)%
(523,7.886031e-01)%
(524,7.900821e-01)%
(525,7.915572e-01)%
(526,7.930284e-01)%
(527,7.944957e-01)%
(528,7.959591e-01)%
(529,7.974185e-01)%
(530,7.988740e-01)%
(531,8.003255e-01)%
(532,8.017730e-01)%
(533,8.032165e-01)%
(534,8.046560e-01)%
(535,8.060914e-01)%
(536,8.075228e-01)%
(537,8.089501e-01)%
(538,8.103733e-01)%
(539,8.117924e-01)%
(540,8.132074e-01)%
(541,8.146183e-01)%
(542,8.160251e-01)%
(543,8.174276e-01)%
(544,8.188260e-01)%
(545,8.202203e-01)%
(546,8.216103e-01)%
(547,8.229961e-01)%
(548,8.243777e-01)%
(549,8.257550e-01)%
(550,8.271281e-01)%
(551,8.284969e-01)%
(552,8.298614e-01)%
(553,8.312216e-01)%
(554,8.325775e-01)%
(555,8.339291e-01)%
(556,8.352764e-01)%
(557,8.366193e-01)%
(558,8.379578e-01)%
(559,8.392920e-01)%
(560,8.406218e-01)%
(561,8.419471e-01)%
(562,8.432681e-01)%
(563,8.445846e-01)%
(564,8.458967e-01)%
(565,8.472044e-01)%
(566,8.485075e-01)%
(567,8.498063e-01)%
(568,8.511005e-01)%
(569,8.523902e-01)%
(570,8.536754e-01)%
(571,8.549561e-01)%
(572,8.562323e-01)%
(573,8.575039e-01)%
(574,8.587710e-01)%
(575,8.600335e-01)%
(576,8.612914e-01)%
(577,8.625448e-01)%
(578,8.637935e-01)%
(579,8.650376e-01)%
(580,8.662772e-01)%
(581,8.675120e-01)%
(582,8.687423e-01)%
(583,8.699679e-01)%
(584,8.711888e-01)%
(585,8.724051e-01)%
(586,8.736167e-01)%
(587,8.748236e-01)%
(588,8.760258e-01)%
(589,8.772233e-01)%
(590,8.784161e-01)%
(591,8.796041e-01)%
(592,8.807875e-01)%
(593,8.819660e-01)%
(594,8.831399e-01)%
(595,8.843089e-01)%
(596,8.854732e-01)%
(597,8.866327e-01)%
(598,8.877874e-01)%
(599,8.889374e-01)%
(600,8.900825e-01)%
(601,8.912228e-01)%
(602,8.923583e-01)%
(603,8.934889e-01)%
(604,8.946147e-01)%
(605,8.957357e-01)%
(606,8.968518e-01)%
(607,8.979631e-01)%
(608,8.990695e-01)%
(609,9.001710e-01)%
(610,9.012676e-01)%
(611,9.023594e-01)%
(612,9.034462e-01)%
(613,9.045282e-01)%
(614,9.056052e-01)%
(615,9.066773e-01)%
(616,9.077445e-01)%
(617,9.088068e-01)%
(618,9.098641e-01)%
(619,9.109165e-01)%
(620,9.119639e-01)%
(621,9.130064e-01)%
(622,9.140439e-01)%
(623,9.150765e-01)%
(624,9.161041e-01)%
(625,9.171267e-01)%
(626,9.181443e-01)%
(627,9.191569e-01)%
(628,9.201646e-01)%
(629,9.211672e-01)%
(630,9.221648e-01)%
(631,9.231574e-01)%
(632,9.241451e-01)%
(633,9.251276e-01)%
(634,9.261052e-01)%
(635,9.270777e-01)%
(636,9.280452e-01)%
(637,9.290077e-01)%
(638,9.299651e-01)%
(639,9.309175e-01)%
(640,9.318648e-01)%
(641,9.328071e-01)%
(642,9.337443e-01)%
(643,9.346764e-01)%
(644,9.356035e-01)%
(645,9.365255e-01)%
(646,9.374424e-01)%
(647,9.383543e-01)%
(648,9.392611e-01)%
(649,9.401627e-01)%
(650,9.410593e-01)%
(651,9.419509e-01)%
(652,9.428373e-01)%
(653,9.437186e-01)%
(654,9.445948e-01)%
(655,9.454659e-01)%
(656,9.463320e-01)%
(657,9.471929e-01)%
(658,9.480487e-01)%
(659,9.488994e-01)%
(660,9.497450e-01)%
(661,9.505854e-01)%
(662,9.514208e-01)%
(663,9.522510e-01)%
(664,9.530761e-01)%
(665,9.538961e-01)%
(666,9.547109e-01)%
(667,9.555207e-01)%
(668,9.563253e-01)%
(669,9.571247e-01)%
(670,9.579191e-01)%
(671,9.587083e-01)%
(672,9.594924e-01)%
(673,9.602713e-01)%
(674,9.610451e-01)%
(675,9.618138e-01)%
(676,9.625773e-01)%
(677,9.633358e-01)%
(678,9.640890e-01)%
(679,9.648371e-01)%
(680,9.655801e-01)%
(681,9.663180e-01)%
(682,9.670507e-01)%
(683,9.677783e-01)%
(684,9.685007e-01)%
(685,9.692180e-01)%
(686,9.699302e-01)%
(687,9.706372e-01)%
(688,9.713391e-01)%
(689,9.720359e-01)%
(690,9.727275e-01)%
(691,9.734139e-01)%
(692,9.740953e-01)%
(693,9.747715e-01)%
(694,9.754426e-01)%
(695,9.761085e-01)%
(696,9.767693e-01)%
(697,9.774250e-01)%
(698,9.780756e-01)%
(699,9.787210e-01)%
(700,9.793613e-01)%
(701,9.799965e-01)%
(702,9.806265e-01)%
(703,9.812514e-01)%
(704,9.818712e-01)%
(705,9.824859e-01)%
(706,9.830955e-01)%
(707,9.837000e-01)%
(708,9.842993e-01)%
(709,9.848936e-01)%
(710,9.854827e-01)%
(711,9.860667e-01)%
(712,9.866456e-01)%
(713,9.872194e-01)%
(714,9.877882e-01)%
(715,9.883518e-01)%
(716,9.889103e-01)%
(717,9.894638e-01)%
(718,9.900121e-01)%
(719,9.905554e-01)%
(720,9.910936e-01)%
(721,9.916267e-01)%
(722,9.921547e-01)%
(723,9.926777e-01)%
(724,9.931956e-01)%
(725,9.937084e-01)%
(726,9.942162e-01)%
(727,9.947189e-01)%
(728,9.952165e-01)%
(729,9.957091e-01)%
(730,9.961967e-01)%
(731,9.966792e-01)%
(732,9.971567e-01)%
(733,9.976291e-01)%
(734,9.980965e-01)%
(735,9.985589e-01)%
(736,9.990162e-01)%
(737,9.994686e-01)%
(738,9.999159e-01)%
(739,1.000358e+00)%
(740,1.000795e+00)%
(741,1.001228e+00)%
(742,1.001655e+00)%
(743,1.002077e+00)%
(744,1.002495e+00)%
(745,1.002907e+00)%
(746,1.003314e+00)%
(747,1.003717e+00)%
(748,1.004114e+00)%
(749,1.004507e+00)%
(750,1.004894e+00)%
(751,1.005277e+00)%
(752,1.005654e+00)%
(753,1.006027e+00)%
(754,1.006395e+00)%
(755,1.006758e+00)%
(756,1.007115e+00)%
(757,1.007468e+00)%
(758,1.007816e+00)%
(759,1.008160e+00)%
(760,1.008498e+00)%
(761,1.008831e+00)%
(762,1.009160e+00)%
(763,1.009483e+00)%
(764,1.009802e+00)%
(765,1.010116e+00)%
(766,1.010425e+00)%
(767,1.010729e+00)%
(768,1.011028e+00)%
(769,1.011322e+00)%
(770,1.011612e+00)%
(771,1.011897e+00)%
(772,1.012176e+00)%
(773,1.012451e+00)%
(774,1.012722e+00)%
(775,1.012987e+00)%
(776,1.013248e+00)%
(777,1.013504e+00)%
(778,1.013755e+00)%
(779,1.014001e+00)%
(780,1.014242e+00)%
(781,1.014479e+00)%
(782,1.014711e+00)%
(783,1.014938e+00)%
(784,1.015161e+00)%
(785,1.015379e+00)%
(786,1.015592e+00)%
(787,1.015800e+00)%
(788,1.016004e+00)%
(789,1.016202e+00)%
(790,1.016397e+00)%
(791,1.016586e+00)%
(792,1.016771e+00)%
(793,1.016951e+00)%
(794,1.017126e+00)%
(795,1.017297e+00)%
(796,1.017463e+00)%
(797,1.017625e+00)%
(798,1.017782e+00)%
(799,1.017934e+00)%
(800,1.018082e+00)%
(801,1.018225e+00)%
(802,1.018363e+00)%
(803,1.018497e+00)%
(804,1.018626e+00)%
(805,1.018751e+00)%
(806,1.018871e+00)%
(807,1.018986e+00)%
(808,1.019097e+00)%
(809,1.019203e+00)%
(810,1.019305e+00)%
(811,1.019403e+00)%
(812,1.019495e+00)%
(813,1.019584e+00)%
(814,1.019668e+00)%
(815,1.019747e+00)%
(816,1.019822e+00)%
(817,1.019892e+00)%
(818,1.019958e+00)%
(819,1.020019e+00)%
(820,1.020076e+00)%
(821,1.020129e+00)%
(822,1.020177e+00)%
(823,1.020221e+00)%
(824,1.020260e+00)%
(825,1.020295e+00)%
(826,1.020325e+00)%
(827,1.020351e+00)%
(828,1.020373e+00)%
(829,1.020390e+00)%
(830,1.020403e+00)%
(831,1.020412e+00)%
(832,1.020416e+00)%
(833,1.020416e+00)%
(834,1.020412e+00)%
(835,1.020403e+00)%
(836,1.020390e+00)%
(837,1.020373e+00)%
(838,1.020351e+00)%
(839,1.020325e+00)%
(840,1.020295e+00)%
(841,1.020261e+00)%
(842,1.020222e+00)%
(843,1.020180e+00)%
(844,1.020133e+00)%
(845,1.020081e+00)%
(846,1.020026e+00)%
(847,1.019966e+00)%
(848,1.019903e+00)%
(849,1.019835e+00)%
(850,1.019762e+00)%
(851,1.019686e+00)%
(852,1.019606e+00)%
(853,1.019521e+00)%
(854,1.019433e+00)%
(855,1.019340e+00)%
(856,1.019243e+00)%
(857,1.019142e+00)%
(858,1.019037e+00)%
(859,1.018928e+00)%
(860,1.018815e+00)%
(861,1.018697e+00)%
(862,1.018576e+00)%
(863,1.018451e+00)%
(864,1.018321e+00)%
(865,1.018188e+00)%
(866,1.018051e+00)%
(867,1.017910e+00)%
(868,1.017764e+00)%
(869,1.017615e+00)%
(870,1.017462e+00)%
(871,1.017305e+00)%
(872,1.017144e+00)%
(873,1.016979e+00)%
(874,1.016810e+00)%
(875,1.016637e+00)%
(876,1.016461e+00)%
(877,1.016280e+00)%
(878,1.016096e+00)%
(879,1.015907e+00)%
(880,1.015715e+00)%
(881,1.015519e+00)%
(882,1.015320e+00)%
(883,1.015116e+00)%
(884,1.014909e+00)%
(885,1.014698e+00)%
(886,1.014483e+00)%
(887,1.014264e+00)%
(888,1.014042e+00)%
(889,1.013815e+00)%
(890,1.013585e+00)%
(891,1.013352e+00)%
(892,1.013114e+00)%
(893,1.012873e+00)%
(894,1.012629e+00)%
(895,1.012380e+00)%
(896,1.012128e+00)%
(897,1.011873e+00)%
(898,1.011613e+00)%
(899,1.011350e+00)%
(900,1.011084e+00)%
(901,1.010813e+00)%
(902,1.010540e+00)%
(903,1.010262e+00)%
(904,1.009981e+00)%
(905,1.009697e+00)%
(906,1.009409e+00)%
(907,1.009117e+00)%
(908,1.008822e+00)%
(909,1.008523e+00)%
(910,1.008221e+00)%
(911,1.007915e+00)%
(912,1.007606e+00)%
(913,1.007294e+00)%
(914,1.006977e+00)%
(915,1.006658e+00)%
(916,1.006335e+00)%
(917,1.006009e+00)%
(918,1.005679e+00)%
(919,1.005346e+00)%
(920,1.005009e+00)%
(921,1.004669e+00)%
(922,1.004326e+00)%
(923,1.003979e+00)%
(924,1.003629e+00)%
(925,1.003276e+00)%
(926,1.002919e+00)%
(927,1.002559e+00)%
(928,1.002196e+00)%
(929,1.001829e+00)%
(930,1.001460e+00)%
(931,1.001086e+00)%
(932,1.000710e+00)%
(933,1.000331e+00)%
(934,9.999478e-01)%
(935,9.995618e-01)%
(936,9.991726e-01)%
(937,9.987803e-01)%
(938,9.983847e-01)%
(939,9.979860e-01)%
(940,9.975841e-01)%
(941,9.971791e-01)%
(942,9.967710e-01)%
(943,9.963597e-01)%
(944,9.959454e-01)%
(945,9.955279e-01)%
(946,9.951074e-01)%
(947,9.946838e-01)%
(948,9.942571e-01)%
(949,9.938274e-01)%
(950,9.933947e-01)%
(951,9.929589e-01)%
(952,9.925201e-01)%
(953,9.920783e-01)%
(954,9.916336e-01)%
(955,9.911859e-01)%
(956,9.907352e-01)%
(957,9.902815e-01)%
(958,9.898249e-01)%
(959,9.893654e-01)%
(960,9.889030e-01)%
(961,9.884377e-01)%
(962,9.879695e-01)%
(963,9.874984e-01)%
(964,9.870244e-01)%
(965,9.865476e-01)%
(966,9.860679e-01)%
(967,9.855855e-01)%
(968,9.851002e-01)%
(969,9.846120e-01)%
(970,9.841211e-01)%
(971,9.836274e-01)%
(972,9.831310e-01)%
(973,9.826318e-01)%
(974,9.821298e-01)%
(975,9.816251e-01)%
(976,9.811177e-01)%
(977,9.806075e-01)%
(978,9.800947e-01)%
(979,9.795791e-01)%
(980,9.790609e-01)%
(981,9.785401e-01)%
(982,9.780166e-01)%
(983,9.774904e-01)%
(984,9.769616e-01)%
(985,9.764302e-01)%
(986,9.758962e-01)%
(987,9.753596e-01)%
(988,9.748205e-01)%
(989,9.742787e-01)%
(990,9.737344e-01)%
(991,9.731876e-01)%
(992,9.726382e-01)%
(993,9.720863e-01)%
(994,9.715319e-01)%
(995,9.709750e-01)%
(996,9.704156e-01)%
(997,9.698537e-01)%
(998,9.692894e-01)%
(999,9.687226e-01)%
(1000,9.681534e-01)%
(1001,9.675818e-01)%
(1002,9.670077e-01)%
(1003,9.664313e-01)%
(1004,9.658524e-01)%
(1005,9.652712e-01)%
(1006,9.646876e-01)%
(1007,9.641017e-01)%
(1008,9.635134e-01)%
(1009,9.629228e-01)%
(1010,9.623298e-01)%
(1011,9.617346e-01)%
(1012,9.611371e-01)%
(1013,9.605372e-01)%
(1014,9.599351e-01)%
(1015,9.593308e-01)%
(1016,9.587242e-01)%
(1017,9.581153e-01)%
(1018,9.575042e-01)%
(1019,9.568910e-01)%
(1020,9.562755e-01)%
(1021,9.556578e-01)%
(1022,9.550379e-01)%
(1023,9.544159e-01)%
(1024,9.537917e-01)%
(1025,9.531654e-01)%
(1026,9.525370e-01)%
(1027,9.519064e-01)%
(1028,9.512737e-01)%
(1029,9.506389e-01)%
(1030,9.500020e-01)%
(1031,9.493631e-01)%
(1032,9.487221e-01)%
(1033,9.480790e-01)%
(1034,9.474339e-01)%
(1035,9.467868e-01)%
(1036,9.461377e-01)%
(1037,9.454865e-01)%
(1038,9.448334e-01)%
(1039,9.441783e-01)%
(1040,9.435212e-01)%
(1041,9.428621e-01)%
(1042,9.422011e-01)%
(1043,9.415382e-01)%
(1044,9.408733e-01)%
(1045,9.402065e-01)%
(1046,9.395378e-01)%
(1047,9.388673e-01)%
(1048,9.381948e-01)%
(1049,9.375205e-01)%
(1050,9.368443e-01)%
(1051,9.361663e-01)%
(1052,9.354864e-01)%
(1053,9.348048e-01)%
(1054,9.341213e-01)%
(1055,9.334360e-01)%
(1056,9.327489e-01)%
(1057,9.320600e-01)%
(1058,9.313694e-01)%
(1059,9.306770e-01)%
(1060,9.299829e-01)%
(1061,9.292870e-01)%
(1062,9.285895e-01)%
(1063,9.278902e-01)%
(1064,9.271892e-01)%
(1065,9.264865e-01)%
(1066,9.257821e-01)%
(1067,9.250761e-01)%
(1068,9.243684e-01)%
(1069,9.236591e-01)%
(1070,9.229481e-01)%
(1071,9.222356e-01)%
(1072,9.215214e-01)%
(1073,9.208056e-01)%
(1074,9.200882e-01)%
(1075,9.193692e-01)%
(1076,9.186487e-01)%
(1077,9.179266e-01)%
(1078,9.172030e-01)%
(1079,9.164778e-01)%
(1080,9.157511e-01)%
(1081,9.150229e-01)%
(1082,9.142932e-01)%
(1083,9.135620e-01)%
(1084,9.128293e-01)%
(1085,9.120951e-01)%
(1086,9.113595e-01)%
(1087,9.106224e-01)%
(1088,9.098839e-01)%
(1089,9.091440e-01)%
(1090,9.084027e-01)%
(1091,9.076599e-01)%
(1092,9.069158e-01)%
(1093,9.061702e-01)%
(1094,9.054233e-01)%
(1095,9.046751e-01)%
(1096,9.039254e-01)%
(1097,9.031745e-01)%
(1098,9.024222e-01)%
(1099,9.016685e-01)%
(1100,9.009136e-01)%
(1101,9.001574e-01)%
(1102,8.993998e-01)%
(1103,8.986410e-01)%
(1104,8.978810e-01)%
(1105,8.971196e-01)%
(1106,8.963571e-01)%
(1107,8.955932e-01)%
(1108,8.948282e-01)%
(1109,8.940619e-01)%
(1110,8.932944e-01)%
(1111,8.925258e-01)%
(1112,8.917559e-01)%
(1113,8.909849e-01)%
(1114,8.902127e-01)%
(1115,8.894393e-01)%
(1116,8.886648e-01)%
(1117,8.878892e-01)%
(1118,8.871124e-01)%
(1119,8.863345e-01)%
(1120,8.855555e-01)%
(1121,8.847754e-01)%
(1122,8.839943e-01)%
(1123,8.832120e-01)%
(1124,8.824287e-01)%
(1125,8.816443e-01)%
(1126,8.808589e-01)%
(1127,8.800725e-01)%
(1128,8.792850e-01)%
(1129,8.784965e-01)%
(1130,8.777070e-01)%
(1131,8.769165e-01)%
(1132,8.761250e-01)%
(1133,8.753326e-01)%
(1134,8.745391e-01)%
(1135,8.737447e-01)%
(1136,8.729494e-01)%
(1137,8.721531e-01)%
(1138,8.713559e-01)%
(1139,8.705578e-01)%
(1140,8.697588e-01)%
(1141,8.689589e-01)%
(1142,8.681581e-01)%
(1143,8.673564e-01)%
(1144,8.665538e-01)%
(1145,8.657504e-01)%
(1146,8.649461e-01)%
(1147,8.641410e-01)%
(1148,8.633350e-01)%
(1149,8.625282e-01)%
(1150,8.617206e-01)%
(1151,8.609122e-01)%
(1152,8.601030e-01)%
(1153,8.592931e-01)%
(1154,8.584823e-01)%
(1155,8.576708e-01)%
(1156,8.568585e-01)%
(1157,8.560455e-01)%
(1158,8.552317e-01)%
(1159,8.544172e-01)%
(1160,8.536020e-01)%
(1161,8.527861e-01)%
(1162,8.519694e-01)%
(1163,8.511521e-01)%
(1164,8.503341e-01)%
(1165,8.495154e-01)%
(1166,8.486961e-01)%
(1167,8.478761e-01)%
(1168,8.470554e-01)%
(1169,8.462341e-01)%
(1170,8.454122e-01)%
(1171,8.445896e-01)%
(1172,8.437665e-01)%
(1173,8.429427e-01)%
(1174,8.421184e-01)%
(1175,8.412934e-01)%
(1176,8.404679e-01)%
(1177,8.396418e-01)%
(1178,8.388152e-01)%
(1179,8.379880e-01)%
(1180,8.371602e-01)%
(1181,8.363319e-01)%
(1182,8.355031e-01)%
(1183,8.346738e-01)%
(1184,8.338440e-01)%
(1185,8.330137e-01)%
(1186,8.321829e-01)%
(1187,8.313516e-01)%
(1188,8.305198e-01)%
(1189,8.296876e-01)%
(1190,8.288549e-01)%
(1191,8.280218e-01)%
(1192,8.271882e-01)%
(1193,8.263542e-01)%
(1194,8.255198e-01)%
(1195,8.246849e-01)%
(1196,8.238497e-01)%
(1197,8.230140e-01)%
(1198,8.221780e-01)%
(1199,8.213416e-01)%
(1200,8.205048e-01)%
(1201,8.196677e-01)%
(1202,8.188302e-01)%
(1203,8.179923e-01)%
(1204,8.171541e-01)%
(1205,8.163156e-01)%
(1206,8.154767e-01)%
(1207,8.146376e-01)%
(1208,8.137981e-01)%
(1209,8.129583e-01)%
(1210,8.121183e-01)%
(1211,8.112779e-01)%
(1212,8.104373e-01)%
(1213,8.095964e-01)%
(1214,8.087553e-01)%
(1215,8.079139e-01)%
(1216,8.070723e-01)%
(1217,8.062304e-01)%
(1218,8.053883e-01)%
(1219,8.045460e-01)%
(1220,8.037034e-01)%
(1221,8.028607e-01)%
(1222,8.020177e-01)%
(1223,8.011746e-01)%
(1224,8.003313e-01)%
(1225,7.994878e-01)%
(1226,7.986442e-01)%
(1227,7.978004e-01)%
(1228,7.969564e-01)%
(1229,7.961123e-01)%
(1230,7.952681e-01)%
(1231,7.944237e-01)%
(1232,7.935792e-01)%
(1233,7.927346e-01)%
(1234,7.918899e-01)%
(1235,7.910451e-01)%
(1236,7.902002e-01)%
(1237,7.893552e-01)%
(1238,7.885102e-01)%
(1239,7.876651e-01)%
(1240,7.868199e-01)%
(1241,7.859746e-01)%
(1242,7.851293e-01)%
(1243,7.842840e-01)%
(1244,7.834386e-01)%
(1245,7.825933e-01)%
(1246,7.817479e-01)%
(1247,7.809024e-01)%
(1248,7.800570e-01)%
(1249,7.792116e-01)%
(1250,7.783662e-01)%
(1251,7.775208e-01)%
(1252,7.766754e-01)%
(1253,7.758301e-01)%
(1254,7.749848e-01)%
(1255,7.741395e-01)%
(1256,7.732943e-01)%
(1257,7.724492e-01)%
(1258,7.716041e-01)%
(1259,7.707591e-01)%
(1260,7.699142e-01)%
(1261,7.690693e-01)%
(1262,7.682246e-01)%
(1263,7.673799e-01)%
(1264,7.665354e-01)%
(1265,7.656909e-01)%
(1266,7.648466e-01)%
(1267,7.640024e-01)%
(1268,7.631584e-01)%
(1269,7.623145e-01)%
(1270,7.614707e-01)%
(1271,7.606271e-01)%
(1272,7.597836e-01)%
(1273,7.589403e-01)%
(1274,7.580972e-01)%
(1275,7.572543e-01)%
(1276,7.564115e-01)%
(1277,7.555689e-01)%
(1278,7.547266e-01)%
(1279,7.538844e-01)%
(1280,7.530425e-01)%
(1281,7.522007e-01)%
(1282,7.513592e-01)%
(1283,7.505179e-01)%
(1284,7.496769e-01)%
(1285,7.488361e-01)%
(1286,7.479955e-01)%
(1287,7.471552e-01)%
(1288,7.463152e-01)%
(1289,7.454754e-01)%
(1290,7.446359e-01)%
(1291,7.437967e-01)%
(1292,7.429578e-01)%
(1293,7.421191e-01)%
(1294,7.412808e-01)%
(1295,7.404427e-01)%
(1296,7.396050e-01)%
(1297,7.387676e-01)%
(1298,7.379305e-01)%
(1299,7.370937e-01)%
(1300,7.362573e-01)%
(1301,7.354212e-01)%
(1302,7.345854e-01)%
(1303,7.337500e-01)%
(1304,7.329150e-01)%
(1305,7.320803e-01)%
(1306,7.312460e-01)%
(1307,7.304120e-01)%
(1308,7.295785e-01)%
(1309,7.287453e-01)%
(1310,7.279125e-01)%
(1311,7.270801e-01)%
(1312,7.262481e-01)%
(1313,7.254165e-01)%
(1314,7.245854e-01)%
(1315,7.237546e-01)%
(1316,7.229243e-01)%
(1317,7.220944e-01)%
(1318,7.212650e-01)%
(1319,7.204359e-01)%
(1320,7.196074e-01)%
(1321,7.187792e-01)%
(1322,7.179516e-01)%
(1323,7.171244e-01)%
(1324,7.162977e-01)%
(1325,7.154714e-01)%
(1326,7.146456e-01)%
(1327,7.138203e-01)%
(1328,7.129955e-01)%
(1329,7.121712e-01)%
(1330,7.113474e-01)%
(1331,7.105241e-01)%
(1332,7.097013e-01)%
(1333,7.088790e-01)%
(1334,7.080573e-01)%
(1335,7.072360e-01)%
(1336,7.064153e-01)%
(1337,7.055951e-01)%
(1338,7.047755e-01)%
(1339,7.039564e-01)%
(1340,7.031379e-01)%
(1341,7.023199e-01)%
(1342,7.015025e-01)%
(1343,7.006857e-01)%
(1344,6.998694e-01)%
(1345,6.990537e-01)%
(1346,6.982386e-01)%
(1347,6.974241e-01)%
(1348,6.966101e-01)%
(1349,6.957968e-01)%
(1350,6.949840e-01)%
(1351,6.941719e-01)%
(1352,6.933604e-01)%
(1353,6.925494e-01)%
(1354,6.917392e-01)%
(1355,6.909295e-01)%
(1356,6.901204e-01)%
(1357,6.893120e-01)%
(1358,6.885043e-01)%
(1359,6.876971e-01)%
(1360,6.868907e-01)%
(1361,6.860848e-01)%
(1362,6.852797e-01)%
(1363,6.844751e-01)%
(1364,6.836713e-01)%
(1365,6.828681e-01)%
(1366,6.820656e-01)%
(1367,6.812638e-01)%
(1368,6.804627e-01)%
(1369,6.796622e-01)%
(1370,6.788625e-01)%
(1371,6.780634e-01)%
(1372,6.772651e-01)%
(1373,6.764674e-01)%
(1374,6.756705e-01)%
(1375,6.748742e-01)%
(1376,6.740787e-01)%
(1377,6.732839e-01)%
(1378,6.724899e-01)%
(1379,6.716966e-01)%
(1380,6.709040e-01)%
(1381,6.701121e-01)%
(1382,6.693210e-01)%
(1383,6.685307e-01)%
(1384,6.677411e-01)%
(1385,6.669522e-01)%
(1386,6.661641e-01)%
(1387,6.653768e-01)%
(1388,6.645902e-01)%
(1389,6.638045e-01)%
(1390,6.630195e-01)%
(1391,6.622352e-01)%
(1392,6.614518e-01)%
(1393,6.606692e-01)%
(1394,6.598873e-01)%
(1395,6.591062e-01)%
(1396,6.583260e-01)%
(1397,6.575465e-01)%
(1398,6.567679e-01)%
(1399,6.559901e-01)%
(1400,6.552130e-01)%
(1401,6.544369e-01)%
(1402,6.536615e-01)%
(1403,6.528869e-01)%
(1404,6.521132e-01)%
(1405,6.513404e-01)%
(1406,6.505683e-01)%
(1407,6.497971e-01)%
(1408,6.490268e-01)%
(1409,6.482573e-01)%
(1410,6.474886e-01)%
(1411,6.467209e-01)%
(1412,6.459539e-01)%
(1413,6.451879e-01)%
(1414,6.444227e-01)%
(1415,6.436584e-01)%
(1416,6.428949e-01)%
(1417,6.421324e-01)%
(1418,6.413707e-01)%
(1419,6.406099e-01)%
(1420,6.398500e-01)%
(1421,6.390910e-01)%
(1422,6.383329e-01)%
(1423,6.375757e-01)%
(1424,6.368194e-01)%
(1425,6.360640e-01)%
(1426,6.353095e-01)%
(1427,6.345559e-01)%
(1428,6.338032e-01)%
(1429,6.330515e-01)%
(1430,6.323007e-01)%
(1431,6.315508e-01)%
(1432,6.308018e-01)%
(1433,6.300538e-01)%
(1434,6.293067e-01)%
(1435,6.285606e-01)%
(1436,6.278154e-01)%
(1437,6.270711e-01)%
(1438,6.263278e-01)%
(1439,6.255855e-01)%
(1440,6.248441e-01)%
(1441,6.241036e-01)%
(1442,6.233642e-01)%
(1443,6.226257e-01)%
(1444,6.218881e-01)%
(1445,6.211516e-01)%
(1446,6.204160e-01)%
(1447,6.196813e-01)%
(1448,6.189477e-01)%
(1449,6.182151e-01)%
(1450,6.174834e-01)%
(1451,6.167527e-01)%
(1452,6.160231e-01)%
(1453,6.152944e-01)%
(1454,6.145667e-01)%
(1455,6.138400e-01)%
(1456,6.131143e-01)%
(1457,6.123897e-01)%
(1458,6.116660e-01)%
(1459,6.109434e-01)%
(1460,6.102217e-01)%
(1461,6.095011e-01)%
(1462,6.087815e-01)%
(1463,6.080630e-01)%
(1464,6.073454e-01)%
(1465,6.066289e-01)%
(1466,6.059135e-01)%
(1467,6.051990e-01)%
(1468,6.044856e-01)%
(1469,6.037733e-01)%
(1470,6.030620e-01)%
(1471,6.023517e-01)%
(1472,6.016425e-01)%
(1473,6.009343e-01)%
(1474,6.002272e-01)%
(1475,5.995212e-01)%
(1476,5.988162e-01)%
(1477,5.981123e-01)%
(1478,5.974094e-01)%
(1479,5.967076e-01)%
(1480,5.960069e-01)%
(1481,5.953072e-01)%
(1482,5.946087e-01)%
(1483,5.939112e-01)%
(1484,5.932148e-01)%
(1485,5.925194e-01)%
(1486,5.918252e-01)%
(1487,5.911320e-01)%
(1488,5.904399e-01)%
(1489,5.897490e-01)%
(1490,5.890591e-01)%
(1491,5.883703e-01)%
(1492,5.876826e-01)%
(1493,5.869960e-01)%
(1494,5.863106e-01)%
(1495,5.856262e-01)%
(1496,5.849429e-01)%
(1497,5.842608e-01)%
(1498,5.835797e-01)%
(1499,5.828998e-01)%
(1500,5.822210e-01)%
(1501,5.815433e-01)%
(1502,5.808668e-01)%
(1503,5.801914e-01)%
(1504,5.795171e-01)%
(1505,5.788439e-01)%
(1506,5.781718e-01)%
(1507,5.775009e-01)%
(1508,5.768312e-01)%
(1509,5.761625e-01)%
(1510,5.754951e-01)%
(1511,5.748287e-01)%
(1512,5.741635e-01)%
(1513,5.734995e-01)%
(1514,5.728365e-01)%
(1515,5.721748e-01)%
(1516,5.715142e-01)%
(1517,5.708547e-01)%
(1518,5.701965e-01)%
(1519,5.695393e-01)%
(1520,5.688834e-01)%
(1521,5.682286e-01)%
(1522,5.675749e-01)%
(1523,5.669225e-01)%
(1524,5.662712e-01)%
(1525,5.656210e-01)%
(1526,5.649721e-01)%
(1527,5.643243e-01)%
(1528,5.636777e-01)%
(1529,5.630323e-01)%
(1530,5.623881e-01)%
(1531,5.617450e-01)%
(1532,5.611031e-01)%
(1533,5.604624e-01)%
(1534,5.598229e-01)%
(1535,5.591846e-01)%
(1536,5.585475e-01)%
(1537,5.579116e-01)%
(1538,5.572769e-01)%
(1539,5.566434e-01)%
(1540,5.560111e-01)%
(1541,5.553799e-01)%
(1542,5.547500e-01)%
(1543,5.541213e-01)%
(1544,5.534938e-01)%
(1545,5.528675e-01)%
(1546,5.522424e-01)%
(1547,5.516186e-01)%
(1548,5.509959e-01)%
(1549,5.503744e-01)%
(1550,5.497542e-01)%
(1551,5.491352e-01)%
(1552,5.485174e-01)%
(1553,5.479009e-01)%
(1554,5.472855e-01)%
(1555,5.466714e-01)%
(1556,5.460585e-01)%
(1557,5.454469e-01)%
(1558,5.448364e-01)%
(1559,5.442272e-01)%
(1560,5.436193e-01)%
(1561,5.430126e-01)%
(1562,5.424071e-01)%
(1563,5.418028e-01)%
(1564,5.411998e-01)%
(1565,5.405980e-01)%
(1566,5.399975e-01)%
(1567,5.393982e-01)%
(1568,5.388002e-01)%
(1569,5.382034e-01)%
(1570,5.376079e-01)%
(1571,5.370136e-01)%
(1572,5.364205e-01)%
(1573,5.358287e-01)%
(1574,5.352382e-01)%
(1575,5.346489e-01)%
(1576,5.340609e-01)%
(1577,5.334742e-01)%
(1578,5.328887e-01)%
(1579,5.323044e-01)%
(1580,5.317215e-01)%
(1581,5.311397e-01)%
(1582,5.305593e-01)%
(1583,5.299801e-01)%
(1584,5.294022e-01)%
(1585,5.288256e-01)%
(1586,5.282502e-01)%
(1587,5.276761e-01)%
(1588,5.271033e-01)%
(1589,5.265318e-01)%
(1590,5.259615e-01)%
(1591,5.253925e-01)%
(1592,5.248248e-01)%
(1593,5.242584e-01)%
(1594,5.236932e-01)%
(1595,5.231294e-01)%
(1596,5.225668e-01)%
(1597,5.220055e-01)%
(1598,5.214455e-01)%
(1599,5.208868e-01)%
(1600,5.203294e-01)%
(1601,5.197732e-01)%
(1602,5.192184e-01)%
(1603,5.186648e-01)%
(1604,5.181125e-01)%
(1605,5.175616e-01)%
(1606,5.170119e-01)%
(1607,5.164635e-01)%
(1608,5.159165e-01)%
(1609,5.153707e-01)%
(1610,5.148262e-01)%
(1611,5.142830e-01)%
(1612,5.137412e-01)%
(1613,5.132006e-01)%
(1614,5.126613e-01)%
(1615,5.121234e-01)%
(1616,5.115867e-01)%
(1617,5.110514e-01)%
(1618,5.105174e-01)%
(1619,5.099847e-01)%
(1620,5.094532e-01)%
(1621,5.089232e-01)%
(1622,5.083944e-01)%
(1623,5.078669e-01)%
(1624,5.073408e-01)%
(1625,5.068159e-01)%
(1626,5.062924e-01)%
(1627,5.057702e-01)%
(1628,5.052493e-01)%
(1629,5.047298e-01)%
(1630,5.042115e-01)%
(1631,5.036946e-01)%
(1632,5.031790e-01)%
(1633,5.026648e-01)%
(1634,5.021518e-01)%
(1635,5.016402e-01)%
(1636,5.011299e-01)%
(1637,5.006210e-01)%
(1638,5.001133e-01)%
(1639,4.996070e-01)%
(1640,4.991021e-01)%
(1641,4.985984e-01)%
(1642,4.980961e-01)%
(1643,4.975952e-01)%
(1644,4.970955e-01)%
(1645,4.965972e-01)%
(1646,4.961003e-01)%
(1647,4.956046e-01)%
(1648,4.951103e-01)%
(1649,4.946174e-01)%
(1650,4.941258e-01)%
(1651,4.936355e-01)%
(1652,4.931466e-01)%
(1653,4.926590e-01)%
(1654,4.921727e-01)%
(1655,4.916878e-01)%
(1656,4.912043e-01)%
(1657,4.907221e-01)%
(1658,4.902412e-01)%
(1659,4.897617e-01)%
(1660,4.892835e-01)%
(1661,4.888067e-01)%
(1662,4.883312e-01)%
(1663,4.878571e-01)%
(1664,4.873843e-01)%
(1665,4.869129e-01)%
(1666,4.864428e-01)%
(1667,4.859741e-01)%
(1668,4.855067e-01)%
(1669,4.850407e-01)%
(1670,4.845761e-01)%
(1671,4.841128e-01)%
(1672,4.836508e-01)%
(1673,4.831902e-01)%
(1674,4.827310e-01)%
(1675,4.822731e-01)%
(1676,4.818166e-01)%
(1677,4.813615e-01)%
(1678,4.809077e-01)%
(1679,4.804552e-01)%
(1680,4.800042e-01)%
(1681,4.795544e-01)%
(1682,4.791061e-01)%
(1683,4.786591e-01)%
(1684,4.782135e-01)%
(1685,4.777692e-01)%
(1686,4.773264e-01)%
(1687,4.768848e-01)%
(1688,4.764447e-01)%
(1689,4.760059e-01)%
(1690,4.755685e-01)%
(1691,4.751324e-01)%
(1692,4.746977e-01)%
(1693,4.742644e-01)%
(1694,4.738325e-01)%
(1695,4.734019e-01)%
(1696,4.729727e-01)%
(1697,4.725449e-01)%
(1698,4.721184e-01)%
(1699,4.716933e-01)%
(1700,4.712696e-01)%
(1701,4.708473e-01)%
(1702,4.704263e-01)%
(1703,4.700067e-01)%
(1704,4.695885e-01)%
(1705,4.691717e-01)%
(1706,4.687562e-01)%
(1707,4.683421e-01)%
(1708,4.679294e-01)%
(1709,4.675181e-01)%
(1710,4.671082e-01)%
(1711,4.666996e-01)%
(1712,4.662924e-01)%
(1713,4.658866e-01)%
(1714,4.654822e-01)%
(1715,4.650791e-01)%
(1716,4.646775e-01)%
(1717,4.642772e-01)%
(1718,4.638783e-01)%
(1719,4.634808e-01)%
(1720,4.630846e-01)%
(1721,4.626899e-01)%
(1722,4.622965e-01)%
(1723,4.619045e-01)%
(1724,4.615139e-01)%
(1725,4.611247e-01)%
(1726,4.607369e-01)%
(1727,4.603505e-01)%
(1728,4.599654e-01)%
(1729,4.595817e-01)%
(1730,4.591995e-01)%
(1731,4.588186e-01)%
(1732,4.584391e-01)%
(1733,4.580610e-01)%
(1734,4.576843e-01)%
(1735,4.573089e-01)%
(1736,4.569350e-01)%
(1737,4.565624e-01)%
(1738,4.561913e-01)%
(1739,4.558215e-01)%
(1740,4.554531e-01)%
(1741,4.550862e-01)%
(1742,4.547206e-01)%
(1743,4.543564e-01)%
(1744,4.539936e-01)%
(1745,4.536321e-01)%
(1746,4.532721e-01)%
(1747,4.529135e-01)%
(1748,4.525563e-01)%
(1749,4.522004e-01)%
(1750,4.518460e-01)%
(1751,4.514930e-01)%
(1752,4.511413e-01)%
(1753,4.507911e-01)%
(1754,4.504422e-01)%
(1755,4.500947e-01)%
(1756,4.497487e-01)%
(1757,4.494040e-01)%
(1758,4.490608e-01)%
(1759,4.487189e-01)%
(1760,4.483784e-01)%
(1761,4.480394e-01)%
(1762,4.477017e-01)%
(1763,4.473654e-01)%
(1764,4.470305e-01)%
(1765,4.466971e-01)%
(1766,4.463650e-01)%
(1767,4.460343e-01)%
(1768,4.457051e-01)%
(1769,4.453772e-01)%
(1770,4.450507e-01)%
(1771,4.447257e-01)%
(1772,4.444020e-01)%
(1773,4.440797e-01)%
(1774,4.437589e-01)%
(1775,4.434394e-01)%
(1776,4.431214e-01)%
(1777,4.428047e-01)%
(1778,4.424895e-01)%
(1779,4.421756e-01)%
(1780,4.418632e-01)%
(1781,4.415522e-01)%
(1782,4.412425e-01)%
(1783,4.409343e-01)%
(1784,4.406275e-01)%
(1785,4.403221e-01)%
(1786,4.400181e-01)%
(1787,4.397154e-01)%
(1788,4.394142e-01)%
(1789,4.391145e-01)%
(1790,4.388161e-01)%
(1791,4.385191e-01)%
(1792,4.382235e-01)%
(1793,4.379294e-01)%
(1794,4.376366e-01)%
(1795,4.373452e-01)%
(1796,4.370553e-01)%
(1797,4.367668e-01)%
(1798,4.364796e-01)%
(1799,4.361939e-01)%
(1800,4.359096e-01)%
(1801,4.356267e-01)%
(1802,4.353452e-01)%
(1803,4.350651e-01)%
(1804,4.347864e-01)%
(1805,4.345092e-01)%
(1806,4.342333e-01)%
(1807,4.339589e-01)%
(1808,4.336858e-01)%
(1809,4.334142e-01)%
(1810,4.331440e-01)%
(1811,4.328752e-01)%
(1812,4.326078e-01)%
(1813,4.323418e-01)%
(1814,4.320772e-01)%
(1815,4.318141e-01)%
(1816,4.315523e-01)%
(1817,4.312920e-01)%
(1818,4.310330e-01)%
(1819,4.307755e-01)%
(1820,4.305194e-01)%
(1821,4.302647e-01)%
(1822,4.300114e-01)%
(1823,4.297596e-01)%
(1824,4.295091e-01)%
(1825,4.292601e-01)%
(1826,4.290124e-01)%
(1827,4.287662e-01)%
(1828,4.285214e-01)%
(1829,4.282780e-01)%
(1830,4.280361e-01)%
(1831,4.277955e-01)%
(1832,4.275563e-01)%
(1833,4.273186e-01)%
(1834,4.270823e-01)%
(1835,4.268474e-01)%
(1836,4.266139e-01)%
(1837,4.263818e-01)%
(1838,4.261511e-01)%
(1839,4.259219e-01)%
(1840,4.256940e-01)%
(1841,4.254676e-01)%
(1842,4.252426e-01)%
(1843,4.250190e-01)%
(1844,4.247968e-01)%
(1845,4.245761e-01)%
(1846,4.243567e-01)%
(1847,4.241388e-01)%
(1848,4.239223e-01)%
(1849,4.237072e-01)%
(1850,4.234935e-01)%
(1851,4.232812e-01)%
(1852,4.230704e-01)%
(1853,4.228609e-01)%
(1854,4.226529e-01)%
(1855,4.224463e-01)%
(1856,4.222411e-01)%
(1857,4.220373e-01)%
(1858,4.218350e-01)%
(1859,4.216340e-01)%
(1860,4.214345e-01)%
(1861,4.212364e-01)%
(1862,4.210397e-01)%
(1863,4.208444e-01)%
(1864,4.206506e-01)%
(1865,4.204581e-01)%
(1866,4.202671e-01)%
(1867,4.200775e-01)%
(1868,4.198893e-01)%
(1869,4.197026e-01)%
(1870,4.195172e-01)%
(1871,4.193333e-01)%
(1872,4.191508e-01)%
(1873,4.189697e-01)%
(1874,4.187900e-01)%
(1875,4.186117e-01)%
(1876,4.184349e-01)%
(1877,4.182594e-01)%
(1878,4.180854e-01)%
(1879,4.179128e-01)%
(1880,4.177417e-01)%
(1881,4.175719e-01)%
(1882,4.174036e-01)%
(1883,4.172367e-01)%
(1884,4.170712e-01)%
(1885,4.169071e-01)%
(1886,4.167444e-01)%
(1887,4.165832e-01)%
(1888,4.164234e-01)%
(1889,4.162649e-01)%
(1890,4.161080e-01)%
(1891,4.159524e-01)%
(1892,4.157982e-01)%
(1893,4.156455e-01)%
(1894,4.154942e-01)%
(1895,4.153443e-01)%
(1896,4.151958e-01)%
(1897,4.150488e-01)%
(1898,4.149032e-01)%
(1899,4.147589e-01)%
(1900,4.146161e-01)%
(1901,4.144748e-01)%
(1902,4.143348e-01)%
(1903,4.141963e-01)%
(1904,4.140592e-01)%
(1905,4.139235e-01)%
(1906,4.137892e-01)%
(1907,4.136563e-01)%
(1908,4.135249e-01)%
(1909,4.133949e-01)%
(1910,4.132663e-01)%
(1911,4.131391e-01)%
(1912,4.130133e-01)%
(1913,4.128890e-01)%
(1914,4.127661e-01)%
(1915,4.126446e-01)%
(1916,4.125245e-01)%
(1917,4.124058e-01)%
(1918,4.122886e-01)%
(1919,4.121728e-01)%
(1920,4.120584e-01)%
(1921,4.119454e-01)%
(1922,4.118339e-01)%
(1923,4.117237e-01)%
(1924,4.116150e-01)%
(1925,4.115077e-01)%
(1926,4.114018e-01)%
(1927,4.112974e-01)%
(1928,4.111943e-01)%
(1929,4.110927e-01)%
(1930,4.109925e-01)%
(1931,4.108938e-01)%
(1932,4.107964e-01)%
(1933,4.107005e-01)%
(1934,4.106060e-01)%
(1935,4.105129e-01)%
(1936,4.104212e-01)%
(1937,4.103310e-01)%
(1938,4.102421e-01)%
(1939,4.101547e-01)%
(1940,4.100687e-01)%
(1941,4.099842e-01)%
(1942,4.099010e-01)%
(1943,4.098193e-01)%
(1944,4.097390e-01)%
(1945,4.096601e-01)%
(1946,4.095827e-01)%
(1947,4.095066e-01)%
(1948,4.094320e-01)%
(1949,4.093588e-01)%
(1950,4.092870e-01)%
(1951,4.092167e-01)%
(1952,4.091477e-01)%
(1953,4.090802e-01)%
(1954,4.090141e-01)%
(1955,4.089495e-01)%
(1956,4.088862e-01)%
(1957,4.088244e-01)%
(1958,4.087640e-01)%
(1959,4.087050e-01)%
(1960,4.086474e-01)%
(1961,4.085913e-01)%
(1962,4.085366e-01)%
(1963,4.084833e-01)%
(1964,4.084314e-01)%
(1965,4.083809e-01)%
(1966,4.083319e-01)%
(1967,4.082843e-01)%
(1968,4.082381e-01)%
(1969,4.081933e-01)%
(1970,4.081499e-01)%
(1971,4.081080e-01)%
(1972,4.080675e-01)%
(1973,4.080284e-01)%
(1974,4.079907e-01)%
(1975,4.079545e-01)%
(1976,4.079197e-01)%
(1977,4.078863e-01)%
(1978,4.078543e-01)%
(1979,4.078237e-01)%
(1980,4.077946e-01)%
(1981,4.077669e-01)%
(1982,4.077406e-01)%
(1983,4.077157e-01)%
(1984,4.076922e-01)%
(1985,4.076702e-01)%
(1986,4.076496e-01)%
(1987,4.076304e-01)%
(1988,4.076126e-01)%
(1989,4.075963e-01)%
(1990,4.075814e-01)%
(1991,4.075679e-01)%
(1992,4.075558e-01)%
(1993,4.075451e-01)%
(1994,4.075359e-01)%
(1995,4.075280e-01)%
(1996,4.075217e-01)%
(1997,4.075167e-01)%
(1998,4.075131e-01)%
(1999,4.075110e-01)%
(2000,4.075103e-01)%
				};%
				\addplot[SPECred, very thick, ]
				coordinates{%
(1,1.433853e-01)%
(2,1.433889e-01)%
(3,1.433994e-01)%
(4,1.434171e-01)%
(5,1.434418e-01)%
(6,1.434736e-01)%
(7,1.435124e-01)%
(8,1.435583e-01)%
(9,1.436112e-01)%
(10,1.436712e-01)%
(11,1.437383e-01)%
(12,1.438124e-01)%
(13,1.438936e-01)%
(14,1.439818e-01)%
(15,1.440770e-01)%
(16,1.441794e-01)%
(17,1.442887e-01)%
(18,1.444051e-01)%
(19,1.445285e-01)%
(20,1.446590e-01)%
(21,1.447965e-01)%
(22,1.449410e-01)%
(23,1.450926e-01)%
(24,1.452512e-01)%
(25,1.454168e-01)%
(26,1.455894e-01)%
(27,1.457691e-01)%
(28,1.459557e-01)%
(29,1.461494e-01)%
(30,1.463501e-01)%
(31,1.465577e-01)%
(32,1.467724e-01)%
(33,1.469940e-01)%
(34,1.472227e-01)%
(35,1.474583e-01)%
(36,1.477009e-01)%
(37,1.479505e-01)%
(38,1.482070e-01)%
(39,1.484705e-01)%
(40,1.487409e-01)%
(41,1.490183e-01)%
(42,1.493027e-01)%
(43,1.495940e-01)%
(44,1.498922e-01)%
(45,1.501973e-01)%
(46,1.505094e-01)%
(47,1.508283e-01)%
(48,1.511542e-01)%
(49,1.514870e-01)%
(50,1.518267e-01)%
(51,1.521732e-01)%
(52,1.525267e-01)%
(53,1.528870e-01)%
(54,1.532542e-01)%
(55,1.536282e-01)%
(56,1.540091e-01)%
(57,1.543968e-01)%
(58,1.547913e-01)%
(59,1.551927e-01)%
(60,1.556009e-01)%
(61,1.560159e-01)%
(62,1.564377e-01)%
(63,1.568663e-01)%
(64,1.573017e-01)%
(65,1.577438e-01)%
(66,1.581927e-01)%
(67,1.586484e-01)%
(68,1.591108e-01)%
(69,1.595799e-01)%
(70,1.600558e-01)%
(71,1.605384e-01)%
(72,1.610277e-01)%
(73,1.615237e-01)%
(74,1.620264e-01)%
(75,1.625357e-01)%
(76,1.630518e-01)%
(77,1.635744e-01)%
(78,1.641037e-01)%
(79,1.646397e-01)%
(80,1.651823e-01)%
(81,1.657315e-01)%
(82,1.662872e-01)%
(83,1.668496e-01)%
(84,1.674186e-01)%
(85,1.679941e-01)%
(86,1.685761e-01)%
(87,1.691648e-01)%
(88,1.697599e-01)%
(89,1.703615e-01)%
(90,1.709697e-01)%
(91,1.715844e-01)%
(92,1.722055e-01)%
(93,1.728331e-01)%
(94,1.734672e-01)%
(95,1.741076e-01)%
(96,1.747546e-01)%
(97,1.754079e-01)%
(98,1.760677e-01)%
(99,1.767338e-01)%
(100,1.774063e-01)%
(101,1.780851e-01)%
(102,1.787704e-01)%
(103,1.794619e-01)%
(104,1.801598e-01)%
(105,1.808639e-01)%
(106,1.815744e-01)%
(107,1.822911e-01)%
(108,1.830141e-01)%
(109,1.837434e-01)%
(110,1.844788e-01)%
(111,1.852205e-01)%
(112,1.859684e-01)%
(113,1.867225e-01)%
(114,1.874827e-01)%
(115,1.882491e-01)%
(116,1.890217e-01)%
(117,1.898004e-01)%
(118,1.905851e-01)%
(119,1.913760e-01)%
(120,1.921730e-01)%
(121,1.929760e-01)%
(122,1.937850e-01)%
(123,1.946001e-01)%
(124,1.954212e-01)%
(125,1.962483e-01)%
(126,1.970814e-01)%
(127,1.979204e-01)%
(128,1.987654e-01)%
(129,1.996162e-01)%
(130,2.004731e-01)%
(131,2.013358e-01)%
(132,2.022043e-01)%
(133,2.030788e-01)%
(134,2.039590e-01)%
(135,2.048451e-01)%
(136,2.057370e-01)%
(137,2.066347e-01)%
(138,2.075382e-01)%
(139,2.084474e-01)%
(140,2.093623e-01)%
(141,2.102830e-01)%
(142,2.112093e-01)%
(143,2.121414e-01)%
(144,2.130791e-01)%
(145,2.140224e-01)%
(146,2.149713e-01)%
(147,2.159259e-01)%
(148,2.168860e-01)%
(149,2.178517e-01)%
(150,2.188229e-01)%
(151,2.197997e-01)%
(152,2.207820e-01)%
(153,2.217697e-01)%
(154,2.227629e-01)%
(155,2.237616e-01)%
(156,2.247657e-01)%
(157,2.257752e-01)%
(158,2.267900e-01)%
(159,2.278103e-01)%
(160,2.288359e-01)%
(161,2.298668e-01)%
(162,2.309030e-01)%
(163,2.319445e-01)%
(164,2.329913e-01)%
(165,2.340433e-01)%
(166,2.351005e-01)%
(167,2.361629e-01)%
(168,2.372306e-01)%
(169,2.383033e-01)%
(170,2.393812e-01)%
(171,2.404642e-01)%
(172,2.415524e-01)%
(173,2.426456e-01)%
(174,2.437438e-01)%
(175,2.448471e-01)%
(176,2.459553e-01)%
(177,2.470686e-01)%
(178,2.481868e-01)%
(179,2.493100e-01)%
(180,2.504381e-01)%
(181,2.515711e-01)%
(182,2.527089e-01)%
(183,2.538516e-01)%
(184,2.549992e-01)%
(185,2.561515e-01)%
(186,2.573087e-01)%
(187,2.584706e-01)%
(188,2.596372e-01)%
(189,2.608086e-01)%
(190,2.619847e-01)%
(191,2.631654e-01)%
(192,2.643508e-01)%
(193,2.655408e-01)%
(194,2.667354e-01)%
(195,2.679345e-01)%
(196,2.691383e-01)%
(197,2.703466e-01)%
(198,2.715593e-01)%
(199,2.727766e-01)%
(200,2.739983e-01)%
(201,2.752245e-01)%
(202,2.764551e-01)%
(203,2.776900e-01)%
(204,2.789294e-01)%
(205,2.801731e-01)%
(206,2.814211e-01)%
(207,2.826733e-01)%
(208,2.839299e-01)%
(209,2.851907e-01)%
(210,2.864557e-01)%
(211,2.877250e-01)%
(212,2.889984e-01)%
(213,2.902759e-01)%
(214,2.915576e-01)%
(215,2.928434e-01)%
(216,2.941332e-01)%
(217,2.954271e-01)%
(218,2.967250e-01)%
(219,2.980269e-01)%
(220,2.993328e-01)%
(221,3.006427e-01)%
(222,3.019564e-01)%
(223,3.032741e-01)%
(224,3.045956e-01)%
(225,3.059210e-01)%
(226,3.072503e-01)%
(227,3.085833e-01)%
(228,3.099201e-01)%
(229,3.112606e-01)%
(230,3.126049e-01)%
(231,3.139528e-01)%
(232,3.153045e-01)%
(233,3.166598e-01)%
(234,3.180187e-01)%
(235,3.193811e-01)%
(236,3.207472e-01)%
(237,3.221168e-01)%
(238,3.234899e-01)%
(239,3.248666e-01)%
(240,3.262467e-01)%
(241,3.276302e-01)%
(242,3.290171e-01)%
(243,3.304074e-01)%
(244,3.318011e-01)%
(245,3.331982e-01)%
(246,3.345985e-01)%
(247,3.360021e-01)%
(248,3.374090e-01)%
(249,3.388191e-01)%
(250,3.402324e-01)%
(251,3.416489e-01)%
(252,3.430685e-01)%
(253,3.444913e-01)%
(254,3.459172e-01)%
(255,3.473461e-01)%
(256,3.487781e-01)%
(257,3.502131e-01)%
(258,3.516511e-01)%
(259,3.530920e-01)%
(260,3.545359e-01)%
(261,3.559828e-01)%
(262,3.574325e-01)%
(263,3.588850e-01)%
(264,3.603404e-01)%
(265,3.617986e-01)%
(266,3.632596e-01)%
(267,3.647233e-01)%
(268,3.661898e-01)%
(269,3.676590e-01)%
(270,3.691308e-01)%
(271,3.706053e-01)%
(272,3.720823e-01)%
(273,3.735620e-01)%
(274,3.750443e-01)%
(275,3.765291e-01)%
(276,3.780164e-01)%
(277,3.795061e-01)%
(278,3.809984e-01)%
(279,3.824930e-01)%
(280,3.839901e-01)%
(281,3.854895e-01)%
(282,3.869913e-01)%
(283,3.884954e-01)%
(284,3.900018e-01)%
(285,3.915105e-01)%
(286,3.930214e-01)%
(287,3.945345e-01)%
(288,3.960498e-01)%
(289,3.975673e-01)%
(290,3.990869e-01)%
(291,4.006086e-01)%
(292,4.021323e-01)%
(293,4.036582e-01)%
(294,4.051860e-01)%
(295,4.067158e-01)%
(296,4.082476e-01)%
(297,4.097814e-01)%
(298,4.113170e-01)%
(299,4.128546e-01)%
(300,4.143939e-01)%
(301,4.159352e-01)%
(302,4.174782e-01)%
(303,4.190230e-01)%
(304,4.205696e-01)%
(305,4.221178e-01)%
(306,4.236678e-01)%
(307,4.252194e-01)%
(308,4.267727e-01)%
(309,4.283276e-01)%
(310,4.298841e-01)%
(311,4.314421e-01)%
(312,4.330017e-01)%
(313,4.345628e-01)%
(314,4.361253e-01)%
(315,4.376893e-01)%
(316,4.392547e-01)%
(317,4.408215e-01)%
(318,4.423897e-01)%
(319,4.439592e-01)%
(320,4.455300e-01)%
(321,4.471022e-01)%
(322,4.486755e-01)%
(323,4.502501e-01)%
(324,4.518260e-01)%
(325,4.534029e-01)%
(326,4.549811e-01)%
(327,4.565603e-01)%
(328,4.581407e-01)%
(329,4.597221e-01)%
(330,4.613046e-01)%
(331,4.628881e-01)%
(332,4.644726e-01)%
(333,4.660580e-01)%
(334,4.676444e-01)%
(335,4.692317e-01)%
(336,4.708198e-01)%
(337,4.724088e-01)%
(338,4.739987e-01)%
(339,4.755893e-01)%
(340,4.771807e-01)%
(341,4.787729e-01)%
(342,4.803658e-01)%
(343,4.819594e-01)%
(344,4.835536e-01)%
(345,4.851485e-01)%
(346,4.867440e-01)%
(347,4.883400e-01)%
(348,4.899367e-01)%
(349,4.915338e-01)%
(350,4.931315e-01)%
(351,4.947297e-01)%
(352,4.963283e-01)%
(353,4.979273e-01)%
(354,4.995268e-01)%
(355,5.011266e-01)%
(356,5.027267e-01)%
(357,5.043272e-01)%
(358,5.059280e-01)%
(359,5.075290e-01)%
(360,5.091303e-01)%
(361,5.107318e-01)%
(362,5.123335e-01)%
(363,5.139354e-01)%
(364,5.155374e-01)%
(365,5.171395e-01)%
(366,5.187417e-01)%
(367,5.203440e-01)%
(368,5.219463e-01)%
(369,5.235486e-01)%
(370,5.251508e-01)%
(371,5.267531e-01)%
(372,5.283552e-01)%
(373,5.299573e-01)%
(374,5.315593e-01)%
(375,5.331611e-01)%
(376,5.347627e-01)%
(377,5.363642e-01)%
(378,5.379654e-01)%
(379,5.395664e-01)%
(380,5.411671e-01)%
(381,5.427675e-01)%
(382,5.443675e-01)%
(383,5.459672e-01)%
(384,5.475666e-01)%
(385,5.491655e-01)%
(386,5.507641e-01)%
(387,5.523621e-01)%
(388,5.539598e-01)%
(389,5.555569e-01)%
(390,5.571534e-01)%
(391,5.587495e-01)%
(392,5.603449e-01)%
(393,5.619398e-01)%
(394,5.635340e-01)%
(395,5.651276e-01)%
(396,5.667205e-01)%
(397,5.683127e-01)%
(398,5.699042e-01)%
(399,5.714949e-01)%
(400,5.730849e-01)%
(401,5.746740e-01)%
(402,5.762624e-01)%
(403,5.778499e-01)%
(404,5.794365e-01)%
(405,5.810223e-01)%
(406,5.826071e-01)%
(407,5.841910e-01)%
(408,5.857739e-01)%
(409,5.873559e-01)%
(410,5.889368e-01)%
(411,5.905167e-01)%
(412,5.920955e-01)%
(413,5.936733e-01)%
(414,5.952499e-01)%
(415,5.968255e-01)%
(416,5.983998e-01)%
(417,5.999730e-01)%
(418,6.015450e-01)%
(419,6.031158e-01)%
(420,6.046853e-01)%
(421,6.062535e-01)%
(422,6.078205e-01)%
(423,6.093861e-01)%
(424,6.109504e-01)%
(425,6.125134e-01)%
(426,6.140749e-01)%
(427,6.156351e-01)%
(428,6.171938e-01)%
(429,6.187511e-01)%
(430,6.203068e-01)%
(431,6.218611e-01)%
(432,6.234139e-01)%
(433,6.249652e-01)%
(434,6.265148e-01)%
(435,6.280629e-01)%
(436,6.296094e-01)%
(437,6.311543e-01)%
(438,6.326975e-01)%
(439,6.342390e-01)%
(440,6.357788e-01)%
(441,6.373169e-01)%
(442,6.388533e-01)%
(443,6.403879e-01)%
(444,6.419207e-01)%
(445,6.434518e-01)%
(446,6.449810e-01)%
(447,6.465083e-01)%
(448,6.480338e-01)%
(449,6.495574e-01)%
(450,6.510791e-01)%
(451,6.525989e-01)%
(452,6.541167e-01)%
(453,6.556325e-01)%
(454,6.571464e-01)%
(455,6.586582e-01)%
(456,6.601680e-01)%
(457,6.616757e-01)%
(458,6.631814e-01)%
(459,6.646850e-01)%
(460,6.661865e-01)%
(461,6.676858e-01)%
(462,6.691829e-01)%
(463,6.706779e-01)%
(464,6.721707e-01)%
(465,6.736613e-01)%
(466,6.751497e-01)%
(467,6.766357e-01)%
(468,6.781196e-01)%
(469,6.796011e-01)%
(470,6.810803e-01)%
(471,6.825571e-01)%
(472,6.840317e-01)%
(473,6.855038e-01)%
(474,6.869736e-01)%
(475,6.884409e-01)%
(476,6.899058e-01)%
(477,6.913683e-01)%
(478,6.928283e-01)%
(479,6.942858e-01)%
(480,6.957408e-01)%
(481,6.971933e-01)%
(482,6.986433e-01)%
(483,7.000907e-01)%
(484,7.015355e-01)%
(485,7.029777e-01)%
(486,7.044173e-01)%
(487,7.058542e-01)%
(488,7.072886e-01)%
(489,7.087202e-01)%
(490,7.101492e-01)%
(491,7.115754e-01)%
(492,7.129990e-01)%
(493,7.144198e-01)%
(494,7.158378e-01)%
(495,7.172531e-01)%
(496,7.186656e-01)%
(497,7.200752e-01)%
(498,7.214821e-01)%
(499,7.228861e-01)%
(500,7.242872e-01)%
(501,7.256855e-01)%
(502,7.270809e-01)%
(503,7.284733e-01)%
(504,7.298629e-01)%
(505,7.312495e-01)%
(506,7.326331e-01)%
(507,7.340138e-01)%
(508,7.353914e-01)%
(509,7.367661e-01)%
(510,7.381377e-01)%
(511,7.395063e-01)%
(512,7.408719e-01)%
(513,7.422343e-01)%
(514,7.435937e-01)%
(515,7.449500e-01)%
(516,7.463032e-01)%
(517,7.476532e-01)%
(518,7.490001e-01)%
(519,7.503438e-01)%
(520,7.516843e-01)%
(521,7.530217e-01)%
(522,7.543558e-01)%
(523,7.556867e-01)%
(524,7.570144e-01)%
(525,7.583388e-01)%
(526,7.596600e-01)%
(527,7.609779e-01)%
(528,7.622924e-01)%
(529,7.636037e-01)%
(530,7.649116e-01)%
(531,7.662162e-01)%
(532,7.675175e-01)%
(533,7.688154e-01)%
(534,7.701099e-01)%
(535,7.714010e-01)%
(536,7.726886e-01)%
(537,7.739729e-01)%
(538,7.752538e-01)%
(539,7.765311e-01)%
(540,7.778051e-01)%
(541,7.790755e-01)%
(542,7.803425e-01)%
(543,7.816059e-01)%
(544,7.828659e-01)%
(545,7.841223e-01)%
(546,7.853751e-01)%
(547,7.866245e-01)%
(548,7.878702e-01)%
(549,7.891124e-01)%
(550,7.903510e-01)%
(551,7.915860e-01)%
(552,7.928173e-01)%
(553,7.940451e-01)%
(554,7.952692e-01)%
(555,7.964896e-01)%
(556,7.977064e-01)%
(557,7.989195e-01)%
(558,8.001289e-01)%
(559,8.013347e-01)%
(560,8.025367e-01)%
(561,8.037350e-01)%
(562,8.049296e-01)%
(563,8.061204e-01)%
(564,8.073074e-01)%
(565,8.084908e-01)%
(566,8.096703e-01)%
(567,8.108460e-01)%
(568,8.120180e-01)%
(569,8.131861e-01)%
(570,8.143504e-01)%
(571,8.155109e-01)%
(572,8.166676e-01)%
(573,8.178204e-01)%
(574,8.189693e-01)%
(575,8.201144e-01)%
(576,8.212556e-01)%
(577,8.223929e-01)%
(578,8.235263e-01)%
(579,8.246558e-01)%
(580,8.257814e-01)%
(581,8.269030e-01)%
(582,8.280207e-01)%
(583,8.291345e-01)%
(584,8.302443e-01)%
(585,8.313501e-01)%
(586,8.324520e-01)%
(587,8.335499e-01)%
(588,8.346438e-01)%
(589,8.357337e-01)%
(590,8.368196e-01)%
(591,8.379014e-01)%
(592,8.389793e-01)%
(593,8.400531e-01)%
(594,8.411228e-01)%
(595,8.421885e-01)%
(596,8.432502e-01)%
(597,8.443078e-01)%
(598,8.453613e-01)%
(599,8.464107e-01)%
(600,8.474560e-01)%
(601,8.484973e-01)%
(602,8.495344e-01)%
(603,8.505674e-01)%
(604,8.515963e-01)%
(605,8.526211e-01)%
(606,8.536417e-01)%
(607,8.546582e-01)%
(608,8.556705e-01)%
(609,8.566787e-01)%
(610,8.576827e-01)%
(611,8.586826e-01)%
(612,8.596782e-01)%
(613,8.606697e-01)%
(614,8.616570e-01)%
(615,8.626401e-01)%
(616,8.636190e-01)%
(617,8.645937e-01)%
(618,8.655641e-01)%
(619,8.665304e-01)%
(620,8.674924e-01)%
(621,8.684502e-01)%
(622,8.694038e-01)%
(623,8.703531e-01)%
(624,8.712981e-01)%
(625,8.722389e-01)%
(626,8.731755e-01)%
(627,8.741077e-01)%
(628,8.750357e-01)%
(629,8.759595e-01)%
(630,8.768789e-01)%
(631,8.777941e-01)%
(632,8.787049e-01)%
(633,8.796115e-01)%
(634,8.805137e-01)%
(635,8.814117e-01)%
(636,8.823054e-01)%
(637,8.831947e-01)%
(638,8.840797e-01)%
(639,8.849604e-01)%
(640,8.858368e-01)%
(641,8.867088e-01)%
(642,8.875765e-01)%
(643,8.884398e-01)%
(644,8.892988e-01)%
(645,8.901535e-01)%
(646,8.910038e-01)%
(647,8.918498e-01)%
(648,8.926914e-01)%
(649,8.935286e-01)%
(650,8.943615e-01)%
(651,8.951900e-01)%
(652,8.960141e-01)%
(653,8.968339e-01)%
(654,8.976492e-01)%
(655,8.984602e-01)%
(656,8.992668e-01)%
(657,9.000691e-01)%
(658,9.008669e-01)%
(659,9.016603e-01)%
(660,9.024494e-01)%
(661,9.032340e-01)%
(662,9.040143e-01)%
(663,9.047901e-01)%
(664,9.055616e-01)%
(665,9.063286e-01)%
(666,9.070913e-01)%
(667,9.078495e-01)%
(668,9.086033e-01)%
(669,9.093527e-01)%
(670,9.100977e-01)%
(671,9.108382e-01)%
(672,9.115744e-01)%
(673,9.123061e-01)%
(674,9.130334e-01)%
(675,9.137563e-01)%
(676,9.144747e-01)%
(677,9.151888e-01)%
(678,9.158984e-01)%
(679,9.166036e-01)%
(680,9.173043e-01)%
(681,9.180006e-01)%
(682,9.186925e-01)%
(683,9.193800e-01)%
(684,9.200630e-01)%
(685,9.207416e-01)%
(686,9.214158e-01)%
(687,9.220855e-01)%
(688,9.227508e-01)%
(689,9.234116e-01)%
(690,9.240681e-01)%
(691,9.247201e-01)%
(692,9.253676e-01)%
(693,9.260107e-01)%
(694,9.266494e-01)%
(695,9.272837e-01)%
(696,9.279135e-01)%
(697,9.285389e-01)%
(698,9.291599e-01)%
(699,9.297764e-01)%
(700,9.303885e-01)%
(701,9.309962e-01)%
(702,9.315994e-01)%
(703,9.321982e-01)%
(704,9.327926e-01)%
(705,9.333825e-01)%
(706,9.339681e-01)%
(707,9.345492e-01)%
(708,9.351258e-01)%
(709,9.356981e-01)%
(710,9.362659e-01)%
(711,9.368293e-01)%
(712,9.373883e-01)%
(713,9.379429e-01)%
(714,9.384930e-01)%
(715,9.390388e-01)%
(716,9.395801e-01)%
(717,9.401170e-01)%
(718,9.406495e-01)%
(719,9.411776e-01)%
(720,9.417013e-01)%
(721,9.422206e-01)%
(722,9.427355e-01)%
(723,9.432460e-01)%
(724,9.437521e-01)%
(725,9.442538e-01)%
(726,9.447511e-01)%
(727,9.452440e-01)%
(728,9.457325e-01)%
(729,9.462167e-01)%
(730,9.466964e-01)%
(731,9.471718e-01)%
(732,9.476428e-01)%
(733,9.481094e-01)%
(734,9.485717e-01)%
(735,9.490296e-01)%
(736,9.494831e-01)%
(737,9.499322e-01)%
(738,9.503770e-01)%
(739,9.508175e-01)%
(740,9.512536e-01)%
(741,9.516853e-01)%
(742,9.521127e-01)%
(743,9.525358e-01)%
(744,9.529545e-01)%
(745,9.533689e-01)%
(746,9.537789e-01)%
(747,9.541846e-01)%
(748,9.545860e-01)%
(749,9.549831e-01)%
(750,9.553758e-01)%
(751,9.557643e-01)%
(752,9.561484e-01)%
(753,9.565283e-01)%
(754,9.569038e-01)%
(755,9.572750e-01)%
(756,9.576419e-01)%
(757,9.580046e-01)%
(758,9.583630e-01)%
(759,9.587170e-01)%
(760,9.590669e-01)%
(761,9.594124e-01)%
(762,9.597537e-01)%
(763,9.600907e-01)%
(764,9.604234e-01)%
(765,9.607519e-01)%
(766,9.610762e-01)%
(767,9.613962e-01)%
(768,9.617120e-01)%
(769,9.620235e-01)%
(770,9.623308e-01)%
(771,9.626339e-01)%
(772,9.629328e-01)%
(773,9.632274e-01)%
(774,9.635179e-01)%
(775,9.638041e-01)%
(776,9.640862e-01)%
(777,9.643640e-01)%
(778,9.646377e-01)%
(779,9.649072e-01)%
(780,9.651725e-01)%
(781,9.654337e-01)%
(782,9.656906e-01)%
(783,9.659435e-01)%
(784,9.661921e-01)%
(785,9.664367e-01)%
(786,9.666770e-01)%
(787,9.669133e-01)%
(788,9.671454e-01)%
(789,9.673734e-01)%
(790,9.675973e-01)%
(791,9.678170e-01)%
(792,9.680327e-01)%
(793,9.682442e-01)%
(794,9.684517e-01)%
(795,9.686551e-01)%
(796,9.688544e-01)%
(797,9.690496e-01)%
(798,9.692407e-01)%
(799,9.694278e-01)%
(800,9.696109e-01)%
(801,9.697898e-01)%
(802,9.699648e-01)%
(803,9.701357e-01)%
(804,9.703026e-01)%
(805,9.704654e-01)%
(806,9.706242e-01)%
(807,9.707791e-01)%
(808,9.709299e-01)%
(809,9.710767e-01)%
(810,9.712196e-01)%
(811,9.713584e-01)%
(812,9.714933e-01)%
(813,9.716242e-01)%
(814,9.717512e-01)%
(815,9.718742e-01)%
(816,9.719932e-01)%
(817,9.721083e-01)%
(818,9.722195e-01)%
(819,9.723268e-01)%
(820,9.724301e-01)%
(821,9.725296e-01)%
(822,9.726251e-01)%
(823,9.727167e-01)%
(824,9.728044e-01)%
(825,9.728883e-01)%
(826,9.729683e-01)%
(827,9.730444e-01)%
(828,9.731167e-01)%
(829,9.731851e-01)%
(830,9.732497e-01)%
(831,9.733104e-01)%
(832,9.733673e-01)%
(833,9.734204e-01)%
(834,9.734696e-01)%
(835,9.735151e-01)%
(836,9.735568e-01)%
(837,9.735947e-01)%
(838,9.736288e-01)%
(839,9.736591e-01)%
(840,9.736857e-01)%
(841,9.737085e-01)%
(842,9.737275e-01)%
(843,9.737428e-01)%
(844,9.737544e-01)%
(845,9.737623e-01)%
(846,9.737664e-01)%
(847,9.737669e-01)%
(848,9.737636e-01)%
(849,9.737566e-01)%
(850,9.737460e-01)%
(851,9.737317e-01)%
(852,9.737137e-01)%
(853,9.736921e-01)%
(854,9.736668e-01)%
(855,9.736379e-01)%
(856,9.736053e-01)%
(857,9.735691e-01)%
(858,9.735293e-01)%
(859,9.734859e-01)%
(860,9.734389e-01)%
(861,9.733883e-01)%
(862,9.733341e-01)%
(863,9.732764e-01)%
(864,9.732150e-01)%
(865,9.731502e-01)%
(866,9.730818e-01)%
(867,9.730098e-01)%
(868,9.729343e-01)%
(869,9.728553e-01)%
(870,9.727728e-01)%
(871,9.726868e-01)%
(872,9.725973e-01)%
(873,9.725043e-01)%
(874,9.724078e-01)%
(875,9.723079e-01)%
(876,9.722045e-01)%
(877,9.720976e-01)%
(878,9.719873e-01)%
(879,9.718736e-01)%
(880,9.717565e-01)%
(881,9.716359e-01)%
(882,9.715120e-01)%
(883,9.713846e-01)%
(884,9.712539e-01)%
(885,9.711198e-01)%
(886,9.709823e-01)%
(887,9.708415e-01)%
(888,9.706973e-01)%
(889,9.705498e-01)%
(890,9.703990e-01)%
(891,9.702448e-01)%
(892,9.700873e-01)%
(893,9.699266e-01)%
(894,9.697625e-01)%
(895,9.695951e-01)%
(896,9.694245e-01)%
(897,9.692506e-01)%
(898,9.690735e-01)%
(899,9.688931e-01)%
(900,9.687095e-01)%
(901,9.685226e-01)%
(902,9.683326e-01)%
(903,9.681393e-01)%
(904,9.679428e-01)%
(905,9.677432e-01)%
(906,9.675403e-01)%
(907,9.673343e-01)%
(908,9.671252e-01)%
(909,9.669129e-01)%
(910,9.666974e-01)%
(911,9.664788e-01)%
(912,9.662571e-01)%
(913,9.660323e-01)%
(914,9.658044e-01)%
(915,9.655734e-01)%
(916,9.653393e-01)%
(917,9.651022e-01)%
(918,9.648620e-01)%
(919,9.646187e-01)%
(920,9.643724e-01)%
(921,9.641230e-01)%
(922,9.638707e-01)%
(923,9.636153e-01)%
(924,9.633569e-01)%
(925,9.630955e-01)%
(926,9.628312e-01)%
(927,9.625638e-01)%
(928,9.622935e-01)%
(929,9.620203e-01)%
(930,9.617441e-01)%
(931,9.614650e-01)%
(932,9.611829e-01)%
(933,9.608979e-01)%
(934,9.606101e-01)%
(935,9.603193e-01)%
(936,9.600257e-01)%
(937,9.597291e-01)%
(938,9.594297e-01)%
(939,9.591275e-01)%
(940,9.588224e-01)%
(941,9.585145e-01)%
(942,9.582037e-01)%
(943,9.578902e-01)%
(944,9.575738e-01)%
(945,9.572547e-01)%
(946,9.569327e-01)%
(947,9.566080e-01)%
(948,9.562805e-01)%
(949,9.559503e-01)%
(950,9.556173e-01)%
(951,9.552816e-01)%
(952,9.549431e-01)%
(953,9.546020e-01)%
(954,9.542581e-01)%
(955,9.539116e-01)%
(956,9.535623e-01)%
(957,9.532104e-01)%
(958,9.528558e-01)%
(959,9.524986e-01)%
(960,9.521388e-01)%
(961,9.517762e-01)%
(962,9.514111e-01)%
(963,9.510434e-01)%
(964,9.506730e-01)%
(965,9.503001e-01)%
(966,9.499246e-01)%
(967,9.495465e-01)%
(968,9.491658e-01)%
(969,9.487826e-01)%
(970,9.483969e-01)%
(971,9.480086e-01)%
(972,9.476178e-01)%
(973,9.472245e-01)%
(974,9.468287e-01)%
(975,9.464304e-01)%
(976,9.460296e-01)%
(977,9.456263e-01)%
(978,9.452206e-01)%
(979,9.448124e-01)%
(980,9.444018e-01)%
(981,9.439888e-01)%
(982,9.435733e-01)%
(983,9.431554e-01)%
(984,9.427352e-01)%
(985,9.423125e-01)%
(986,9.418875e-01)%
(987,9.414600e-01)%
(988,9.410303e-01)%
(989,9.405981e-01)%
(990,9.401637e-01)%
(991,9.397269e-01)%
(992,9.392878e-01)%
(993,9.388464e-01)%
(994,9.384026e-01)%
(995,9.379566e-01)%
(996,9.375084e-01)%
(997,9.370578e-01)%
(998,9.366050e-01)%
(999,9.361499e-01)%
(1000,9.356926e-01)%
(1001,9.352331e-01)%
(1002,9.347714e-01)%
(1003,9.343074e-01)%
(1004,9.338412e-01)%
(1005,9.333729e-01)%
(1006,9.329024e-01)%
(1007,9.324297e-01)%
(1008,9.319549e-01)%
(1009,9.314779e-01)%
(1010,9.309988e-01)%
(1011,9.305175e-01)%
(1012,9.300341e-01)%
(1013,9.295487e-01)%
(1014,9.290611e-01)%
(1015,9.285714e-01)%
(1016,9.280797e-01)%
(1017,9.275859e-01)%
(1018,9.270900e-01)%
(1019,9.265921e-01)%
(1020,9.260922e-01)%
(1021,9.255902e-01)%
(1022,9.250862e-01)%
(1023,9.245802e-01)%
(1024,9.240722e-01)%
(1025,9.235623e-01)%
(1026,9.230503e-01)%
(1027,9.225364e-01)%
(1028,9.220205e-01)%
(1029,9.215027e-01)%
(1030,9.209829e-01)%
(1031,9.204612e-01)%
(1032,9.199376e-01)%
(1033,9.194121e-01)%
(1034,9.188847e-01)%
(1035,9.183554e-01)%
(1036,9.178242e-01)%
(1037,9.172912e-01)%
(1038,9.167563e-01)%
(1039,9.162195e-01)%
(1040,9.156809e-01)%
(1041,9.151405e-01)%
(1042,9.145983e-01)%
(1043,9.140542e-01)%
(1044,9.135084e-01)%
(1045,9.129608e-01)%
(1046,9.124114e-01)%
(1047,9.118602e-01)%
(1048,9.113073e-01)%
(1049,9.107526e-01)%
(1050,9.101962e-01)%
(1051,9.096380e-01)%
(1052,9.090781e-01)%
(1053,9.085165e-01)%
(1054,9.079532e-01)%
(1055,9.073883e-01)%
(1056,9.068216e-01)%
(1057,9.062533e-01)%
(1058,9.056833e-01)%
(1059,9.051116e-01)%
(1060,9.045384e-01)%
(1061,9.039634e-01)%
(1062,9.033869e-01)%
(1063,9.028087e-01)%
(1064,9.022290e-01)%
(1065,9.016476e-01)%
(1066,9.010647e-01)%
(1067,9.004802e-01)%
(1068,8.998941e-01)%
(1069,8.993064e-01)%
(1070,8.987173e-01)%
(1071,8.981265e-01)%
(1072,8.975343e-01)%
(1073,8.969405e-01)%
(1074,8.963452e-01)%
(1075,8.957485e-01)%
(1076,8.951502e-01)%
(1077,8.945504e-01)%
(1078,8.939492e-01)%
(1079,8.933466e-01)%
(1080,8.927424e-01)%
(1081,8.921369e-01)%
(1082,8.915298e-01)%
(1083,8.909214e-01)%
(1084,8.903116e-01)%
(1085,8.897003e-01)%
(1086,8.890877e-01)%
(1087,8.884737e-01)%
(1088,8.878582e-01)%
(1089,8.872415e-01)%
(1090,8.866233e-01)%
(1091,8.860039e-01)%
(1092,8.853830e-01)%
(1093,8.847609e-01)%
(1094,8.841374e-01)%
(1095,8.835126e-01)%
(1096,8.828865e-01)%
(1097,8.822591e-01)%
(1098,8.816305e-01)%
(1099,8.810005e-01)%
(1100,8.803693e-01)%
(1101,8.797368e-01)%
(1102,8.791031e-01)%
(1103,8.784682e-01)%
(1104,8.778320e-01)%
(1105,8.771946e-01)%
(1106,8.765560e-01)%
(1107,8.759161e-01)%
(1108,8.752751e-01)%
(1109,8.746329e-01)%
(1110,8.739895e-01)%
(1111,8.733450e-01)%
(1112,8.726993e-01)%
(1113,8.720524e-01)%
(1114,8.714044e-01)%
(1115,8.707553e-01)%
(1116,8.701051e-01)%
(1117,8.694537e-01)%
(1118,8.688012e-01)%
(1119,8.681477e-01)%
(1120,8.674930e-01)%
(1121,8.668373e-01)%
(1122,8.661805e-01)%
(1123,8.655227e-01)%
(1124,8.648637e-01)%
(1125,8.642038e-01)%
(1126,8.635428e-01)%
(1127,8.628808e-01)%
(1128,8.622178e-01)%
(1129,8.615537e-01)%
(1130,8.608887e-01)%
(1131,8.602227e-01)%
(1132,8.595556e-01)%
(1133,8.588877e-01)%
(1134,8.582187e-01)%
(1135,8.575488e-01)%
(1136,8.568779e-01)%
(1137,8.562062e-01)%
(1138,8.555334e-01)%
(1139,8.548598e-01)%
(1140,8.541852e-01)%
(1141,8.535097e-01)%
(1142,8.528334e-01)%
(1143,8.521561e-01)%
(1144,8.514780e-01)%
(1145,8.507990e-01)%
(1146,8.501191e-01)%
(1147,8.494384e-01)%
(1148,8.487568e-01)%
(1149,8.480744e-01)%
(1150,8.473911e-01)%
(1151,8.467071e-01)%
(1152,8.460222e-01)%
(1153,8.453365e-01)%
(1154,8.446500e-01)%
(1155,8.439627e-01)%
(1156,8.432747e-01)%
(1157,8.425858e-01)%
(1158,8.418962e-01)%
(1159,8.412059e-01)%
(1160,8.405148e-01)%
(1161,8.398230e-01)%
(1162,8.391304e-01)%
(1163,8.384371e-01)%
(1164,8.377431e-01)%
(1165,8.370484e-01)%
(1166,8.363529e-01)%
(1167,8.356568e-01)%
(1168,8.349600e-01)%
(1169,8.342625e-01)%
(1170,8.335644e-01)%
(1171,8.328656e-01)%
(1172,8.321661e-01)%
(1173,8.314660e-01)%
(1174,8.307653e-01)%
(1175,8.300639e-01)%
(1176,8.293620e-01)%
(1177,8.286594e-01)%
(1178,8.279562e-01)%
(1179,8.272523e-01)%
(1180,8.265480e-01)%
(1181,8.258430e-01)%
(1182,8.251374e-01)%
(1183,8.244313e-01)%
(1184,8.237246e-01)%
(1185,8.230174e-01)%
(1186,8.223096e-01)%
(1187,8.216013e-01)%
(1188,8.208925e-01)%
(1189,8.201831e-01)%
(1190,8.194732e-01)%
(1191,8.187629e-01)%
(1192,8.180520e-01)%
(1193,8.173406e-01)%
(1194,8.166288e-01)%
(1195,8.159164e-01)%
(1196,8.152036e-01)%
(1197,8.144904e-01)%
(1198,8.137766e-01)%
(1199,8.130625e-01)%
(1200,8.123479e-01)%
(1201,8.116329e-01)%
(1202,8.109174e-01)%
(1203,8.102015e-01)%
(1204,8.094852e-01)%
(1205,8.087685e-01)%
(1206,8.080515e-01)%
(1207,8.073340e-01)%
(1208,8.066161e-01)%
(1209,8.058979e-01)%
(1210,8.051793e-01)%
(1211,8.044604e-01)%
(1212,8.037410e-01)%
(1213,8.030214e-01)%
(1214,8.023014e-01)%
(1215,8.015811e-01)%
(1216,8.008604e-01)%
(1217,8.001395e-01)%
(1218,7.994182e-01)%
(1219,7.986966e-01)%
(1220,7.979747e-01)%
(1221,7.972526e-01)%
(1222,7.965301e-01)%
(1223,7.958074e-01)%
(1224,7.950844e-01)%
(1225,7.943612e-01)%
(1226,7.936377e-01)%
(1227,7.929139e-01)%
(1228,7.921899e-01)%
(1229,7.914657e-01)%
(1230,7.907412e-01)%
(1231,7.900165e-01)%
(1232,7.892916e-01)%
(1233,7.885665e-01)%
(1234,7.878412e-01)%
(1235,7.871157e-01)%
(1236,7.863901e-01)%
(1237,7.856642e-01)%
(1238,7.849381e-01)%
(1239,7.842119e-01)%
(1240,7.834856e-01)%
(1241,7.827590e-01)%
(1242,7.820324e-01)%
(1243,7.813056e-01)%
(1244,7.805786e-01)%
(1245,7.798515e-01)%
(1246,7.791243e-01)%
(1247,7.783970e-01)%
(1248,7.776696e-01)%
(1249,7.769421e-01)%
(1250,7.762144e-01)%
(1251,7.754867e-01)%
(1252,7.747589e-01)%
(1253,7.740310e-01)%
(1254,7.733031e-01)%
(1255,7.725751e-01)%
(1256,7.718470e-01)%
(1257,7.711189e-01)%
(1258,7.703907e-01)%
(1259,7.696625e-01)%
(1260,7.689343e-01)%
(1261,7.682060e-01)%
(1262,7.674777e-01)%
(1263,7.667494e-01)%
(1264,7.660211e-01)%
(1265,7.652927e-01)%
(1266,7.645644e-01)%
(1267,7.638361e-01)%
(1268,7.631078e-01)%
(1269,7.623795e-01)%
(1270,7.616513e-01)%
(1271,7.609231e-01)%
(1272,7.601949e-01)%
(1273,7.594667e-01)%
(1274,7.587387e-01)%
(1275,7.580106e-01)%
(1276,7.572827e-01)%
(1277,7.565548e-01)%
(1278,7.558269e-01)%
(1279,7.550992e-01)%
(1280,7.543715e-01)%
(1281,7.536440e-01)%
(1282,7.529165e-01)%
(1283,7.521891e-01)%
(1284,7.514619e-01)%
(1285,7.507347e-01)%
(1286,7.500077e-01)%
(1287,7.492808e-01)%
(1288,7.485540e-01)%
(1289,7.478274e-01)%
(1290,7.471009e-01)%
(1291,7.463746e-01)%
(1292,7.456484e-01)%
(1293,7.449224e-01)%
(1294,7.441965e-01)%
(1295,7.434708e-01)%
(1296,7.427453e-01)%
(1297,7.420199e-01)%
(1298,7.412948e-01)%
(1299,7.405698e-01)%
(1300,7.398451e-01)%
(1301,7.391205e-01)%
(1302,7.383962e-01)%
(1303,7.376720e-01)%
(1304,7.369481e-01)%
(1305,7.362244e-01)%
(1306,7.355009e-01)%
(1307,7.347777e-01)%
(1308,7.340547e-01)%
(1309,7.333319e-01)%
(1310,7.326094e-01)%
(1311,7.318872e-01)%
(1312,7.311652e-01)%
(1313,7.304435e-01)%
(1314,7.297221e-01)%
(1315,7.290009e-01)%
(1316,7.282800e-01)%
(1317,7.275594e-01)%
(1318,7.268391e-01)%
(1319,7.261191e-01)%
(1320,7.253994e-01)%
(1321,7.246799e-01)%
(1322,7.239609e-01)%
(1323,7.232421e-01)%
(1324,7.225236e-01)%
(1325,7.218055e-01)%
(1326,7.210877e-01)%
(1327,7.203702e-01)%
(1328,7.196531e-01)%
(1329,7.189363e-01)%
(1330,7.182199e-01)%
(1331,7.175038e-01)%
(1332,7.167881e-01)%
(1333,7.160727e-01)%
(1334,7.153578e-01)%
(1335,7.146432e-01)%
(1336,7.139289e-01)%
(1337,7.132151e-01)%
(1338,7.125017e-01)%
(1339,7.117886e-01)%
(1340,7.110759e-01)%
(1341,7.103637e-01)%
(1342,7.096518e-01)%
(1343,7.089404e-01)%
(1344,7.082294e-01)%
(1345,7.075188e-01)%
(1346,7.068086e-01)%
(1347,7.060989e-01)%
(1348,7.053895e-01)%
(1349,7.046807e-01)%
(1350,7.039723e-01)%
(1351,7.032643e-01)%
(1352,7.025567e-01)%
(1353,7.018497e-01)%
(1354,7.011431e-01)%
(1355,7.004369e-01)%
(1356,6.997313e-01)%
(1357,6.990261e-01)%
(1358,6.983214e-01)%
(1359,6.976171e-01)%
(1360,6.969134e-01)%
(1361,6.962101e-01)%
(1362,6.955074e-01)%
(1363,6.948051e-01)%
(1364,6.941034e-01)%
(1365,6.934021e-01)%
(1366,6.927014e-01)%
(1367,6.920012e-01)%
(1368,6.913015e-01)%
(1369,6.906023e-01)%
(1370,6.899037e-01)%
(1371,6.892056e-01)%
(1372,6.885081e-01)%
(1373,6.878110e-01)%
(1374,6.871146e-01)%
(1375,6.864186e-01)%
(1376,6.857233e-01)%
(1377,6.850285e-01)%
(1378,6.843342e-01)%
(1379,6.836405e-01)%
(1380,6.829474e-01)%
(1381,6.822549e-01)%
(1382,6.815629e-01)%
(1383,6.808716e-01)%
(1384,6.801808e-01)%
(1385,6.794906e-01)%
(1386,6.788010e-01)%
(1387,6.781120e-01)%
(1388,6.774236e-01)%
(1389,6.767358e-01)%
(1390,6.760486e-01)%
(1391,6.753620e-01)%
(1392,6.746761e-01)%
(1393,6.739907e-01)%
(1394,6.733060e-01)%
(1395,6.726219e-01)%
(1396,6.719385e-01)%
(1397,6.712557e-01)%
(1398,6.705735e-01)%
(1399,6.698920e-01)%
(1400,6.692111e-01)%
(1401,6.685309e-01)%
(1402,6.678513e-01)%
(1403,6.671724e-01)%
(1404,6.664941e-01)%
(1405,6.658165e-01)%
(1406,6.651396e-01)%
(1407,6.644633e-01)%
(1408,6.637877e-01)%
(1409,6.631128e-01)%
(1410,6.624386e-01)%
(1411,6.617651e-01)%
(1412,6.610922e-01)%
(1413,6.604201e-01)%
(1414,6.597486e-01)%
(1415,6.590779e-01)%
(1416,6.584078e-01)%
(1417,6.577385e-01)%
(1418,6.570698e-01)%
(1419,6.564019e-01)%
(1420,6.557347e-01)%
(1421,6.550682e-01)%
(1422,6.544025e-01)%
(1423,6.537374e-01)%
(1424,6.530731e-01)%
(1425,6.524095e-01)%
(1426,6.517467e-01)%
(1427,6.510846e-01)%
(1428,6.504233e-01)%
(1429,6.497626e-01)%
(1430,6.491028e-01)%
(1431,6.484437e-01)%
(1432,6.477853e-01)%
(1433,6.471277e-01)%
(1434,6.464709e-01)%
(1435,6.458149e-01)%
(1436,6.451596e-01)%
(1437,6.445050e-01)%
(1438,6.438513e-01)%
(1439,6.431983e-01)%
(1440,6.425461e-01)%
(1441,6.418947e-01)%
(1442,6.412441e-01)%
(1443,6.405943e-01)%
(1444,6.399452e-01)%
(1445,6.392970e-01)%
(1446,6.386495e-01)%
(1447,6.380029e-01)%
(1448,6.373571e-01)%
(1449,6.367120e-01)%
(1450,6.360678e-01)%
(1451,6.354244e-01)%
(1452,6.347818e-01)%
(1453,6.341401e-01)%
(1454,6.334991e-01)%
(1455,6.328590e-01)%
(1456,6.322197e-01)%
(1457,6.315812e-01)%
(1458,6.309436e-01)%
(1459,6.303068e-01)%
(1460,6.296708e-01)%
(1461,6.290357e-01)%
(1462,6.284014e-01)%
(1463,6.277680e-01)%
(1464,6.271354e-01)%
(1465,6.265037e-01)%
(1466,6.258729e-01)%
(1467,6.252429e-01)%
(1468,6.246137e-01)%
(1469,6.239854e-01)%
(1470,6.233580e-01)%
(1471,6.227315e-01)%
(1472,6.221058e-01)%
(1473,6.214810e-01)%
(1474,6.208570e-01)%
(1475,6.202340e-01)%
(1476,6.196118e-01)%
(1477,6.189905e-01)%
(1478,6.183702e-01)%
(1479,6.177506e-01)%
(1480,6.171320e-01)%
(1481,6.165143e-01)%
(1482,6.158975e-01)%
(1483,6.152816e-01)%
(1484,6.146665e-01)%
(1485,6.140524e-01)%
(1486,6.134392e-01)%
(1487,6.128269e-01)%
(1488,6.122155e-01)%
(1489,6.116050e-01)%
(1490,6.109955e-01)%
(1491,6.103868e-01)%
(1492,6.097791e-01)%
(1493,6.091723e-01)%
(1494,6.085665e-01)%
(1495,6.079615e-01)%
(1496,6.073575e-01)%
(1497,6.067544e-01)%
(1498,6.061523e-01)%
(1499,6.055511e-01)%
(1500,6.049508e-01)%
(1501,6.043515e-01)%
(1502,6.037531e-01)%
(1503,6.031557e-01)%
(1504,6.025592e-01)%
(1505,6.019636e-01)%
(1506,6.013691e-01)%
(1507,6.007754e-01)%
(1508,6.001828e-01)%
(1509,5.995911e-01)%
(1510,5.990003e-01)%
(1511,5.984105e-01)%
(1512,5.978217e-01)%
(1513,5.972339e-01)%
(1514,5.966470e-01)%
(1515,5.960611e-01)%
(1516,5.954762e-01)%
(1517,5.948922e-01)%
(1518,5.943092e-01)%
(1519,5.937273e-01)%
(1520,5.931462e-01)%
(1521,5.925662e-01)%
(1522,5.919872e-01)%
(1523,5.914091e-01)%
(1524,5.908321e-01)%
(1525,5.902560e-01)%
(1526,5.896809e-01)%
(1527,5.891069e-01)%
(1528,5.885338e-01)%
(1529,5.879617e-01)%
(1530,5.873907e-01)%
(1531,5.868206e-01)%
(1532,5.862515e-01)%
(1533,5.856835e-01)%
(1534,5.851165e-01)%
(1535,5.845504e-01)%
(1536,5.839854e-01)%
(1537,5.834214e-01)%
(1538,5.828585e-01)%
(1539,5.822965e-01)%
(1540,5.817356e-01)%
(1541,5.811757e-01)%
(1542,5.806168e-01)%
(1543,5.800589e-01)%
(1544,5.795021e-01)%
(1545,5.789463e-01)%
(1546,5.783915e-01)%
(1547,5.778378e-01)%
(1548,5.772851e-01)%
(1549,5.767335e-01)%
(1550,5.761828e-01)%
(1551,5.756333e-01)%
(1552,5.750847e-01)%
(1553,5.745372e-01)%
(1554,5.739908e-01)%
(1555,5.734454e-01)%
(1556,5.729011e-01)%
(1557,5.723578e-01)%
(1558,5.718156e-01)%
(1559,5.712744e-01)%
(1560,5.707343e-01)%
(1561,5.701952e-01)%
(1562,5.696572e-01)%
(1563,5.691202e-01)%
(1564,5.685844e-01)%
(1565,5.680496e-01)%
(1566,5.675158e-01)%
(1567,5.669831e-01)%
(1568,5.664515e-01)%
(1569,5.659210e-01)%
(1570,5.653915e-01)%
(1571,5.648631e-01)%
(1572,5.643358e-01)%
(1573,5.638096e-01)%
(1574,5.632844e-01)%
(1575,5.627603e-01)%
(1576,5.622373e-01)%
(1577,5.617154e-01)%
(1578,5.611946e-01)%
(1579,5.606748e-01)%
(1580,5.601562e-01)%
(1581,5.596386e-01)%
(1582,5.591221e-01)%
(1583,5.586068e-01)%
(1584,5.580925e-01)%
(1585,5.575793e-01)%
(1586,5.570672e-01)%
(1587,5.565562e-01)%
(1588,5.560463e-01)%
(1589,5.555375e-01)%
(1590,5.550298e-01)%
(1591,5.545232e-01)%
(1592,5.540177e-01)%
(1593,5.535133e-01)%
(1594,5.530100e-01)%
(1595,5.525079e-01)%
(1596,5.520068e-01)%
(1597,5.515069e-01)%
(1598,5.510080e-01)%
(1599,5.505103e-01)%
(1600,5.500137e-01)%
(1601,5.495182e-01)%
(1602,5.490239e-01)%
(1603,5.485306e-01)%
(1604,5.480385e-01)%
(1605,5.475475e-01)%
(1606,5.470576e-01)%
(1607,5.465688e-01)%
(1608,5.460812e-01)%
(1609,5.455947e-01)%
(1610,5.451093e-01)%
(1611,5.446251e-01)%
(1612,5.441420e-01)%
(1613,5.436600e-01)%
(1614,5.431791e-01)%
(1615,5.426994e-01)%
(1616,5.422208e-01)%
(1617,5.417434e-01)%
(1618,5.412671e-01)%
(1619,5.407919e-01)%
(1620,5.403179e-01)%
(1621,5.398450e-01)%
(1622,5.393732e-01)%
(1623,5.389026e-01)%
(1624,5.384332e-01)%
(1625,5.379649e-01)%
(1626,5.374977e-01)%
(1627,5.370317e-01)%
(1628,5.365668e-01)%
(1629,5.361031e-01)%
(1630,5.356405e-01)%
(1631,5.351791e-01)%
(1632,5.347188e-01)%
(1633,5.342597e-01)%
(1634,5.338018e-01)%
(1635,5.333450e-01)%
(1636,5.328893e-01)%
(1637,5.324349e-01)%
(1638,5.319815e-01)%
(1639,5.315294e-01)%
(1640,5.310784e-01)%
(1641,5.306285e-01)%
(1642,5.301799e-01)%
(1643,5.297324e-01)%
(1644,5.292860e-01)%
(1645,5.288408e-01)%
(1646,5.283968e-01)%
(1647,5.279540e-01)%
(1648,5.275123e-01)%
(1649,5.270718e-01)%
(1650,5.266325e-01)%
(1651,5.261943e-01)%
(1652,5.257574e-01)%
(1653,5.253216e-01)%
(1654,5.248869e-01)%
(1655,5.244535e-01)%
(1656,5.240212e-01)%
(1657,5.235901e-01)%
(1658,5.231602e-01)%
(1659,5.227314e-01)%
(1660,5.223038e-01)%
(1661,5.218775e-01)%
(1662,5.214523e-01)%
(1663,5.210282e-01)%
(1664,5.206054e-01)%
(1665,5.201838e-01)%
(1666,5.197633e-01)%
(1667,5.193440e-01)%
(1668,5.189259e-01)%
(1669,5.185090e-01)%
(1670,5.180933e-01)%
(1671,5.176788e-01)%
(1672,5.172655e-01)%
(1673,5.168533e-01)%
(1674,5.164424e-01)%
(1675,5.160326e-01)%
(1676,5.156241e-01)%
(1677,5.152167e-01)%
(1678,5.148106e-01)%
(1679,5.144056e-01)%
(1680,5.140018e-01)%
(1681,5.135992e-01)%
(1682,5.131979e-01)%
(1683,5.127977e-01)%
(1684,5.123987e-01)%
(1685,5.120009e-01)%
(1686,5.116043e-01)%
(1687,5.112090e-01)%
(1688,5.108148e-01)%
(1689,5.104218e-01)%
(1690,5.100301e-01)%
(1691,5.096395e-01)%
(1692,5.092502e-01)%
(1693,5.088620e-01)%
(1694,5.084751e-01)%
(1695,5.080894e-01)%
(1696,5.077048e-01)%
(1697,5.073215e-01)%
(1698,5.069394e-01)%
(1699,5.065585e-01)%
(1700,5.061789e-01)%
(1701,5.058004e-01)%
(1702,5.054231e-01)%
(1703,5.050471e-01)%
(1704,5.046723e-01)%
(1705,5.042987e-01)%
(1706,5.039263e-01)%
(1707,5.035551e-01)%
(1708,5.031851e-01)%
(1709,5.028164e-01)%
(1710,5.024489e-01)%
(1711,5.020826e-01)%
(1712,5.017175e-01)%
(1713,5.013536e-01)%
(1714,5.009910e-01)%
(1715,5.006295e-01)%
(1716,5.002693e-01)%
(1717,4.999104e-01)%
(1718,4.995526e-01)%
(1719,4.991961e-01)%
(1720,4.988408e-01)%
(1721,4.984867e-01)%
(1722,4.981338e-01)%
(1723,4.977822e-01)%
(1724,4.974318e-01)%
(1725,4.970826e-01)%
(1726,4.967346e-01)%
(1727,4.963879e-01)%
(1728,4.960424e-01)%
(1729,4.956981e-01)%
(1730,4.953551e-01)%
(1731,4.950133e-01)%
(1732,4.946727e-01)%
(1733,4.943334e-01)%
(1734,4.939952e-01)%
(1735,4.936584e-01)%
(1736,4.933227e-01)%
(1737,4.929883e-01)%
(1738,4.926551e-01)%
(1739,4.923232e-01)%
(1740,4.919925e-01)%
(1741,4.916630e-01)%
(1742,4.913347e-01)%
(1743,4.910077e-01)%
(1744,4.906820e-01)%
(1745,4.903574e-01)%
(1746,4.900341e-01)%
(1747,4.897121e-01)%
(1748,4.893913e-01)%
(1749,4.890717e-01)%
(1750,4.887533e-01)%
(1751,4.884362e-01)%
(1752,4.881204e-01)%
(1753,4.878058e-01)%
(1754,4.874924e-01)%
(1755,4.871803e-01)%
(1756,4.868694e-01)%
(1757,4.865597e-01)%
(1758,4.862513e-01)%
(1759,4.859441e-01)%
(1760,4.856382e-01)%
(1761,4.853336e-01)%
(1762,4.850301e-01)%
(1763,4.847279e-01)%
(1764,4.844270e-01)%
(1765,4.841273e-01)%
(1766,4.838289e-01)%
(1767,4.835317e-01)%
(1768,4.832357e-01)%
(1769,4.829410e-01)%
(1770,4.826476e-01)%
(1771,4.823554e-01)%
(1772,4.820644e-01)%
(1773,4.817747e-01)%
(1774,4.814862e-01)%
(1775,4.811990e-01)%
(1776,4.809131e-01)%
(1777,4.806284e-01)%
(1778,4.803449e-01)%
(1779,4.800627e-01)%
(1780,4.797818e-01)%
(1781,4.795021e-01)%
(1782,4.792236e-01)%
(1783,4.789464e-01)%
(1784,4.786705e-01)%
(1785,4.783958e-01)%
(1786,4.781224e-01)%
(1787,4.778502e-01)%
(1788,4.775793e-01)%
(1789,4.773096e-01)%
(1790,4.770412e-01)%
(1791,4.767740e-01)%
(1792,4.765081e-01)%
(1793,4.762435e-01)%
(1794,4.759801e-01)%
(1795,4.757180e-01)%
(1796,4.754571e-01)%
(1797,4.751975e-01)%
(1798,4.749391e-01)%
(1799,4.746820e-01)%
(1800,4.744262e-01)%
(1801,4.741716e-01)%
(1802,4.739183e-01)%
(1803,4.736662e-01)%
(1804,4.734154e-01)%
(1805,4.731659e-01)%
(1806,4.729176e-01)%
(1807,4.726706e-01)%
(1808,4.724248e-01)%
(1809,4.721803e-01)%
(1810,4.719371e-01)%
(1811,4.716951e-01)%
(1812,4.714544e-01)%
(1813,4.712149e-01)%
(1814,4.709767e-01)%
(1815,4.707398e-01)%
(1816,4.705041e-01)%
(1817,4.702697e-01)%
(1818,4.700366e-01)%
(1819,4.698047e-01)%
(1820,4.695741e-01)%
(1821,4.693448e-01)%
(1822,4.691167e-01)%
(1823,4.688899e-01)%
(1824,4.686643e-01)%
(1825,4.684400e-01)%
(1826,4.682170e-01)%
(1827,4.679953e-01)%
(1828,4.677748e-01)%
(1829,4.675556e-01)%
(1830,4.673376e-01)%
(1831,4.671209e-01)%
(1832,4.669055e-01)%
(1833,4.666914e-01)%
(1834,4.664785e-01)%
(1835,4.662669e-01)%
(1836,4.660565e-01)%
(1837,4.658474e-01)%
(1838,4.656396e-01)%
(1839,4.654331e-01)%
(1840,4.652278e-01)%
(1841,4.650238e-01)%
(1842,4.648211e-01)%
(1843,4.646196e-01)%
(1844,4.644194e-01)%
(1845,4.642205e-01)%
(1846,4.640228e-01)%
(1847,4.638264e-01)%
(1848,4.636313e-01)%
(1849,4.634375e-01)%
(1850,4.632449e-01)%
(1851,4.630536e-01)%
(1852,4.628635e-01)%
(1853,4.626748e-01)%
(1854,4.624873e-01)%
(1855,4.623011e-01)%
(1856,4.621161e-01)%
(1857,4.619325e-01)%
(1858,4.617501e-01)%
(1859,4.615689e-01)%
(1860,4.613891e-01)%
(1861,4.612105e-01)%
(1862,4.610332e-01)%
(1863,4.608571e-01)%
(1864,4.606824e-01)%
(1865,4.605089e-01)%
(1866,4.603367e-01)%
(1867,4.601657e-01)%
(1868,4.599961e-01)%
(1869,4.598277e-01)%
(1870,4.596605e-01)%
(1871,4.594947e-01)%
(1872,4.593301e-01)%
(1873,4.591668e-01)%
(1874,4.590048e-01)%
(1875,4.588441e-01)%
(1876,4.586846e-01)%
(1877,4.585264e-01)%
(1878,4.583695e-01)%
(1879,4.582138e-01)%
(1880,4.580595e-01)%
(1881,4.579064e-01)%
(1882,4.577545e-01)%
(1883,4.576040e-01)%
(1884,4.574547e-01)%
(1885,4.573068e-01)%
(1886,4.571600e-01)%
(1887,4.570146e-01)%
(1888,4.568704e-01)%
(1889,4.567276e-01)%
(1890,4.565860e-01)%
(1891,4.564456e-01)%
(1892,4.563066e-01)%
(1893,4.561688e-01)%
(1894,4.560323e-01)%
(1895,4.558971e-01)%
(1896,4.557632e-01)%
(1897,4.556305e-01)%
(1898,4.554991e-01)%
(1899,4.553690e-01)%
(1900,4.552402e-01)%
(1901,4.551126e-01)%
(1902,4.549864e-01)%
(1903,4.548614e-01)%
(1904,4.547377e-01)%
(1905,4.546152e-01)%
(1906,4.544941e-01)%
(1907,4.543742e-01)%
(1908,4.542556e-01)%
(1909,4.541383e-01)%
(1910,4.540223e-01)%
(1911,4.539075e-01)%
(1912,4.537940e-01)%
(1913,4.536818e-01)%
(1914,4.535709e-01)%
(1915,4.534613e-01)%
(1916,4.533529e-01)%
(1917,4.532458e-01)%
(1918,4.531400e-01)%
(1919,4.530355e-01)%
(1920,4.529323e-01)%
(1921,4.528303e-01)%
(1922,4.527296e-01)%
(1923,4.526302e-01)%
(1924,4.525321e-01)%
(1925,4.524353e-01)%
(1926,4.523397e-01)%
(1927,4.522455e-01)%
(1928,4.521525e-01)%
(1929,4.520608e-01)%
(1930,4.519703e-01)%
(1931,4.518812e-01)%
(1932,4.517933e-01)%
(1933,4.517067e-01)%
(1934,4.516214e-01)%
(1935,4.515374e-01)%
(1936,4.514546e-01)%
(1937,4.513732e-01)%
(1938,4.512930e-01)%
(1939,4.512141e-01)%
(1940,4.511365e-01)%
(1941,4.510602e-01)%
(1942,4.509851e-01)%
(1943,4.509113e-01)%
(1944,4.508388e-01)%
(1945,4.507676e-01)%
(1946,4.506977e-01)%
(1947,4.506291e-01)%
(1948,4.505617e-01)%
(1949,4.504956e-01)%
(1950,4.504308e-01)%
(1951,4.503673e-01)%
(1952,4.503051e-01)%
(1953,4.502441e-01)%
(1954,4.501845e-01)%
(1955,4.501261e-01)%
(1956,4.500690e-01)%
(1957,4.500131e-01)%
(1958,4.499586e-01)%
(1959,4.499054e-01)%
(1960,4.498534e-01)%
(1961,4.498027e-01)%
(1962,4.497533e-01)%
(1963,4.497052e-01)%
(1964,4.496583e-01)%
(1965,4.496128e-01)%
(1966,4.495685e-01)%
(1967,4.495255e-01)%
(1968,4.494838e-01)%
(1969,4.494434e-01)%
(1970,4.494042e-01)%
(1971,4.493664e-01)%
(1972,4.493298e-01)%
(1973,4.492945e-01)%
(1974,4.492605e-01)%
(1975,4.492277e-01)%
(1976,4.491963e-01)%
(1977,4.491661e-01)%
(1978,4.491373e-01)%
(1979,4.491097e-01)%
(1980,4.490834e-01)%
(1981,4.490583e-01)%
(1982,4.490346e-01)%
(1983,4.490121e-01)%
(1984,4.489910e-01)%
(1985,4.489711e-01)%
(1986,4.489524e-01)%
(1987,4.489351e-01)%
(1988,4.489191e-01)%
(1989,4.489043e-01)%
(1990,4.488908e-01)%
(1991,4.488786e-01)%
(1992,4.488677e-01)%
(1993,4.488581e-01)%
(1994,4.488498e-01)%
(1995,4.488427e-01)%
(1996,4.488369e-01)%
(1997,4.488324e-01)%
(1998,4.488292e-01)%
(1999,4.488273e-01)%
(2000,4.488267e-01)%
				};%
				 \legend{Exact solution,TSVE with Chebfun solution, Tikhonov with Chebfun solution}    
  			\end{axis}
		\end{tikzpicture}
	%\endpgfgraphicnamed
  	\caption{Example --``Baart'': (a) Kernel , (b) Right-hand side, (c) Solutions.}
  	\label{fig:5.1}
\end{figure}

==> baart2.tex <==
\begin{figure}
  \centering
	\beginpgfgraphicnamed{figure-5.4}
  \begin{tikzpicture}
    \begin{semilogyaxis}[ %
      scale only axis, %
      scaled y ticks = false,%
      %y tick label style={/pgf/number format/fixed,%
      %  /pgf/number format/1000 sep =
      %  \thinspace % Optional if you want to replace comma as the 1000 separator
      %},%
      %x tick label style={/pgf/number format/fixed,%
      %    /pgf/number format/1000 sep =
      %    \thinspace % Optional if you want to replace comma as the 1000 separator
      %  },%
      width=0.75\textwidth,%
      height=0.22067\textheight,%
      xmin=0, xmax= 7.5957e+00, %
      ymin=5.0000e-02,ymax=1.3406e+00,%
      xlabel = {Run time in s},%
      ylabel = {Accuarcy},%
      scaled ticks = false,%
      every axis y label/.style= {at={(ticklabel
          cs:0.5)},rotate=90,yshift=3pt},%
      axis on top, %
      every axis legend/.append style={ at={(0.95,0.95)}, anchor=north east,
        cells={anchor=west}, }, mark size = 2]
       \addplot[SPECorange, very thick, only marks, mark=+]
 coordinates{%      
(2.555260e-02,1.622071e-01)%
(6.769800e-03,3.048032e-01)%
(6.230100e-03,2.171660e-01)%
(1.773200e-03,3.361105e-01)%
(4.375600e-03,1.689245e-01)%
(6.493000e-04,1.772263e-01)%
(5.510000e-04,1.715941e-01)%
(4.936000e-04,1.945832e-01)%
(6.259000e-04,2.047493e-01)%
(6.433000e-04,1.654952e-01)%
(7.942000e-04,1.651818e-01)%
(7.040000e-04,1.715598e-01)%
(7.567000e-04,1.666026e-01)%
(9.243000e-04,1.744157e-01)%
(9.898000e-04,1.694118e-01)%
(9.727000e-04,1.689293e-01)%
(9.799000e-04,1.670044e-01)%
(1.070600e-03,1.666330e-01)%
(1.065700e-03,1.809226e-01)%
(9.292000e-04,1.686855e-01)%
(9.122000e-04,1.832258e-01)%
(8.851000e-04,1.686957e-01)%
(7.831000e-04,1.659848e-01)%
(8.834000e-04,1.659487e-01)%
(1.123400e-03,1.660100e-01)%
(1.040300e-03,1.667999e-01)%
(1.075100e-03,1.695069e-01)%
(9.353000e-04,1.716155e-01)%
(1.170600e-03,1.974326e-01)%
(8.917000e-04,1.661601e-01)%
(1.059800e-03,1.767450e-01)%
(2.761800e-03,1.729961e-01)%
(2.689460e-02,1.720554e-01)%
(1.205000e-03,1.720690e-01)%
(4.616500e-03,1.825104e-01)%
(6.818400e-03,1.661943e-01)%
(9.158600e-03,1.674042e-01)%
(1.279060e-02,1.749066e-01)%
(2.960470e-02,1.675696e-01)%
(8.419300e-03,1.661838e-01)%
(4.472200e-03,1.680288e-01)%
(2.228500e-03,1.667489e-01)%
(1.766300e-03,1.663282e-01)%
(2.381500e-03,1.673300e-01)%
(2.006300e-03,1.662964e-01)%
(1.934500e-03,1.704971e-01)%
(2.057800e-03,1.663724e-01)%
(1.891200e-03,1.698447e-01)%
(1.496500e-03,1.696774e-01)%
(1.506000e-03,1.670352e-01)%
(1.975500e-03,1.665894e-01)%
(1.857900e-03,1.720414e-01)%
(1.520900e-03,1.665526e-01)%
(1.291600e-03,1.734579e-01)%
(1.834100e-03,1.698282e-01)%
(1.566900e-03,1.665347e-01)%
(1.640300e-03,1.680950e-01)%
(1.654100e-03,1.717034e-01)%
(1.554000e-03,1.662597e-01)%
(1.703200e-03,1.681943e-01)%
(2.555500e-03,1.691279e-01)%
(2.001300e-03,1.806940e-01)%
(2.396600e-03,1.691991e-01)%
(3.113500e-03,1.679969e-01)%
(4.277700e-03,1.688468e-01)%
(2.917900e-03,8.395552e-01)%
(2.740600e-03,1.687450e-01)%
(5.218000e-03,1.690655e-01)%
(3.238000e-03,1.663800e-01)%
(3.110700e-03,7.169295e-01)%
(3.822600e-03,1.665202e-01)%
(8.092700e-03,1.218732e+00)%
(5.446800e-03,1.665941e-01)%
(6.788800e-03,1.795164e-01)%
(4.795900e-03,2.245811e-01)%
(7.121900e-03,1.675559e-01)%
(4.224400e-03,1.672550e-01)%
(4.155400e-03,1.680210e-01)%
(4.401700e-03,1.664725e-01)%
(3.903200e-03,1.664528e-01)%
(4.529400e-03,1.718705e-01)%
(4.718400e-03,1.674653e-01)%
(4.798400e-03,1.670669e-01)%
(3.937800e-03,1.668117e-01)%
(1.217490e-02,2.818008e-01)%
(1.429880e-02,1.671155e-01)%
(6.501300e-03,1.714067e-01)%
(6.505100e-03,1.675603e-01)%
(6.507900e-03,1.664008e-01)%
(1.108450e-02,1.667800e-01)%
(8.288700e-03,1.733145e-01)%
(5.531000e-03,1.668929e-01)%
(6.943500e-03,1.685357e-01)%
(6.713200e-03,1.697967e-01)%
(5.513020e-02,1.690432e-01)%
(1.213540e-02,1.761120e-01)%
(1.000200e-02,1.671159e-01)%
(7.083500e-03,1.684561e-01)%
(7.907600e-03,1.722988e-01)%
(7.394200e-03,1.683510e-01)%
(7.491700e-03,1.698739e-01)%
(6.831100e-03,1.662977e-01)%
(1.838640e-02,1.672462e-01)%
(4.618410e-02,1.705780e-01)%
(1.464738e-01,1.663448e-01)%
(1.166550e-02,1.665859e-01)%
(1.310330e-02,1.683825e-01)%
(9.159400e-03,1.663453e-01)%
(9.151000e-03,1.670578e-01)%
(8.730600e-03,1.663878e-01)%
(1.237800e-02,1.715144e-01)%
(1.386940e-02,1.690902e-01)%
(9.042800e-03,1.683473e-01)%
(9.604800e-03,1.686367e-01)%
(1.065830e-02,1.680232e-01)%
(8.514100e-03,3.847957e-01)%
(1.015350e-02,1.663438e-01)%
(1.050900e-02,1.663361e-01)%
(8.906620e-02,1.688750e-01)%
(1.595210e-02,1.674119e-01)%
(1.399760e-02,5.453048e-01)%
(1.445730e-02,1.672748e-01)%
(1.617140e-02,1.685474e-01)%
(1.394640e-02,1.686087e-01)%
(4.384600e-02,1.662984e-01)%
(4.382680e-02,1.669622e-01)%
(3.636410e-02,1.696410e-01)%
(1.319350e-02,1.678508e-01)%
(1.286840e-02,1.687751e-01)%
(1.437940e-02,1.663605e-01)%
(1.336560e-02,1.675331e-01)%
(1.306720e-02,1.702431e-01)%
(1.410660e-02,1.669641e-01)%
(1.276690e-02,1.678514e-01)%
(1.624690e-02,1.664222e-01)%
(4.057080e-02,1.686620e-01)%
(1.995200e-02,1.663357e-01)%
(1.694180e-02,1.669660e-01)%
(2.643980e-02,1.663494e-01)%
(9.519550e-02,1.662955e-01)%
(1.449730e-02,3.751250e-01)%
(9.984380e-02,1.679317e-01)%
(1.109361e-01,1.670644e-01)%
(2.175910e-02,1.662966e-01)%
(1.944800e-02,1.665616e-01)%
(1.660850e-02,1.664797e-01)%
(2.845480e-02,1.665045e-01)%
(1.967000e-02,1.676278e-01)%
(2.158510e-02,1.675421e-01)%
(1.500353e-01,1.667069e-01)%
(2.326660e-02,1.705377e-01)%
(2.169990e-02,1.665430e-01)%
(3.219360e-02,1.664747e-01)%
(2.044140e-02,1.670556e-01)%
(2.115460e-02,4.839477e-01)%
(2.877260e-02,1.676202e-01)%
(2.909920e-02,1.684548e-01)%
(2.748490e-02,1.665070e-01)%
(2.755506e-01,1.671344e-01)%
(2.490795e-01,1.665006e-01)%
(1.508509e-01,5.025408e-01)%
(5.173770e-02,4.578001e-01)%
(5.239370e-02,1.669687e-01)%
(4.996620e-02,1.665210e-01)%
(2.519720e-01,1.515254e-01)%
(1.095138e-01,1.666882e-01)%
(2.839500e-01,1.677671e-01)%
(2.507825e-01,1.678497e-01)%
(8.153690e-02,1.664212e-01)%
(9.664630e-02,1.663236e-01)%
(2.899347e-01,1.678509e-01)%
(7.240220e-02,1.734174e-01)%
(9.236760e-02,1.663242e-01)%
(8.839610e-02,1.666006e-01)%
(9.954850e-02,1.665612e-01)%
(1.150641e-01,1.666915e-01)%
(4.172929e-01,1.670106e-01)%
(4.444638e-01,1.662971e-01)%
(1.962103e-01,1.663410e-01)%
(9.173649e-01,1.663802e-01)%
(2.047478e-01,1.663119e-01)%
(1.673474e+01,1.678429e-01)%
(1.993158e+01,1.673617e-01)%
(2.838099e+00,2.310256e-01)%
(1.994421e+00,1.663056e-01)%
(1.386261e+00,1.703346e-01)%
(1.635854e+00,1.663290e-01)%
(1.698954e+00,1.665332e-01)%
(9.526856e-01,1.688458e-01)%
(1.333244e+01,1.674082e-01)%
(6.828133e+00,1.670175e-01)%
(9.756561e-01,1.664141e-01)%
(7.994310e-01,1.670635e-01)%
(1.306748e-01,1.687756e-01)%
(2.030870e-01,1.686852e-01)%
(1.124275e-01,1.664691e-01)%
(1.382292e-01,1.666586e-01)%
(4.225416e-01,1.669596e-01)%
(1.960188e-01,1.663674e-01)%
(9.329400e-02,1.671579e-01)%
(2.239015e-01,1.667369e-01)%
(1.681520e-01,1.157530e-01)%
(8.630700e-02,1.663483e-01)%
(6.383450e-02,1.698489e-01)%
(6.918910e-02,1.663211e-01)%
(6.569450e-02,1.666589e-01)%
(9.049760e-02,1.663745e-01)%
(5.885290e-02,1.664880e-01)%
(6.055350e-02,1.682146e-01)%
(1.026225e-01,3.977500e-01)%
(1.759488e-01,4.424618e-01)%
(7.308120e-02,1.663757e-01)%
(7.695680e-02,1.663971e-01)%
(7.733390e-02,1.675415e-01)%
(1.487382e-01,1.665616e-01)%
(6.833250e-02,1.698199e-01)%
(1.201988e-01,1.663180e-01)%
(8.035860e-02,1.243083e-01)%
(8.012770e-02,1.664124e-01)%
(9.053060e-02,1.682708e-01)%
(6.216230e-02,1.663001e-01)%
(6.490390e-02,1.663282e-01)%
(8.788220e-02,1.664310e-01)%
(1.106090e-01,1.667431e-01)%
(8.515320e-02,1.679659e-01)%
(1.047194e-01,1.666869e-01)%
(8.191200e-02,1.687260e-01)%
(9.285230e-02,1.664709e-01)%
(8.888830e-02,1.663271e-01)%
(9.090030e-02,1.672728e-01)%
(9.322710e-02,1.664962e-01)%
(2.989620e-01,1.672560e-01)%
(6.951410e-02,1.666461e-01)%
(7.431120e-02,1.667742e-01)%
(1.225858e-01,1.674508e-01)%
(9.198090e-02,2.184253e-01)%
(9.058360e-02,1.672255e-01)%
(8.456620e-02,1.700490e-01)%
(7.613170e-02,1.678464e-01)%
(9.386260e-02,1.153306e-01)%
(9.755370e-02,1.667206e-01)%
(2.154559e-01,1.664466e-01)%
(1.760326e-01,1.665416e-01)%
(7.525240e-02,1.663152e-01)%
(7.561680e-02,1.714946e-01)%
(8.856020e-02,1.663052e-01)%
(1.230026e-01,1.669115e-01)%
(1.150340e-01,1.667820e-01)%
(1.045170e-01,1.669836e-01)%
(8.309170e-02,1.663086e-01)%
(9.315500e-02,1.671499e-01)%
(1.058452e-01,1.674367e-01)%
(1.234272e-01,1.670784e-01)%
(2.063134e-01,1.665846e-01)%
(2.497147e-01,1.664838e-01)%
(9.449050e-02,1.668403e-01)%
(1.929149e-01,1.663468e-01)%
(1.194710e-01,1.668201e-01)%
(7.878130e-02,1.663420e-01)%
(1.065678e-01,2.373380e-01)%
(1.124894e-01,1.666630e-01)%
(9.501750e-02,1.668553e-01)%
(1.086572e-01,1.663549e-01)%
(2.003645e-01,1.664403e-01)%
(1.160371e-01,1.670557e-01)%
(1.548586e-01,1.663523e-01)%
(2.099223e-01,1.672235e-01)%
(8.867210e-02,2.035467e-01)%
(2.083073e-01,1.666010e-01)%
(2.307432e-01,1.668480e-01)%
(2.285277e-01,1.664237e-01)%
(1.810540e-01,1.663571e-01)%
(1.063227e-01,1.663547e-01)%
(1.072271e-01,1.667540e-01)%
(1.323632e-01,1.673796e-01)%
(1.045908e-01,1.665964e-01)%
(1.390687e-01,1.664051e-01)%
(1.304802e-01,1.663095e-01)%
(2.263561e-01,1.694577e-01)%
(2.274449e-01,1.534736e-01)%
(1.437415e-01,1.664997e-01)%
(3.382355e-01,1.664294e-01)%
(9.761030e-02,2.037880e-01)%
(8.594220e-02,1.663630e-01)%
(1.656973e-01,1.665170e-01)%
(2.272568e-01,1.667811e-01)%
(1.113109e-01,1.663425e-01)%
(2.192590e-01,1.637417e-01)%
(1.736368e-01,1.665080e-01)%
(1.302372e-01,1.716568e-01)%
(1.012259e-01,1.671375e-01)%
(1.179853e-01,1.663158e-01)%
(1.348802e-01,1.674475e-01)%
(1.272506e-01,1.663191e-01)%
(3.775574e-01,1.663329e-01)%
(2.358826e-01,1.672567e-01)%
(1.252657e-01,1.664377e-01)%
(9.721830e-02,1.664754e-01)%
(2.205336e-01,1.666201e-01)%
(1.410513e-01,1.663265e-01)%
(2.341572e-01,1.667339e-01)%
(1.373535e-01,1.666169e-01)%
(2.975213e-01,1.663366e-01)%
(1.084830e-01,1.681573e-01)%
(1.335994e-01,1.683861e-01)%
(2.553052e-01,2.574080e-01)%
(1.914593e-01,1.663047e-01)%
(2.027525e-01,1.918049e-01)%
(4.263167e-01,1.673118e-01)%
(2.582263e-01,1.671134e-01)%
(1.080046e-01,1.665809e-01)%
(1.505186e-01,1.665552e-01)%
(1.733250e-01,1.666850e-01)%
(1.293052e-01,1.670227e-01)%
(1.974672e-01,1.666760e-01)%
(2.586973e-01,1.664306e-01)%
(2.493072e-01,1.673583e-01)%
(2.753749e-01,1.670631e-01)%
(3.313238e-01,1.664480e-01)%
(1.495200e-01,1.663081e-01)%
(1.628946e-01,1.663154e-01)%
(1.640568e-01,1.680705e-01)%
(2.229740e-01,1.665015e-01)%
(3.651507e-01,3.844932e-01)%
(1.602242e-01,1.667737e-01)%
(1.822957e-01,1.776322e-01)%
(2.012056e-01,1.667393e-01)%
(1.627568e-01,1.685655e-01)%
(1.674654e-01,1.666523e-01)%
(5.223102e-01,1.663988e-01)%
(1.512300e-01,1.667880e-01)%
(3.181815e-01,3.091727e-01)%
(4.791118e-01,1.674633e-01)%
(2.520818e-01,1.678836e-01)%
(2.927193e-01,1.668888e-01)%
(3.650086e-01,1.671059e-01)%
(4.399620e-01,1.672751e-01)%
(2.018837e-01,1.685616e-01)%
(2.983467e-01,5.169908e-01)%
(1.955965e-01,1.675168e-01)%
(1.553954e-01,1.665656e-01)%
(5.214874e-01,1.663868e-01)%
(2.733245e-01,1.664133e-01)%
(4.338990e-01,1.672293e-01)%
(3.188734e-01,1.666016e-01)%
(2.706092e-01,1.663434e-01)%
(3.728389e-01,2.635928e-01)%
(2.755788e-01,1.454079e-01)%
(2.180898e-01,1.663983e-01)%
(2.813973e-01,2.325215e-01)%
(1.839915e-01,1.669093e-01)%
(2.428625e-01,1.663355e-01)%
(2.721002e-01,1.663521e-01)%
(3.253646e-01,1.803526e-01)%
(2.438644e-01,1.663241e-01)%
(2.746367e-01,2.230067e-01)%
(5.961629e-01,1.663167e-01)%
(3.364363e-01,1.664212e-01)%
(3.108160e-01,1.669253e-01)%
(3.289917e-01,1.663104e-01)%
(3.305810e-01,1.664846e-01)%
(4.298577e-01,1.663905e-01)%
(2.714633e-01,2.631353e-01)%
(2.398352e-01,1.664601e-01)%
(4.546221e-01,1.663216e-01)%
(4.331885e-01,1.663312e-01)%
(3.607501e-01,1.669416e-01)%
(3.529673e-01,1.667674e-01)%
(3.857073e-01,2.845637e-01)%
(2.571565e-01,1.664441e-01)%
(6.610655e-01,1.668595e-01)%
(4.258932e-01,5.437760e-01)%
(4.548571e-01,1.669748e-01)%
(3.716831e-01,1.663826e-01)%
(3.061681e-01,1.663186e-01)%
(3.213812e-01,1.663452e-01)%
(3.610497e-01,4.391260e-01)%
(4.019682e-01,1.664362e-01)%
(5.461334e-01,1.663122e-01)%
(4.793901e-01,1.664923e-01)%
(5.121433e-01,1.666661e-01)%
(6.036901e-01,1.668396e-01)%
(3.984065e-01,1.668219e-01)%
(8.636225e-01,1.666908e-01)%
(6.244730e-01,1.663157e-01)%
(9.471104e-01,3.592452e-01)%
(1.073030e+00,3.878034e-01)%
(7.651531e-01,1.669310e-01)%
(9.597621e-01,1.663341e-01)%
(9.485906e-01,1.663431e-01)%
(8.587183e-01,1.664904e-01)%
(8.387803e-01,1.668717e-01)%
(6.288275e-01,1.663959e-01)%
(7.432281e-01,1.663103e-01)%
(7.795167e-01,1.677182e-01)%
(6.591068e-01,1.797330e-01)%
(1.024988e+00,1.664608e-01)%
(1.241859e+00,1.664431e-01)%
(1.437436e+00,1.663980e-01)%
(3.226897e+00,1.679945e-01)%
(3.480423e+00,1.663063e-01)%
(3.486106e+00,1.663320e-01)%
(3.567699e+00,1.202737e-01)%
(3.605464e+00,1.686960e-01)%
(3.614724e+00,1.663227e-01)%
(4.129147e+00,1.663961e-01)%
(3.803398e+00,1.667809e-01)%
(3.879379e+00,1.668781e-01)%
(4.268711e+00,1.663886e-01)%
(4.011960e+00,1.666108e-01)%
(4.234426e+00,1.663263e-01)%
(1.459263e+00,1.664193e-01)%
(8.293762e-01,2.113275e-01)%
(9.284996e-01,1.663413e-01)%
(5.636585e-01,1.663731e-01)%
(6.065617e-01,1.669572e-01)%
(7.171932e-01,1.663319e-01)%
(7.018814e-01,1.663992e-01)%
(6.416538e-01,1.663665e-01)%
(6.789445e-01,1.663053e-01)%
(8.859055e-01,1.665521e-01)%
(3.801701e-01,1.668903e-01)%
(7.735695e-01,1.680622e-01)%
(5.841042e-01,1.670967e-01)%
(8.768781e-01,1.666826e-01)%
(8.413337e-01,1.663121e-01)%
(3.592590e-01,2.029653e-01)%
(8.152023e-01,1.663879e-01)%
(4.042728e-01,1.663036e-01)%
(6.676930e-01,1.672203e-01)%
(6.581281e-01,1.664144e-01)%
(5.315629e-01,1.675470e-01)%
(8.145942e-01,1.667017e-01)%
(3.786432e-01,1.666790e-01)%
(6.310937e-01,1.253424e-01)%
(6.381102e-01,1.663032e-01)%
(3.943288e-01,2.201562e-01)%
(8.391830e-01,1.680024e-01)%
(5.411111e-01,1.671823e-01)%
(5.824040e-01,1.672982e-01)%
(8.414607e-01,1.664926e-01)%
(6.552902e-01,1.665005e-01)%
(5.163278e-01,1.667359e-01)%
(7.380446e-01,1.663279e-01)%
(8.396600e-01,1.663659e-01)%
(5.963407e-01,1.663526e-01)%
(3.820457e-01,1.657020e-01)%
(7.801689e-01,1.663536e-01)%
(1.025967e+00,1.666806e-01)%
(8.820560e-01,1.664143e-01)%
(5.400477e-01,1.663575e-01)%
(8.618193e-01,1.664712e-01)%
(4.992476e-01,1.669679e-01)%
(6.982476e-01,1.203961e-01)%
(7.948817e-01,1.663091e-01)%
(7.148772e-01,1.663476e-01)%
(8.335088e-01,2.101562e-01)%
(7.355069e-01,1.446808e-01)%
(1.103223e+00,1.670809e-01)%
(4.153509e-01,1.665542e-01)%
(8.043800e-01,1.665170e-01)%
(6.869755e-01,1.665263e-01)%
(6.466857e-01,1.664060e-01)%
(1.234085e+00,1.665685e-01)%
(7.271849e-01,1.624962e-01)%
(7.214414e-01,1.665637e-01)%
(9.402382e-01,1.663426e-01)%
(6.291557e-01,1.669379e-01)%
(8.078270e-01,2.970642e-01)%
(7.840124e-01,1.665318e-01)%
(8.314560e-01,1.663975e-01)%
(9.928128e-01,1.663121e-01)%
(8.272008e-01,1.666688e-01)%
(6.492678e-01,1.683002e-01)%
(8.803018e-01,1.663852e-01)%
(9.150778e-01,1.663315e-01)%
(8.585898e-01,1.665868e-01)%
(1.143762e+00,1.690207e-01)%
(1.024486e+00,1.663553e-01)%
(1.086745e+00,1.663357e-01)%
(9.001041e-01,1.257507e-01)%
(9.749783e-01,1.663540e-01)%
(9.514655e-01,1.663856e-01)%
(1.047986e+00,1.666375e-01)%
(9.955317e-01,1.667268e-01)%
(1.198773e+00,1.669837e-01)%
(8.389045e-01,1.635125e-01)%
(9.780225e-01,1.663213e-01)%
(1.361475e+00,1.663640e-01)%
(1.078345e+00,1.683965e-01)%
(1.002825e+00,1.677926e-01)%
(1.070797e+00,1.665172e-01)%
(1.042963e+00,1.672315e-01)%
(1.068162e+00,1.492359e-01)%
(1.126040e+00,1.670560e-01)%
(1.183960e+00,1.747470e-01)%
(1.335303e+00,1.670884e-01)%
(1.386843e+00,1.674880e-01)%
(1.687231e+00,1.284794e-01)%
(2.580651e+00,1.663560e-01)%
(5.472490e+00,2.275786e-01)%
(7.636431e+00,1.665293e-01)%
(1.038677e+01,1.663604e-01)%
(7.487383e+00,1.663060e-01)%
(7.380937e+00,1.667307e-01)%
(7.821961e+00,1.665590e-01)%
(8.824969e+00,3.592530e-01)%
(2.531249e+00,1.663072e-01)%
(1.710682e+00,1.665153e-01)%
(1.643350e+00,1.675298e-01)%
(1.548745e+00,1.667385e-01)%
(1.494865e+00,1.663140e-01)%
(1.356726e+00,1.663288e-01)%
(1.271060e+00,1.666547e-01)%
(1.302333e+00,1.663278e-01)%
(9.420401e-01,1.740945e-01)%
(1.246235e+00,1.663380e-01)%
(1.216274e+00,1.673580e-01)%
(1.149693e+00,1.663472e-01)%
(1.196694e+00,1.667326e-01)%
(9.172716e-01,1.669358e-01)%
(8.939087e-01,1.663275e-01)%
(1.353696e+00,1.664857e-01)%
(1.309450e+00,1.663452e-01)%
(1.411120e+00,1.666545e-01)%
(1.560371e+00,2.219591e-01)%
(1.118627e+00,1.664556e-01)%
(1.488826e+00,1.667704e-01)%
(1.212709e+00,1.663179e-01)%
(1.161116e+00,1.664334e-01)%
(1.117353e+00,1.666693e-01)%
(9.267634e-01,1.665326e-01)%
(1.284548e+00,1.665715e-01)%
(1.539056e+00,2.906399e-01)%
(1.492401e+00,1.665492e-01)%
(1.345226e+00,1.665633e-01)%
(1.173523e+00,1.667599e-01)%
(1.715512e+00,1.665824e-01)%
(1.530309e+00,1.675147e-01)%
(1.641689e+00,1.663042e-01)%
(1.010655e+00,1.666753e-01)%
(1.349932e+00,1.663407e-01)%
(1.345894e+00,1.663431e-01)%
(1.206350e+00,3.512514e-01)%
(1.518110e+00,1.666168e-01)%
(1.436245e+00,1.663254e-01)%
(1.228084e+00,1.671355e-01)%
(1.600786e+00,2.943122e-01)%
(1.725384e+00,1.666271e-01)%
(1.482258e+00,1.827472e-01)%
(1.790734e+00,1.664194e-01)%
(1.278303e+00,2.498230e-01)%
(1.491017e+00,1.674917e-01)%
(1.510633e+00,1.668154e-01)%
(1.360882e+00,1.664950e-01)%
(1.848403e+00,1.663220e-01)%
(1.515902e+00,1.669408e-01)%
(1.692961e+00,1.663112e-01)%
(1.781147e+00,1.663927e-01)%
(1.680019e+00,1.665379e-01)%
(2.338285e+00,1.663471e-01)%
(3.944815e+00,1.669766e-01)%
(7.851183e+00,1.677507e-01)%
(8.443526e+00,1.664263e-01)%
(9.281467e+00,1.670961e-01)%
(9.776221e+00,1.604178e-01)%
(9.852073e+00,1.663812e-01)%
(8.131085e+00,1.663501e-01)%
(1.897032e+00,1.713814e-01)%
(1.896937e+00,2.160484e-01)%
(1.568478e+00,1.663276e-01)%
(1.796633e+00,1.663301e-01)%
(1.463623e+00,3.082878e-01)%
(1.569460e+00,1.670248e-01)%
(1.591880e+00,2.177667e-01)%
(1.721787e+00,1.667649e-01)%
(1.283122e+00,1.663070e-01)%
(1.772461e+00,1.663389e-01)%
(1.584705e+00,1.664395e-01)%
(1.547913e+00,1.664268e-01)%
(1.499690e+00,1.663098e-01)%
(1.766082e+00,2.619346e-01)%
(1.645831e+00,1.666181e-01)%
(1.718539e+00,2.655732e-01)%
(1.367265e+00,1.665695e-01)%
(1.680893e+00,1.663157e-01)%
(1.616772e+00,2.935570e-01)%
(1.955409e+00,1.663604e-01)%
(1.358889e+00,1.510806e-01)%
(1.901837e+00,2.337716e-01)%
(1.767810e+00,1.663670e-01)%
(2.054361e+00,1.663465e-01)%
(1.765294e+00,1.664745e-01)%
(2.500146e+00,1.666041e-01)%
(2.111871e+00,1.665269e-01)%
(1.666428e+00,1.663996e-01)%
(1.553975e+00,1.663130e-01)%
(1.812671e+00,3.306245e-01)%
(1.698896e+00,2.087710e-01)%
(1.999389e+00,1.663907e-01)%
(2.262083e+00,1.663506e-01)%
(1.983534e+00,1.675915e-01)%
(1.658726e+00,1.663356e-01)%
(2.235855e+00,1.664569e-01)%
(2.007601e+00,1.663787e-01)%
(1.821183e+00,1.666110e-01)%
(2.255928e+00,1.663169e-01)%
(2.069550e+00,1.653576e-01)%
(2.556737e+00,1.670053e-01)%
(4.040142e+00,1.667337e-01)%
(1.002094e+01,1.669349e-01)%
(1.127422e+01,1.308035e-01)%
(1.240332e+01,1.637657e-01)%
(1.321107e+01,1.663059e-01)%
(4.361031e+00,1.663786e-01)%
(2.460580e+00,1.663811e-01)%
(3.442955e+00,2.668833e-01)%
(3.229845e+00,1.326557e-01)%
(2.616388e+00,1.663117e-01)%
(2.041846e+00,1.663038e-01)%
(1.953730e+00,1.664217e-01)%
(2.016542e+00,1.669589e-01)%
(2.304891e+00,1.663563e-01)%
(1.778803e+00,1.275558e-01)%
(2.202966e+00,1.570957e-01)%
(2.018985e+00,1.664089e-01)%
(1.937642e+00,2.446071e-01)%
(2.107817e+00,1.664595e-01)%
(2.360041e+00,2.667264e-01)%
(1.862674e+00,1.663146e-01)%
(2.161303e+00,1.669444e-01)%
(2.089770e+00,1.183722e-01)%
(2.739657e+00,2.210349e-01)%
(2.843235e+00,1.663316e-01)%
(2.084130e+00,1.381074e-01)%
(2.493586e+00,1.664184e-01)%
(2.357492e+00,1.672454e-01)%
(2.187359e+00,1.663052e-01)%
(2.603539e+00,1.669101e-01)%
(2.401193e+00,1.668796e-01)%
(2.508690e+00,1.664027e-01)%
(2.757563e+00,1.663820e-01)%
(3.314581e+00,1.665073e-01)%
(5.872596e+00,1.665834e-01)%
(2.124001e+01,2.481950e-01)%
(2.037764e+01,1.668497e-01)%
(8.465689e+00,1.664731e-01)%
(2.733832e+00,1.810009e-01)%
(3.001046e+00,1.663466e-01)%
(2.466008e+00,1.669418e-01)%
(2.418081e+00,1.665210e-01)%
(2.328192e+00,1.663385e-01)%
(2.561155e+00,2.411576e-01)%
(2.280854e+00,1.396071e-01)%
(2.296371e+00,1.665612e-01)%
(2.541553e+00,1.665538e-01)%
(2.477212e+00,1.666546e-01)%
(2.324535e+00,1.663208e-01)%
(2.518260e+00,1.665190e-01)%
(2.021949e+00,1.677449e-01)%
(2.123355e+00,1.335370e-01)%
(2.768892e+00,1.913222e-01)%
(3.507429e+00,1.665929e-01)%
(4.013757e+00,1.505273e-01)%
(2.650260e+00,2.885984e-01)%
(3.147807e+00,2.039306e-01)%
(3.180172e+00,1.672398e-01)%
(2.907652e+00,1.666266e-01)%
(2.761687e+00,1.665764e-01)%
(3.047790e+00,1.663454e-01)%
(2.991568e+00,1.663504e-01)%
(2.926810e+00,1.663071e-01)%
(3.184445e+00,1.671478e-01)%
(4.312371e+00,1.665440e-01)%
(1.167471e+01,1.664624e-01)%
(1.354072e+01,1.663085e-01)%
(1.529186e+01,1.669148e-01)%
(1.361448e+01,1.663059e-01)%
(3.879104e+00,1.664429e-01)%
(3.116278e+00,1.663572e-01)%
(3.044441e+00,1.668117e-01)%
(3.107012e+00,1.147798e-01)%
(3.235080e+00,1.668828e-01)%
(3.082975e+00,1.665347e-01)%
(2.445826e+00,1.663676e-01)%
(2.923900e+00,1.666326e-01)%
(2.947148e+00,1.663130e-01)%
(2.712873e+00,1.666691e-01)%
(3.330937e+00,1.549992e-01)%
(2.505014e+00,1.161270e-01)%
(2.588862e+00,2.199338e-01)%
(2.649949e+00,1.663138e-01)%
(4.297540e+00,1.317449e-01)%
(4.480165e+00,1.663407e-01)%
(2.622249e+00,1.666648e-01)%
(2.288252e+00,1.666267e-01)%
(2.161077e+00,1.663336e-01)%
(2.533912e+00,1.663693e-01)%
(2.714148e+00,1.663779e-01)%
(2.526285e+00,1.664447e-01)%
(2.238488e+00,1.429475e-01)%
(2.291283e+00,1.663277e-01)%
(2.392006e+00,1.669436e-01)%
(2.314909e+00,1.572697e-01)%
(5.123497e+00,1.663605e-01)%
(2.468649e+00,1.664029e-01)%
(2.392983e+00,1.663537e-01)%
(2.255735e+00,1.663169e-01)%
(2.364707e+00,1.664772e-01)%
(2.375051e+00,1.663181e-01)%
(2.281499e+00,1.664110e-01)%
(2.295444e+00,1.663611e-01)%
(2.255419e+00,1.673404e-01)%
(2.391743e+00,3.639238e-01)%
(2.413913e+00,1.665030e-01)%
(2.412125e+00,1.170223e-01)%
(2.259337e+00,1.663099e-01)%
(2.259026e+00,1.663481e-01)%
(2.285766e+00,1.665285e-01)%
(2.534557e+00,1.665241e-01)%
(2.465123e+00,1.667510e-01)%
(2.499474e+00,1.665995e-01)%
(2.386192e+00,1.276254e-01)%
(2.426788e+00,1.236974e-01)%
(2.325609e+00,1.663732e-01)%
(2.456720e+00,1.666447e-01)%
(2.601912e+00,2.665481e-01)%
(2.561505e+00,1.674970e-01)%
(2.556516e+00,1.663500e-01)%
(2.601114e+00,1.663529e-01)%
(2.444574e+00,1.663448e-01)%
(2.619431e+00,1.663078e-01)%
(2.561011e+00,1.663551e-01)%
(2.662125e+00,1.663733e-01)%
(2.634782e+00,1.664252e-01)%
(2.745541e+00,1.670363e-01)%
(2.561303e+00,1.673415e-01)%
(2.604889e+00,1.673249e-01)%
(2.758496e+00,1.663146e-01)%
(2.662340e+00,1.669684e-01)%
(2.961928e+00,1.663110e-01)%
(3.552382e+00,1.554975e-01)%
(3.300995e+00,1.663157e-01)%
(3.267192e+00,1.670483e-01)%
(2.726170e+00,1.666587e-01)%
(2.796012e+00,1.663862e-01)%
(2.788444e+00,1.663299e-01)%
(2.699072e+00,1.663370e-01)%
(2.736825e+00,2.631240e-01)%
(2.802503e+00,1.664317e-01)%
(2.776387e+00,1.663632e-01)%
(2.775900e+00,1.668057e-01)%
(2.817944e+00,1.498830e-01)%
(2.832532e+00,1.668109e-01)%
(2.950588e+00,1.365845e-01)%
(2.912019e+00,2.574343e-01)%
(2.895622e+00,1.663545e-01)%
(2.862768e+00,1.663467e-01)%
(2.895273e+00,1.663152e-01)%
(2.830579e+00,1.664483e-01)%
(2.938758e+00,1.666178e-01)%
(2.889755e+00,1.663573e-01)%
(2.958374e+00,2.476557e-01)%
(2.962670e+00,1.663145e-01)%
(3.003537e+00,1.663589e-01)%
(3.009515e+00,1.256076e-01)%
(3.045876e+00,1.663795e-01)%
(3.134851e+00,1.697394e-01)%
(3.058872e+00,1.666567e-01)%
(3.050604e+00,1.663999e-01)%
(3.078853e+00,1.663326e-01)%
(3.039672e+00,1.664000e-01)%
(3.152747e+00,1.666183e-01)%
(3.091281e+00,1.663419e-01)%
(3.128506e+00,1.669957e-01)%
(3.098868e+00,1.393196e-01)%
(3.116186e+00,1.663264e-01)%
(3.170112e+00,1.664213e-01)%
(3.151148e+00,1.663080e-01)%
(3.224377e+00,1.668392e-01)%
(3.206789e+00,1.229785e-01)%
(3.139371e+00,1.665804e-01)%
(3.257211e+00,1.663946e-01)%
(3.865233e+00,1.666016e-01)%
(3.242125e+00,2.067053e-01)%
(3.136270e+00,1.667883e-01)%
(3.240964e+00,1.663175e-01)%
(3.209993e+00,1.803213e-01)%
(3.254696e+00,1.665041e-01)%
(3.277456e+00,1.666828e-01)%
(3.359428e+00,1.905366e-01)%
(3.238748e+00,1.663615e-01)%
(3.366293e+00,1.665206e-01)%
(3.486359e+00,1.663342e-01)%
(3.336361e+00,1.669463e-01)%
(3.378590e+00,1.236881e-01)%
(3.384268e+00,1.663241e-01)%
(3.837938e+00,3.473145e-01)%
(3.752888e+00,1.671579e-01)%
(3.410259e+00,1.322281e-01)%
(3.404675e+00,1.663364e-01)%
(3.414117e+00,1.663787e-01)%
(3.427432e+00,1.663636e-01)%
(3.448726e+00,1.664540e-01)%
(3.457997e+00,1.665114e-01)%
(3.439595e+00,1.666484e-01)%
(3.443599e+00,1.664868e-01)%
(3.431058e+00,1.670629e-01)%
(3.526555e+00,1.847709e-01)%
(3.445087e+00,1.664696e-01)%
(3.518356e+00,1.548835e-01)%
(3.512103e+00,1.669070e-01)%
(3.545235e+00,1.664823e-01)%
(3.571919e+00,1.172438e-01)%
(3.577297e+00,1.664076e-01)%
(3.992811e+00,1.663594e-01)%
(3.608230e+00,1.671055e-01)%
(3.565348e+00,1.663217e-01)%
(3.674043e+00,1.663285e-01)%
(3.606606e+00,1.185855e-01)%
(3.730775e+00,1.663095e-01)%
(3.517157e+00,1.664506e-01)%
(3.781927e+00,1.663358e-01)%
(3.647187e+00,1.665643e-01)%
(3.772698e+00,1.668600e-01)%
(3.659641e+00,1.148572e-01)%
(3.662283e+00,1.880468e-01)%
(3.930928e+00,1.155060e-01)%
(3.993279e+00,1.600557e-01)%
(3.673426e+00,2.223786e-01)%
(4.090058e+00,1.340118e-01)%
(4.341753e+00,1.663459e-01)%
(4.429788e+00,1.663572e-01)%
(4.482978e+00,1.680384e-01)%
(4.491809e+00,1.668635e-01)%
(3.990386e+00,1.225746e-01)%
(3.831572e+00,1.851671e-01)%
(3.883067e+00,1.173909e-01)%
(4.015198e+00,1.663408e-01)%
(4.073834e+00,1.663479e-01)%
(3.936611e+00,1.665739e-01)%
(3.929076e+00,1.663990e-01)%
(3.909852e+00,2.113104e-01)%
(3.969296e+00,1.667770e-01)%
(4.209117e+00,1.663291e-01)%
(4.231082e+00,1.671975e-01)%
(4.113623e+00,1.666030e-01)%
(4.011078e+00,1.666248e-01)%
(4.034810e+00,1.666989e-01)%
(4.089168e+00,1.664554e-01)%
(3.958845e+00,1.665095e-01)%
(3.998418e+00,1.312970e-01)%
(4.026196e+00,1.664715e-01)%
(3.989670e+00,1.667413e-01)%
(4.080578e+00,1.599739e-01)%
(4.327229e+00,1.664197e-01)%
(4.469921e+00,1.227482e-01)%
(4.177718e+00,3.207279e-01)%
(4.221859e+00,1.665254e-01)%
(4.372273e+00,1.663807e-01)%
(4.236653e+00,1.664027e-01)%
(7.526691e+00,1.664449e-01)%
(5.273366e+00,1.663751e-01)%
(5.202304e+00,1.663607e-01)%
(4.310672e+00,1.208636e-01)%
(4.354244e+00,1.664336e-01)%
(4.685991e+00,1.600544e-01)%
(4.663430e+00,1.666274e-01)%
(4.610337e+00,2.298444e-01)%
(4.548262e+00,1.638621e-01)%
(4.637408e+00,1.663060e-01)%
(4.596331e+00,1.358248e-01)%
(4.537263e+00,1.663497e-01)%
(4.527474e+00,1.521425e-01)%
(4.697986e+00,1.697346e-01)%
(4.439721e+00,1.664178e-01)%
(4.964563e+00,1.149228e-01)%
(6.855280e+00,1.176186e-01)%
(4.603067e+00,1.666759e-01)%
(3.865670e+00,1.321058e-01)%
(3.841853e+00,1.663220e-01)%
(3.737794e+00,1.663866e-01)%
(3.754110e+00,1.667759e-01)%
(3.663336e+00,1.347056e-01)%
(3.943483e+00,1.666383e-01)%
(3.674857e+00,1.466944e-01)%
(3.770438e+00,2.592218e-01)%
(3.914724e+00,1.665343e-01)%
(3.693401e+00,1.664852e-01)%
(3.752938e+00,1.520318e-01)%
(3.834884e+00,1.665284e-01)%
(3.737990e+00,1.663086e-01)%
(4.041814e+00,1.664140e-01)%
(3.765252e+00,1.665968e-01)%
(3.860850e+00,1.664141e-01)%
(3.954409e+00,1.663044e-01)%
(4.004376e+00,1.307111e-01)%
(3.832566e+00,1.665561e-01)%
(3.861631e+00,1.663318e-01)%
(3.927457e+00,1.158047e-01)%
(4.097323e+00,1.663042e-01)%
(3.867780e+00,3.182822e-01)%
(3.957254e+00,1.395630e-01)%
(3.908088e+00,1.538187e-01)%
(4.075072e+00,1.181415e-01)%
(4.029983e+00,1.665424e-01)%
(4.261136e+00,1.664103e-01)%
(4.073348e+00,1.663616e-01)%
(4.116891e+00,1.663276e-01)%
(4.517066e+00,1.663881e-01)%
(4.024225e+00,1.664133e-01)%
(4.049942e+00,1.670174e-01)%
(4.225876e+00,1.668429e-01)%
(4.058559e+00,1.669175e-01)%
(4.256947e+00,1.663162e-01)%
(4.290354e+00,1.664526e-01)%
(4.059359e+00,1.664337e-01)%
(4.100893e+00,1.298260e-01)%
(4.190077e+00,1.168877e-01)%
(4.133722e+00,2.098855e-01)%
(4.157251e+00,1.663751e-01)%
(4.233247e+00,1.663585e-01)%
(4.445892e+00,1.665033e-01)%
(4.399039e+00,1.671676e-01)%
(4.298090e+00,1.666594e-01)%
(4.167178e+00,1.664052e-01)%
(4.484476e+00,1.663108e-01)%
(4.367368e+00,1.664370e-01)%
(4.146055e+00,1.663198e-01)%
(4.309059e+00,1.667220e-01)%
(4.311103e+00,1.663953e-01)%
(4.342631e+00,1.147715e-01)%
(4.339228e+00,1.398612e-01)%
(4.380108e+00,1.668296e-01)%
(4.366681e+00,1.161521e-01)%
(4.405409e+00,1.427441e-01)%
(4.516888e+00,2.208105e-01)%
(4.650112e+00,1.664819e-01)%
(4.848391e+00,1.671135e-01)%
(4.516958e+00,1.667327e-01)%
(4.756394e+00,1.663434e-01)%
(4.477190e+00,1.791408e-01)%
(4.452166e+00,1.665350e-01)%
(4.509882e+00,1.666262e-01)%
(4.525508e+00,1.151518e-01)%
(4.538069e+00,1.663080e-01)%
(4.550843e+00,1.663055e-01)%
(4.494756e+00,1.663647e-01)%
(4.550864e+00,1.664064e-01)%
(4.628655e+00,1.759295e-01)%
(4.618656e+00,1.148076e-01)%
(4.904434e+00,1.887213e-01)%
(4.800591e+00,1.668955e-01)%
(4.805743e+00,1.664521e-01)%
(4.709893e+00,1.663177e-01)%
(4.784670e+00,1.869260e-01)%
(4.773354e+00,1.665324e-01)%
(4.757794e+00,1.665567e-01)%
(4.780462e+00,1.775782e-01)%
(4.745930e+00,1.834021e-01)%
(4.669485e+00,1.663178e-01)%
(4.887738e+00,1.663258e-01)%
(5.030380e+00,1.670435e-01)%
(4.793051e+00,1.663117e-01)%
(4.759548e+00,1.663365e-01)%
(4.703685e+00,1.663166e-01)%
(4.800177e+00,2.650680e-01)%
(4.835711e+00,1.663073e-01)%
(4.957967e+00,1.663613e-01)%
(4.884361e+00,1.666326e-01)%
(4.940007e+00,1.667490e-01)%
(4.840150e+00,1.664723e-01)%
(4.964889e+00,1.663103e-01)%
(4.939165e+00,1.671396e-01)%
(4.957417e+00,1.756009e-01)%
(5.011065e+00,2.426061e-01)%
(5.102299e+00,1.663909e-01)%
(4.963311e+00,1.663051e-01)%
(5.029079e+00,1.664103e-01)%
(5.233888e+00,1.228984e-01)%
(5.061220e+00,1.663165e-01)%
(5.953204e+00,1.665674e-01)%
(5.141872e+00,1.667397e-01)%
(5.295662e+00,1.663190e-01)%
(5.220077e+00,1.663233e-01)%
(5.125700e+00,1.690313e-01)%
(5.304172e+00,1.664934e-01)%
(5.206008e+00,1.664364e-01)%
(5.366217e+00,1.663325e-01)%
(5.940953e+00,1.148329e-01)%
(5.147110e+00,1.664546e-01)%
(5.182118e+00,1.666956e-01)%
(5.462406e+00,1.665419e-01)%
(5.352300e+00,1.278660e-01)%
(5.459845e+00,1.489750e-01)%
(5.398047e+00,1.665195e-01)%
(5.366514e+00,1.368106e-01)%
(5.487957e+00,1.617328e-01)%
(5.350502e+00,1.666686e-01)%
(5.418517e+00,1.663936e-01)%
};%
        \addplot[SPECblue, very thick, only marks, mark=x]
        coordinates{%
(0.16913,0.167420717535107)
        };
 \legend{Discreticed, Chebfun}    
  			\end{semilogyaxis}
		\end{tikzpicture}
	\endpgfgraphicnamed
	\caption{Example --``Baart'', $\alpha=$1.00\,e$-$2.}
	\label{fig:5.4}
\end{figure}


==> shaw.tex <==
\begin{figure}
  \centering
	\beginpgfgraphicnamed{figure-5.3}
  \begin{tikzpicture}
    \begin{semilogyaxis}[ %
    scale only axis, %
      scaled y ticks = false,%
     % y tick label style={/pgf/number format/fixed,%
    %    /pgf/number format/1000 sep =
    %    \thinspace % Optional if you want to replace comma as the 1000 separator
    %  },%
     %% x tick label style={/pgf/number format/fixed,%
        %  /pgf/number format/1000 sep =
%          \thinspace % Optional if you want to replace comma as the 1000 separator
        %},%
      width=0.75\textwidth,%
      height=0.22067\textheight,%
      xmin=0, xmax=57.408986, %
      ymin=0.000500,ymax=1.100000,%
      xlabel = {Run time in s},%
      ylabel = {Accuarcy},%
      scaled ticks = false,%
      every axis y label/.style= {at={(ticklabel
          cs:0.5)},rotate=90,yshift=3pt},%
      axis on top, %
      every axis legend/.append style={ at={(0.95,0.95)}, anchor=north east,
        cells={anchor=west}, }, mark size = 2]
      
        \addplot[SPECorange, very thick, only marks, mark=+]
        coordinates{%
%(0.000975,1.000000)
(0.006267,0.001046)
(0.008186,0.038275)
(0.003619,0.006004)
(0.005601,0.006906)
(0.000729,0.103365)
(0.001259,0.039299)
(0.000674,0.098404)
(0.000553,0.043499)
(0.001133,0.056229)
(0.000928,0.054676)
(0.001118,0.048469)
(0.001015,0.105712)
(0.001692,0.057612)
(0.001039,0.106250)
(0.000912,0.112606)
(0.001058,0.066537)
(0.001197,0.053605)
(0.001034,0.053443)
(0.000941,0.052665)
(0.001202,0.063686)
(0.000738,0.050154)
(0.000956,0.051508)
(0.000920,0.049049)
(0.000826,0.054994)
(0.000682,0.059953)
(0.000705,0.054192)
(0.000629,0.064215)
(0.000663,0.047832)
(0.000628,0.054647)
(0.000687,0.050754)
(0.000851,0.055777)
(0.000900,0.051099)
(0.000814,0.049802)
(0.000881,0.048949)
(0.000814,0.047728)
(0.000820,0.050924)
(0.002106,0.048728)
(0.001335,0.047881)
(0.001081,0.056295)
(0.001135,0.049540)
(0.001063,0.049413)
(0.001459,0.048918)
(0.001195,0.063137)
(0.001057,0.049756)
(0.000908,0.049123)
(0.000984,0.052911)
(0.000901,0.050961)
(0.001002,0.049044)
(0.001435,0.049969)
(0.001174,0.052232)
(0.001100,0.048372)
(0.000948,0.049295)
(0.001108,0.050174)
(0.001007,0.048973)
(0.001125,0.050458)
(0.001264,0.048510)
(0.001061,0.050546)
(0.001082,0.048992)
(0.000972,0.047720)
(0.001437,0.048293)
(0.001841,0.049273)
(0.001880,0.052022)
(0.009826,0.048524)
(0.002232,0.047942)
(0.002796,0.053678)
(0.002607,0.047637)
(0.002093,0.047997)
(0.001638,0.048218)
(0.001714,0.049422)
(0.001502,0.049661)
(0.001496,0.047714)
(0.001707,0.050210)
(0.001109,0.047941)
(0.001885,0.047916)
(0.001290,0.052450)
(0.001632,0.049630)
(0.001716,0.050301)
(0.001863,0.048952)
(0.001857,0.048165)
(0.005551,0.052359)
(0.010598,0.047761)
(0.005825,0.048307)
(0.002645,0.049526)
(0.002629,0.048044)
(0.002674,0.049040)
(0.002896,0.047619)
(0.004551,0.048747)
(0.002998,0.049839)
(0.007974,0.048074)
(0.003512,0.049001)
(0.003327,0.051576)
(0.002331,0.049911)
(0.003010,0.047937)
(0.003326,0.048522)
(0.003504,0.048589)
(0.008135,0.047933)
(0.008891,0.051036)
(0.003800,0.048505)
(0.003924,0.048130)
(0.002598,0.048252)
(0.004347,0.048102)
(0.003667,0.049161)
(0.002933,0.047733)
(0.002444,0.052643)
(0.002405,0.048378)
(0.002766,0.047839)
(0.003716,0.049233)
(0.010720,0.049723)
(0.003949,0.048203)
(0.006104,0.048437)
(0.004336,0.051135)
(0.003252,0.048377)
(0.003935,0.049979)
(0.002735,0.047955)
(0.002621,0.049450)
(0.002925,0.047994)
(0.003350,0.048367)
(0.006136,0.047651)
(0.006117,0.047790)
(0.004992,0.050719)
(0.003444,0.047951)
(0.003562,0.049426)
(0.012709,0.052483)
(0.021003,0.048687)
(0.008622,0.048258)
(0.005479,0.048893)
(0.003949,0.047921)
(0.004381,0.048167)
(0.003586,0.049078)
(0.003743,0.047852)
(0.004397,0.047881)
(0.003132,0.047853)
(0.003462,0.047736)
(0.003647,0.047823)
(0.003354,0.048382)
(0.004054,0.048708)
(0.004307,0.049087)
(0.004614,0.048342)
(0.010580,0.047928)
(0.004130,0.049784)
(0.005016,0.049098)
(0.004548,0.048062)
(0.004590,0.049195)
(0.005363,0.047715)
(0.005019,0.048424)
(0.015283,0.047810)
(0.005584,0.048475)
(0.005005,0.049057)
(0.003907,0.048964)
(0.004237,0.048503)
(0.004261,0.047852)
(0.004193,0.049131)
(0.005341,0.048409)
(0.005736,0.050665)
(0.005132,0.047811)
(0.006745,0.048431)
(0.005080,0.047854)
(0.005488,0.048833)
(0.005903,0.047760)
(0.008848,0.048584)
(0.006527,0.047977)
(0.006248,0.047726)
(0.009933,0.049663)
(0.005962,0.048096)
(0.005303,0.050958)
(0.005960,0.050153)
(0.005645,0.050898)
(0.006259,0.049019)
(0.005158,0.050052)
(0.005956,0.048562)
(0.008676,0.047701)
(0.008039,0.047840)
(0.006130,0.048209)
(0.006701,0.048266)
(0.006087,0.048212)
(0.006360,0.048148)
(0.005651,0.050719)
(0.008518,0.048117)
(0.006668,0.048505)
(0.007894,0.047912)
(0.006967,0.048353)
(0.006482,0.048130)
(0.009410,0.048415)
(0.011274,0.047778)
(0.008187,0.047842)
(0.007609,0.047862)
(0.008154,0.048246)
(0.007514,0.048013)
(0.006389,0.049860)
(0.007179,0.048218)
(0.005830,0.048856)
(0.005651,0.048916)
(0.005571,0.048689)
(0.007886,0.048433)
(0.007520,0.047870)
(0.005926,0.047649)
(0.006224,0.048589)
(0.009154,0.049294)
(0.008042,0.047851)
(0.008881,0.050036)
(0.008105,0.048383)
(0.005849,0.048004)
(0.008077,0.047790)
(0.008314,0.047889)
(0.008115,0.048547)
(0.006015,0.049026)
(0.005717,0.048830)
(0.006478,0.049512)
(0.006341,0.047956)
(0.008929,0.048257)
(0.009815,0.048101)
(0.007853,0.048457)
(0.008362,0.047695)
(0.009642,0.047855)
(0.010017,0.048087)
(0.010473,0.047778)
(0.009880,0.048015)
(0.008435,0.047616)
(0.010698,0.047723)
(0.008849,0.047753)
(0.011501,0.047770)
(0.010974,0.048278)
(0.012406,0.048005)
(0.009020,0.047849)
(0.010716,0.047890)
(0.014232,0.047805)
(0.010829,0.047984)
(0.010167,0.047708)
(0.011539,0.047743)
(0.014072,0.047885)
(0.010166,0.049242)
(0.010851,0.048645)
(0.011637,0.047834)
(0.011815,0.047602)
(0.011200,0.047752)
(0.012238,0.048653)
(0.015798,0.048001)
(0.013912,0.047647)
(0.011934,0.047942)
(0.015016,0.048056)
(0.040334,0.047893)
(0.050695,0.049230)
(0.033463,0.048067)
(0.040500,0.048051)
(0.015864,0.048478)
(0.031495,0.049053)
(0.017141,0.047929)
(0.017226,0.048032)
(0.015740,0.047981)
(0.009737,0.047743)
(0.013948,0.047621)
(0.017018,0.047806)
(0.014870,0.047766)
(0.015468,0.048719)
(0.015540,0.050825)
(0.017215,0.047882)
(0.014876,0.047965)
(0.014122,0.047854)
(0.016965,0.048108)
(0.016308,0.048038)
(0.015496,0.047823)
(0.016521,0.048010)
(0.017056,0.048711)
(0.017168,0.048071)
(0.015799,0.047890)
(0.017659,0.048704)
(0.016010,0.048262)
(0.019923,0.049079)
(0.018296,0.048061)
(0.016669,0.047670)
(0.016462,0.047808)
(0.016961,0.047889)
(0.021952,0.047698)
(0.020573,0.048257)
(0.018361,0.050826)
(0.016499,0.047784)
(0.021488,0.048543)
(0.018258,0.048223)
(0.017475,0.049015)
(0.020293,0.047856)
(0.018683,0.047855)
(0.019463,0.048213)
(0.022061,0.047811)
(0.018327,0.048639)
(0.019142,0.047699)
(0.018923,0.047838)
(0.016821,0.048882)
(0.026816,0.048169)
(0.019162,0.047711)
(0.020404,0.048222)
(0.020611,0.047726)
(0.021934,0.050343)
(0.020110,0.047826)
(0.019005,0.048750)
(0.020006,0.047878)
(0.017090,0.047747)
(0.028053,0.047674)
(0.040218,0.047852)
(0.096937,0.047637)
(0.105999,0.048154)
(0.021159,0.047740)
(0.023082,0.047868)
(0.022586,0.047714)
(0.023353,0.048527)
(0.026425,0.047614)
(0.028910,0.048129)
(0.034138,0.048521)
(0.029791,0.048217)
(0.031458,0.047917)
(0.028202,0.047883)
(0.026597,0.047863)
(0.021045,0.047941)
(0.025416,0.047877)
(0.024153,0.047977)
(0.023627,0.047924)
(0.024325,0.047917)
(0.022541,0.047902)
(0.024163,0.047764)
(0.021477,0.047866)
(0.023718,0.048101)
(0.024519,0.047750)
(0.023780,0.048905)
(0.024143,0.048186)
(0.023675,0.048552)
(0.030944,0.048538)
(0.031797,0.047935)
(0.025755,0.047670)
(0.043881,0.047943)
(0.128033,0.047954)
(0.290925,0.048361)
(0.038429,0.047687)
(0.050362,0.048559)
(0.038829,0.048951)
(0.031933,0.047855)
(0.030155,0.047844)
(0.038153,0.048092)
(0.034999,0.047861)
(0.035673,0.048273)
(0.035065,0.047698)
(0.027657,0.048252)
(0.040451,0.048048)
(0.050585,0.047590)
(0.042803,0.048232)
(0.035784,0.048020)
(0.032004,0.047738)
(0.038675,0.048586)
(0.037901,0.047784)
(0.062136,0.047775)
(0.050775,0.047849)
(0.058138,0.048302)
(0.413014,0.048112)
(0.127272,0.047621)
(0.118186,0.047645)
(0.120753,0.047655)
(0.138113,0.047835)
(0.123563,0.048088)
(0.057748,0.048168)
(0.037365,0.047658)
(0.032968,0.047627)
(0.031515,0.047733)
(0.033928,0.047603)
(0.045252,0.047998)
(0.092234,0.048055)
(0.224585,0.048232)
(0.066456,0.048038)
(0.059684,0.048065)
(0.060902,0.047616)
(0.075388,0.048020)
(0.053359,0.047615)
(0.052687,0.048058)
(0.043461,0.047918)
(0.050189,0.048068)
(0.057059,0.048486)
(0.060565,0.047767)
(0.054462,0.047874)
(0.061916,0.047812)
(0.084528,0.047652)
(0.054731,0.048226)
(0.157762,0.047932)
(0.150159,0.047952)
(0.066470,0.048156)
(0.063766,0.049332)
(0.067702,0.047895)
(0.068450,0.048017)
(0.064061,0.048574)
(0.069140,0.048193)
(0.063414,0.048242)
(0.065662,0.047751)
(0.051031,0.048055)
(0.060959,0.048074)
(0.054371,0.047874)
(0.066886,0.048615)
(0.068946,0.047599)
(0.060350,0.047870)
(0.126682,0.048064)
(0.153760,0.048648)
(0.066152,0.047986)
(0.104796,0.047928)
(0.284673,0.047946)
(0.768915,0.047981)
(0.054657,0.047812)
(0.064667,0.048120)
(0.072516,0.047637)
(0.073842,0.048340)
(0.072819,0.047876)
(0.087995,0.047914)
(0.073387,0.048250)
(0.070446,0.048051)
(0.055256,0.047830)
(0.055495,0.047952)
(0.063906,0.048123)
(0.079506,0.047655)
(0.328915,0.047931)
(0.077360,0.049348)
(0.068335,0.048139)
(0.055747,0.047634)
(0.046923,0.048053)
(0.059224,0.047804)
(0.052272,0.047898)
(0.062381,0.047751)
(0.061685,0.047705)
(0.062999,0.047857)
(0.066779,0.048595)
(0.067741,0.048072)
(0.060736,0.048259)
(0.059680,0.048094)
(0.069224,0.048240)
(0.086532,0.048065)
(0.157044,0.047641)
(0.060457,0.048056)
(0.056712,0.047589)
(0.064909,0.047645)
(0.061792,0.047954)
(0.056723,0.048043)
(0.047709,0.047655)
(0.052402,0.048503)
(0.054311,0.047759)
(0.065038,0.047913)
(0.063832,0.048002)
(0.066662,0.048062)
(0.064306,0.048033)
(0.067103,0.047777)
(0.073669,0.047726)
(0.103779,0.048110)
(0.106609,0.047736)
(0.083869,0.047986)
(0.065348,0.048005)
(0.071963,0.047766)
(0.067341,0.048322)
(0.070974,0.047835)
(0.059300,0.047730)
(0.054498,0.047683)
(0.060882,0.047865)
(0.056941,0.047698)
(0.068280,0.047911)
(0.069561,0.049125)
(0.106744,0.047995)
(0.141404,0.047943)
(0.126034,0.047954)
(0.086556,0.048066)
(0.063241,0.047725)
(0.072931,0.048669)
(0.072867,0.047619)
(0.075273,0.048571)
(0.073209,0.048154)
(0.076763,0.047587)
(0.068995,0.047645)
(0.064804,0.047815)
(0.059669,0.048439)
(0.081802,0.047759)
(0.074239,0.047669)
(0.088310,0.047703)
(0.202771,0.048345)
(0.080199,0.048446)
(0.064982,0.047729)
(0.073745,0.047706)
(0.079027,0.048252)
(0.082934,0.048705)
(0.076753,0.047868)
(0.081877,0.047805)
(0.076599,0.047774)
(0.063249,0.048653)
(0.058551,0.047858)
(0.082674,0.047722)
(0.079907,0.047988)
(0.152852,0.048163)
(0.174558,0.047744)
(0.078659,0.048306)
(0.065266,0.047696)
(0.079314,0.047693)
(0.079910,0.048490)
(0.087339,0.047838)
(0.083474,0.047914)
(0.088575,0.048223)
(0.084470,0.048055)
(0.070533,0.048553)
(0.065684,0.047712)
(0.108914,0.047847)
(0.207338,0.047886)
(0.092151,0.047660)
(0.084048,0.048334)
(0.080116,0.048118)
(0.077554,0.048217)
(0.095878,0.048014)
(0.089294,0.047639)
(0.094028,0.048441)
(0.086633,0.047649)
(0.087407,0.048001)
(0.071999,0.047621)
(0.135578,0.048241)
(0.187288,0.047714)
(0.100474,0.047743)
(0.098238,0.048584)
(0.090785,0.047957)
(0.082533,0.047757)
(0.096788,0.048079)
(0.094588,0.048152)
(0.102411,0.048223)
(0.101727,0.047667)
(0.089192,0.048659)
(0.124025,0.048132)
(0.176943,0.047751)
(0.105581,0.048614)
(0.107877,0.047971)
(0.091169,0.047646)
(0.101929,0.047760)
(0.095529,0.047589)
(0.106628,0.047816)
(0.099528,0.047760)
(0.120760,0.048135)
(0.249620,0.047955)
(0.106677,0.047910)
(0.107456,0.048126)
(0.106190,0.047915)
(0.103828,0.047840)
(0.106380,0.048120)
(0.104763,0.047894)
(0.105388,0.047698)
(0.108743,0.047940)
(0.296221,0.047971)
(0.122978,0.048240)
(0.140313,0.048176)
(0.134569,0.047722)
(0.134241,0.047918)
(0.153700,0.048362)
(0.169713,0.048470)
(0.171271,0.047753)
(0.222635,0.047895)
(0.132511,0.048594)
(0.145822,0.049122)
(0.134147,0.047838)
(0.139164,0.048049)
(0.135104,0.048524)
(0.139346,0.050482)
(0.302666,0.047608)
(0.153502,0.050408)
(0.145596,0.048022)
(0.142860,0.047713)
(0.139766,0.047625)
(0.139674,0.047868)
(0.138778,0.047722)
(0.328672,0.048154)
(0.134302,0.047798)
(0.142926,0.048068)
(0.153020,0.047763)
(0.145963,0.047973)
(0.150240,0.047836)
(0.154213,0.047729)
(0.280360,0.047817)
(0.146154,0.050045)
(0.143608,0.047847)
(0.161730,0.047709)
(0.150081,0.047916)
(0.151438,0.048144)
(0.240365,0.047929)
(0.143914,0.049102)
(0.125016,0.048217)
(0.148966,0.048929)
(0.130742,0.048073)
(0.113928,0.047943)
(0.131631,0.048223)
(0.141855,0.047696)
(0.285510,0.047958)
(0.106837,0.048293)
(0.120110,0.047747)
(0.125690,0.048935)
(0.129432,0.047827)
(0.122476,0.048477)
(0.108842,0.047719)
(0.122933,0.048565)
(0.343857,0.047638)
(0.123596,0.048368)
(0.107206,0.047709)
(0.122775,0.048501)
(0.134013,0.047715)
(0.298478,0.048337)
(0.216906,0.047679)
(0.201095,0.048381)
(0.145465,0.047730)
(0.141693,0.048486)
(0.111692,0.047868)
(0.131585,0.047998)
(0.146636,0.047989)
(0.143063,0.048215)
(0.199708,0.047598)
(0.152209,0.048176)
(0.146320,0.048101)
(0.140103,0.048493)
(0.136074,0.047616)
(0.115693,0.048210)
(0.145958,0.048370)
(0.195867,0.049364)
(0.240083,0.047661)
(0.126482,0.048136)
(0.138599,0.047785)
(0.151597,0.047724)
(0.140953,0.048244)
(0.125811,0.048148)
(0.153168,0.047797)
(0.325743,0.048470)
(0.128813,0.047940)
(0.136185,0.047977)
(0.145303,0.048368)
(0.156240,0.048451)
(0.153047,0.047899)
(0.153870,0.048282)
(0.289065,0.047726)
(0.163120,0.047893)
(0.130212,0.047905)
(0.158383,0.047868)
(0.149685,0.048329)
(0.158723,0.048069)
(0.181502,0.047652)
(0.239497,0.048476)
(0.176480,0.048071)
(0.132360,0.047980)
(0.145539,0.048106)
(0.164747,0.049264)
(0.167041,0.047711)
(0.234680,0.048259)
(0.168350,0.047741)
(0.172070,0.047870)
(0.157866,0.047693)
(0.121068,0.047912)
(0.179679,0.047710)
(0.359114,0.047803)
(0.206239,0.047593)
(0.236943,0.047824)
(0.221093,0.047778)
(0.249409,0.048065)
(0.358651,0.047595)
(0.177230,0.047953)
(0.169008,0.048116)
(0.173175,0.048178)
(0.183941,0.047819)
(0.167338,0.048094)
(0.292149,0.047844)
(0.191835,0.047794)
(0.188815,0.048751)
(0.285843,0.048125)
(0.733259,0.047738)
(0.530523,0.047843)
(0.807437,0.047654)
(0.233209,0.047797)
(0.228266,0.047640)
(0.546344,0.048165)
(0.300409,0.048216)
(0.260239,0.048601)
(0.299800,0.047606)
(0.378793,0.047742)
(0.329848,0.047588)
(0.228323,0.047725)
(0.552495,0.047640)
(0.220014,0.048202)
(0.202518,0.047646)
(0.198817,0.047757)
(0.206411,0.047726)
(0.287978,0.047774)
(0.190065,0.047866)
(0.187330,0.048552)
(0.165223,0.047779)
(0.199641,0.047858)
(0.327694,0.047741)
(0.191568,0.047800)
(0.198887,0.047765)
(0.193047,0.047793)
(0.151882,0.047915)
(0.232191,0.047976)
(0.353124,0.047925)
(0.199922,0.047709)
(0.202245,0.047610)
(0.262481,0.047873)
(0.242805,0.047647)
(0.280931,0.047906)
(0.189494,0.047770)
(0.324997,0.047783)
(0.383690,0.048157)
(0.234513,0.047966)
(0.181988,0.047777)
(0.222882,0.048113)
(0.219640,0.047757)
(0.652823,0.047752)
(0.261295,0.047742)
(0.206441,0.047763)
(0.248973,0.047635)
(0.316099,0.048050)
(0.253498,0.048079)
(0.231656,0.047685)
(0.185441,0.047699)
(0.340508,0.047659)
(0.253927,0.047753)
(0.179401,0.047809)
(0.237194,0.047616)
(0.237808,0.047646)
(0.271420,0.047659)
(0.234249,0.047994)
(0.227027,0.047638)
(0.187311,0.047763)
(0.229960,0.047853)
(0.355442,0.047957)
(0.235010,0.047682)
(0.273177,0.047851)
(0.213187,0.047628)
(0.310975,0.047729)
(0.301069,0.047632)
(0.202335,0.047826)
(0.263095,0.047722)
(0.268315,0.047639)
(0.399197,0.047736)
(0.244726,0.047669)
(0.211625,0.047741)
(0.282462,0.047925)
(0.379425,0.047911)
(0.284879,0.047623)
(0.279081,0.047762)
(0.204720,0.047994)
(0.466868,0.047794)
(0.210884,0.048064)
(0.255840,0.047913)
(0.273859,0.048871)
(0.477072,0.047908)
(0.261369,0.047921)
(0.198606,0.047581)
(0.289777,0.047777)
(0.430563,0.047649)
(0.311697,0.047752)
(0.237102,0.047588)
(0.270285,0.047770)
(0.451053,0.047807)
(0.218074,0.047739)
(0.265440,0.047677)
(0.243597,0.047751)
(0.487374,0.047645)
(0.247466,0.048569)
(0.253385,0.047870)
(0.361945,0.047766)
(0.237805,0.047939)
(0.274788,0.048297)
(0.260205,0.047620)
(0.306540,0.047739)
(0.365044,0.047726)
(0.250045,0.047728)
(0.278632,0.047707)
(0.259500,0.047640)
(0.388613,0.047688)
(0.252367,0.047692)
(0.286273,0.048100)
(0.381731,0.047833)
(0.243772,0.047691)
(0.306032,0.047743)
(0.233355,0.048169)
(0.398915,0.047673)
(0.302505,0.047985)
(0.498560,0.047590)
(0.442189,0.047698)
(0.317062,0.047869)
(0.309718,0.047669)
(0.255889,0.047643)
(0.500968,0.047704)
(0.277473,0.047772)
(0.295206,0.047855)
(0.315844,0.047627)
(0.324977,0.047969)
(0.267365,0.047748)
(0.309800,0.047687)
(0.444291,0.047991)
(0.312185,0.047714)
(0.288715,0.047674)
(0.329436,0.047927)
(0.397952,0.047630)
(0.276236,0.047685)
(0.307298,0.047765)
(0.409464,0.047649)
(0.312555,0.047793)
(0.272037,0.047972)
(0.344040,0.047720)
(0.376228,0.047609)
(0.335643,0.047647)
(0.266838,0.047902)
(0.485575,0.047633)
(0.271139,0.047591)
(0.339908,0.047606)
(0.294115,0.047673)
(0.444090,0.048053)
(0.297726,0.047624)
(0.339991,0.047723)
(0.492410,0.047942)
(0.308701,0.047674)
(0.329499,0.047740)
(0.453940,0.047857)
(0.343033,0.047848)
(0.269925,0.047714)
(0.396667,0.048612)
(0.369690,0.047699)
(0.351401,0.047746)
(0.297745,0.047676)
(0.515524,0.047627)
(0.278842,0.047601)
(0.340844,0.047709)
(0.464089,0.048015)
(0.352622,0.047699)
(0.312151,0.048088)
(0.507761,0.047891)
(0.356567,0.047793)
(0.315854,0.047803)
(0.509109,0.047658)
(0.302149,0.047713)
(0.360508,0.047743)
(0.396328,0.047762)
(0.374689,0.047869)
(0.327948,0.047645)
(0.440553,0.047919)
(0.317747,0.047726)
(0.389529,0.047846)
(0.335309,0.047610)
(0.585176,0.047600)
(0.452740,0.047701)
(0.471020,0.047594)
(0.377626,0.048116)
(0.324941,0.048680)
(0.549618,0.047854)
(0.381044,0.047656)
(0.331156,0.047636)
(0.557658,0.048537)
(0.350015,0.047578)
(0.364453,0.047609)
(0.501224,0.047609)
(0.344178,0.047811)
(0.472121,0.047792)
(0.427074,0.048038)
(0.358437,0.047657)
(0.505650,0.047804)
(0.338475,0.047618)
(0.418713,0.047666)
(0.459056,0.047871)
(0.449922,0.047689)
(0.353396,0.047728)
(0.535190,0.047762)
(0.405795,0.047659)
(0.357066,0.047722)
(0.553184,0.047799)
(0.406173,0.047689)
(0.451413,0.047628)
(0.447815,0.047588)
(0.361429,0.047704)
(0.535700,0.047832)
(0.415572,0.047820)
(0.361816,0.047685)
(0.576779,0.047821)
(0.424390,0.047652)
(0.456366,0.047583)
(0.444587,0.047873)
(0.383826,0.047659)
(0.677259,0.047592)
(0.509849,0.047624)
(0.636051,0.047595)
(0.399797,0.047760)
(0.431148,0.047821)
(0.515145,0.047862)
(0.382676,0.047702)
(0.613410,0.047693)
(0.438486,0.047800)
(0.473874,0.047720)
(0.448270,0.047773)
(0.468424,0.048116)
(0.598677,0.047631)
(0.398055,0.048049)
(0.492903,0.048017)
(0.498728,0.047622)
(0.681030,0.048223)
(0.499355,0.047608)
(0.530277,0.048068)
(0.836784,0.047681)
(0.894881,0.047617)
(0.693664,0.048028)
(0.651082,0.047622)
(0.405171,0.047808)
(0.623568,0.047784)
(0.479173,0.047825)
(0.487607,0.047612)
(0.509054,0.047768)
(0.493224,0.047663)
(0.562928,0.047637)
(0.440074,0.047759)
(0.620946,0.047720)
(0.511328,0.047887)
(0.483630,0.047738)
(0.498848,0.047820)
(0.519500,0.047746)
(0.580869,0.047648)
(0.440313,0.047716)
(0.667572,0.047889)
(0.503208,0.047666)
(0.594379,0.047834)
(0.440257,0.047721)
(0.569976,0.047647)
(0.522946,0.047615)
(0.435050,0.047572)
(0.605696,0.047646)
(0.531428,0.047645)
(0.712344,0.047631)
(0.467272,0.047675)
(0.624899,0.047817)
(0.489044,0.047680)
(0.692032,0.047632)
(0.529819,0.047740)
(0.698091,0.047648)
(0.460291,0.047796)
(0.641992,0.047715)
(0.510495,0.047604)
(0.679127,0.047583)
(0.731560,0.047596)
(0.659151,0.047907)
(0.468193,0.047606)
(0.657553,0.047792)
(0.532139,0.047717)
(0.700312,0.047712)
(0.542603,0.047866)
(0.673204,0.047812)
(0.492919,0.047635)
(0.651011,0.047665)
(0.516282,0.047793)
(0.742014,0.047848)
(0.564558,0.047703)
(0.707708,0.047809)
(0.505383,0.047681)
(0.701348,0.047612)
(0.510441,0.047775)
(0.695509,0.047981)
(0.538417,0.047806)
(0.719043,0.048257)
(0.574649,0.047691)
(0.709105,0.047582)
(0.515199,0.047645)
(0.809055,0.047616)
(0.541238,0.047577)
(0.629796,0.047553)
(0.547307,0.047673)
(0.715018,0.047616)
(0.605596,0.047886)
(0.663220,0.048108)
(0.650041,0.047683)
(0.546635,0.051410)
(0.706241,0.048036)
(0.569413,0.047651)
(0.732848,0.047649)
(0.585227,0.048498)
(0.960950,0.047615)
(0.578679,0.047912)
(0.701154,0.047607)
(0.549461,0.047929)
(0.663910,0.047618)
(0.607314,0.047739)
(0.658023,0.047632)
(0.700722,0.047870)
(0.570382,0.047598)
(0.644569,0.047766)
(0.588454,0.047736)
(0.761089,0.047907)
(0.601758,0.048069)
(0.770410,0.047614)
(0.632175,0.047579)
(0.724361,0.047688)
(0.665252,0.047593)
(0.649717,0.047713)
(0.722541,0.047895)
(0.610626,0.047898)
(0.884114,0.048192)
(0.600207,0.047609)
(0.706566,0.047840)
(0.716881,0.048265)
(0.640346,0.047646)
(0.813817,0.047729)
(0.641007,0.047651)
(0.781883,0.047881)
(0.716526,0.047657)
(0.652056,0.047603)
(0.871965,0.047647)
(0.969805,0.047618)
(0.779638,0.047705)
(1.372912,0.047592)
(0.982908,0.047609)
(1.187989,0.047671)
(0.805564,0.047649)
(0.658829,0.047655)
(0.793490,0.047656)
(0.670226,0.047790)
(0.706504,0.047735)
(0.817056,0.047636)
(0.659151,0.047708)
(0.776516,0.047661)
(0.699320,0.047662)
(0.702364,0.047690)
(0.792921,0.047763)
(0.652937,0.047925)
(0.817874,0.047823)
(0.754114,0.047595)
(0.684390,0.047599)
(0.845571,0.048010)
(0.698885,0.047694)
(0.793059,0.047584)
(0.863179,0.047925)
(0.737605,0.047691)
(0.845900,0.047603)
(0.870916,0.047657)
(0.691751,0.047572)
(0.803272,0.047595)
(0.851942,0.047653)
(0.689628,0.047924)
(0.852021,0.047661)
(0.770649,0.047670)
(0.694570,0.047636)
(1.045327,0.047662)
(0.830522,0.047748)
(0.659763,0.047646)
(0.861067,0.047635)
(0.791644,0.047712)
(0.699009,0.047731)
(0.871954,0.047847)
(0.779699,0.047811)
(0.724194,0.047634)
(0.875798,0.047579)
(0.765848,0.047701)
(0.823696,0.047586)
(0.900860,0.047637)
(0.822039,0.047886)
(0.756746,0.047676)
(0.858956,0.047653)
(0.801119,0.047811)
(0.759554,0.047849)
(0.892685,0.047239)
(0.823032,0.047641)
(0.806369,0.047610)
(0.894003,0.047624)
(0.867568,0.047682)
(0.802864,0.047835)
(0.896232,0.047895)
(0.938091,0.047616)
(0.916208,0.047760)
(1.040373,0.047680)
(0.824884,0.047794)
(0.916698,0.047616)
(0.885682,0.047641)
(0.800323,0.047751)
(0.907011,0.047642)
(0.929887,0.047602)
(0.778430,0.047644)
(0.842563,0.047777)
(0.939257,0.047919)
(0.874343,0.047615)
(0.783992,0.047691)
(0.945723,0.047977)
(0.937945,0.047666)
(0.855654,0.047770)
(0.816076,0.047654)
(0.951354,0.047612)
(0.956149,0.098116)
(0.813834,0.047845)
(0.852597,0.047594)
(0.978382,0.047955)
(0.869204,0.047778)
(0.796335,0.047985)
(0.929234,0.047856)
(0.963557,0.047579)
(0.888522,0.047659)
(1.029291,0.047585)
(0.881433,0.047714)
(0.965514,0.047667)
(0.928624,0.047665)
(0.816521,0.047658)
(0.942486,0.047806)
(0.985094,0.047663)
(0.945597,0.047607)
(0.800541,0.047587)
(0.938416,0.047662)
(1.102433,0.047583)
(0.984682,0.047772)
(0.957196,0.047792)
(0.853410,0.047699)
(0.962258,0.047759)
(0.986732,0.047835)
(0.936668,0.047747)
(0.847830,0.047591)
(0.990489,0.047650)
(0.992195,0.047612)
(1.059896,0.047637)
(0.979638,0.047762)
(0.920824,0.047673)
(0.924727,0.047614)
(1.066515,0.047603)
(1.017141,0.047705)
(1.033059,0.047600)
(1.028170,0.047672)
(0.942044,0.048035)
(0.906821,0.047631)
(1.050549,0.047646)
(1.042184,0.047755)
(1.074527,0.047574)
(0.948281,0.047747)
(1.293105,0.047583)
(1.206569,0.047791)
(1.086256,0.047632)
(0.968706,0.047842)
(1.041238,0.047735)
(1.051467,0.047625)
(1.045418,0.047724)
(1.037521,0.047593)
(0.971542,0.048840)
(0.976791,0.047578)
(1.037166,0.047823)
(1.058957,0.047852)
(1.067699,0.047752)
(0.984437,0.047685)
(1.117862,0.047624)
(1.038457,0.047616)
(1.081587,0.047664)
(1.111410,0.047887)
(1.077332,0.047846)
(1.099783,0.047649)
(1.102564,0.047709)
(1.027481,0.078552)
(0.977939,0.047589)
(0.999224,0.047663)
(1.078080,0.047765)
(1.100203,0.047645)
(1.094234,0.047582)
(1.129563,0.047823)
(1.086404,0.047612)
(1.062984,0.047852)
(1.013653,0.047576)
(1.030624,0.047607)
(1.138898,0.047611)
(1.149300,0.047609)
(1.128901,0.047617)
(1.106951,0.048038)
(1.425776,0.047621)
(1.404631,0.048117)
(1.717462,0.047712)
(1.175660,0.047581)
(2.251062,0.047721)
(3.818424,0.047637)
(1.366296,0.047621)
(2.320294,0.047651)
(3.999169,0.047772)
(2.623731,0.047688)
(3.017271,0.047716)
(1.744805,0.047626)
(1.537338,0.048011)
(1.489369,0.047667)
(9.083351,0.047640)
(1.753681,0.047709)
(4.797739,0.047655)
(3.698494,0.047652)
(3.478881,0.047845)
(3.176157,0.048080)
(2.267329,0.047670)
(5.100760,0.047717)
(3.786829,0.047992)
(4.610489,0.047595)
(10.666522,0.047846)
(1.997896,0.047646)
(2.861704,0.047680)
(3.953525,0.047845)
(3.372166,0.047634)
(5.702786,0.047605)
(2.068427,0.047599)
(2.298521,0.047668)
(2.024282,0.047843)
(2.123008,0.047599)
(2.817181,0.047658)
(10.129233,0.047637)
(14.852158,0.047610)
(3.449203,0.047694)
(3.388302,0.047613)
(2.612342,0.048102)
(2.825068,0.047870)
(3.588980,0.047658)
(2.603589,0.047588)
(2.819364,0.047627)
(2.619335,0.047744)
(2.668053,0.047650)
(2.655730,0.047597)
(2.380467,0.047655)
(2.742515,0.047806)
(2.812987,0.047804)
(2.560787,0.047617)
(2.631526,0.047588)
(2.694462,0.047868)
(2.716361,0.048151)
(2.743179,0.047757)
(2.854495,0.047608)
(2.922351,0.047635)
(2.859196,0.047584)
(2.609493,0.047610)
(2.589365,0.047616)
(3.173272,0.048041)
(2.887848,0.047809)
(2.897985,0.047681)
(2.633054,0.047620)
(3.097969,0.047592)
(2.768992,0.047703)
(2.717434,0.047569)
(2.782669,0.048069)
(2.593825,0.047605)
(2.622083,0.047690)
(3.057265,0.047744)
(2.785357,0.048032)
(2.839649,0.047683)
(3.107802,0.047933)
(2.654427,0.047815)
(3.402877,0.047821)
(2.935547,0.047655)
(2.927070,0.047727)
(2.903340,0.047724)
(2.584242,0.047775)
(3.005386,0.047851)
(3.382912,0.047671)
(3.056377,0.047630)
(2.805674,0.047746)
(2.954624,0.047640)
(3.292616,0.047706)
(2.940930,0.047574)
(2.849382,0.047717)
(3.274590,0.047604)
(2.838657,0.047659)
(3.430738,0.047711)
(2.988804,0.047675)
(2.856189,0.047775)
(3.194032,0.047780)
(3.262289,0.047765)
(3.301971,0.047703)
(3.617938,0.047712)
(2.851930,0.047728)
(3.194193,0.047676)
(3.187896,0.047735)
(2.936200,0.047621)
(3.086287,0.047630)
(3.257739,0.047583)
(3.189200,0.047582)
(2.851757,0.047572)
(2.994990,0.047600)
(3.351080,0.047608)
(3.390687,0.047721)
(3.585838,0.047584)
(3.475609,0.047756)
(3.385232,0.047615)
(2.848766,0.047691)
(3.032983,0.047664)
(4.494327,0.047864)
(3.917884,0.047591)
(3.929683,0.047641)
(3.204941,0.060402)
(3.290831,0.047614)
(3.208651,0.048073)
(3.264450,0.047658)
(3.386392,0.047804)
(3.421025,0.047658)
(3.625640,0.047594)
(3.152556,0.047643)
(3.246920,0.047641)
(3.251193,0.047657)
(3.798900,0.047707)
(3.215030,0.047720)
(3.216656,0.047745)
(4.051726,0.047582)
(3.863094,0.047797)
(4.107045,0.047656)
(3.737368,0.047604)
(4.594401,0.047654)
(4.303045,0.047622)
(3.985372,0.047752)
(3.290837,0.047710)
(3.546136,0.047660)
(2.955397,0.047675)
(3.273640,0.047616)
(3.627144,0.047586)
(4.068229,0.047677)
(3.126972,0.047608)
(3.065504,0.047704)
(3.591251,0.047658)
(3.049930,0.047593)
(3.661149,0.047652)
(3.189489,0.047795)
(3.827037,0.047897)
(3.267246,0.047775)
(3.117786,0.047633)
(3.351909,0.047723)
(3.391071,0.047663)
(3.619526,0.047655)
(4.626293,0.047700)
(3.039650,0.047851)
(3.139389,0.047699)
(3.233261,0.047719)
(3.031505,0.047575)
(3.144526,0.047682)
(3.323963,0.047643)
(3.653599,0.047612)
(3.296497,0.047579)
(2.946692,0.047729)
(3.252384,0.047963)
(3.180253,0.047585)
(3.086740,0.047751)
(3.449266,0.047673)
(3.705376,0.047754)
(3.299015,0.047592)
(3.253941,0.048167)
(3.970844,0.048220)
(3.100658,0.047660)
(3.314649,0.047664)
(3.050170,0.047570)
(3.555663,0.047684)
(3.042263,0.047631)
(3.226943,0.047626)
(3.255664,0.047739)
(3.412864,0.064636)
(3.312985,0.047627)
(3.507617,0.047676)
(3.292887,0.047731)
(3.025320,0.047728)
(3.652490,0.047588)
(3.433080,0.047603)
(3.884424,0.047654)
(3.855837,0.047710)
(3.520660,0.047632)
(3.650884,0.047656)
(3.788178,0.047613)
(3.853940,0.047599)
(3.704813,0.047741)
(3.470929,0.047665)
(3.789050,0.047759)
(3.804903,0.047625)
(3.823506,0.047868)
(3.623207,0.047604)
(3.740695,0.047591)
(3.782748,0.047706)
(4.399319,0.047713)
(4.273414,0.047612)
(4.126751,0.047714)
(4.006201,0.047683)
(3.877437,0.047675)
(3.452152,0.047616)
(4.289009,0.047621)
(4.406196,0.047742)
(4.539842,0.047608)
(4.626324,0.047606)
(4.585887,0.047589)
(4.146369,0.047875)
(4.100046,0.047766)
(6.122819,0.047600)
(5.577923,0.047574)
(4.366187,0.047601)
(3.803676,0.047915)
(4.032493,0.047665)
(4.282752,0.047582)
(3.766720,0.047717)
(4.280943,0.047642)
(4.680984,0.047646)
(4.572704,0.047578)
(3.795796,0.047706)
(4.590246,0.048169)
(4.308520,0.047612)
(4.387769,0.047622)
(4.354957,0.047913)
(3.740028,0.047613)
(4.178362,0.047651)
(3.947940,0.047653)
(4.750792,0.047704)
(3.978050,0.047605)
(4.271408,0.047762)
(4.752891,0.047668)
(4.116216,0.047992)
(4.237282,0.047595)
(3.974680,0.047681)
(4.288091,0.048782)
(3.851342,0.047619)
(4.189760,0.047698)
(4.053434,0.047607)
(4.576080,0.047776)
(4.076951,0.047690)
(4.583992,0.047599)
(4.540683,0.047593)
(4.141435,0.047634)
(4.427080,0.047608)
(4.215969,0.047624)
(4.235539,0.047913)
(4.070632,0.047720)
(4.420985,0.047591)
(4.535776,0.047693)
(4.979056,0.047582)
(4.941323,0.047582)
(4.683677,0.047586)
(4.546541,0.047604)
(5.842546,0.047636)
(4.868254,0.047786)
(4.989570,0.047707)
(4.598833,0.047707)
(5.122919,0.047780)
(4.623901,0.047624)
(5.434855,0.052030)
(4.436918,0.047653)
(4.002101,0.047700)
(4.243052,0.047687)
(5.084909,0.047611)
(4.574464,0.048116)
(4.113696,0.047746)
(5.079793,0.047672)
(4.412436,0.047685)
(5.008829,0.047792)
(4.778286,0.047906)
(4.646201,0.047604)
(4.864861,0.047626)
(6.936633,0.047607)
(4.791856,0.047596)
(4.869164,0.047622)
(4.633173,0.047738)
(4.278945,0.047636)
(4.848175,0.047597)
(4.287577,0.047722)
(4.204834,0.047662)
(4.398432,0.047631)
(5.020138,0.047637)
(4.828978,0.047633)
(4.364519,0.047681)
(4.676640,0.047602)
(4.553753,0.047629)
(4.674003,0.047593)
(4.426459,0.047620)
(4.963949,0.047639)
(5.650748,0.047792)
(5.475329,0.047598)
(5.866805,0.049735)
(5.409073,0.047662)
(4.633705,0.047866)
(5.259033,0.047756)
(5.730554,0.047848)
(5.125347,0.047662)
(4.718728,0.047594)
(5.241022,0.047622)
(5.225412,0.047584)
(4.869980,0.047893)
(5.118186,0.047589)
(5.358356,0.047651)
(5.024178,0.047630)
(5.101581,0.047754)
(5.137031,0.047705)
(4.448834,0.047705)
(5.125228,0.047646)
(4.746789,0.048477)
(6.407001,0.047604)
(5.383035,0.048041)
(4.902037,0.047610)
(5.120259,0.047577)
(5.628875,0.047595)
(5.105620,0.047592)
(5.004939,0.047650)
(4.998993,0.047637)
(5.396463,0.047772)
(5.249842,0.048046)
(4.768846,0.047761)
(4.921863,0.047588)
(5.271552,0.047671)
(5.455997,0.047767)
(4.907900,0.047652)
(5.318105,0.047600)
(5.412042,0.047709)
(5.549502,0.047617)
(5.405756,0.047761)
(5.332071,0.048590)
(5.486237,0.047587)
(5.703029,0.047806)
(6.628755,0.047619)
(5.896126,0.047632)
(6.025018,0.047888)
(6.423771,0.047630)
(5.820818,0.047800)
(5.724675,0.047610)
(5.906028,0.047653)
(6.207595,0.047607)
(5.830746,0.047595)
(5.423151,0.047601)
(5.570070,0.047610)
(5.875833,0.047758)
(7.064233,0.047723)
(6.912066,0.047608)
(5.146705,0.047636)
(5.355666,0.047611)
(4.752212,0.047977)
(5.181312,0.047578)
(5.348468,0.047698)
(5.501172,0.047793)
(4.600423,0.047576)
(5.817508,0.047589)
(6.078443,0.047618)
(6.096535,0.047586)
(6.477530,0.047620)
(6.087673,0.047737)
(6.000253,0.047744)
(5.915982,0.047617)
(5.822451,0.047848)
(6.218776,0.047704)
(5.992437,0.047833)
(6.189838,0.047592)
(5.804975,0.047648)
(5.639301,0.047702)
(5.935800,0.047744)
(6.272265,0.047662)
(5.630239,0.047603)
(5.908161,0.047630)
(6.250250,0.047591)
(5.986595,0.047579)
(5.606110,0.047606)
(5.846551,0.047731)
(6.366622,0.047813)
(6.188017,0.047635)
(6.151137,0.047617)
(5.392894,0.047664)
(5.775880,0.047582)
(5.525520,0.047611)
(5.984376,0.047577)
(7.064118,0.047578)
(8.145646,0.047578)
(10.317640,0.047637)
(8.474104,0.047582)
(10.388334,0.047585)
(7.555045,0.047633)
(7.665168,0.047578)
(5.801828,0.047798)
(5.526925,0.047577)
(6.233300,0.047671)
(5.817607,0.047603)
(5.972071,0.047621)
(6.492275,0.047645)
(4.897549,0.047653)
(5.153584,0.047600)
(4.643505,0.047599)
(5.033558,0.047921)
(4.653000,0.047595)
(5.133594,0.047682)
(4.586050,0.047623)
(4.574317,0.047579)
(4.557946,0.047636)
(5.146751,0.047919)
(5.019964,0.048260)
(4.654275,0.047663)
(4.915969,0.047676)
(4.559841,0.047732)
(5.011342,0.047724)
(5.647713,0.047890)
(4.895704,0.047599)
(4.693901,0.047644)
(4.909927,0.047695)
(4.767223,0.047581)
(5.111889,0.047961)
(5.047184,0.047684)
(4.639340,0.047586)
(5.015224,0.047621)
(5.201866,0.047620)
(4.737137,0.047704)
(5.108739,0.047884)
(7.138624,0.047619)
(5.021952,0.047678)
(4.691385,0.047592)
(4.973111,0.047636)
(4.964112,0.047718)
(4.924073,0.047593)
(4.744830,0.047659)
(4.585508,0.047606)
(5.380912,0.047611)
(4.936194,0.047596)
(5.335186,0.047709)
(5.118727,0.047584)
(4.803139,0.047728)
(5.499593,0.047828)
(5.327553,0.047673)
(4.824641,0.047618)
(4.829341,0.047690)
(5.143274,0.047389)
(5.095320,0.047687)
(5.333188,0.047661)
(4.874271,0.047697)
(4.970303,0.073552)
(5.212977,0.047751)
(5.595916,0.047670)
(5.115316,0.047670)
(5.241316,0.047739)
(5.029530,0.047686)
(5.280346,0.047653)
(5.042054,0.047581)
(5.164169,0.047733)
(5.235555,0.047732)
(6.157654,0.047622)
(6.554736,0.047640)
(6.283785,0.047725)
(5.221210,0.047664)
(5.157919,0.047636)
(5.446594,0.047571)
(5.065358,0.047610)
(4.973824,0.047578)
(5.260887,0.047594)
(5.533969,0.047866)
(5.308148,0.047596)
(5.393400,0.047637)
(5.178545,0.047691)
(5.654115,0.047948)
(5.274205,0.047878)
(5.265338,0.047851)
(5.266616,0.047714)
(5.534269,0.047607)
(5.146933,0.047681)
(5.152956,0.048011)
(5.053425,0.047740)
(5.349508,0.047952)
(5.681357,0.047620)
(5.128523,0.047575)
(5.978274,0.047593)
(5.408685,0.047594)
(5.711830,0.047579)
(5.592086,0.047611)
(5.421907,0.047653)
(5.355253,0.047682)
(5.723996,0.047589)
(5.315129,0.047591)
(5.452847,0.047606)
(5.274774,0.047659)
(5.946122,0.047764)
(7.514923,0.047690)
(7.806142,0.047767)
(14.038215,0.047670)
(8.516344,0.047658)
(5.744949,0.047710)
(4.873626,0.080802)
(4.811319,0.047591)
(4.666725,0.047592)
(4.904063,0.047593)
(4.393313,0.047639)
(4.534564,0.047629)
(4.820484,0.047659)
(5.271433,0.047591)
(4.405029,0.101172)
(4.442385,0.047621)
(4.682775,0.047780)
(4.834907,0.047701)
(4.843827,0.047674)
(16.456049,0.047705)
(7.642030,0.047642)
(4.542221,0.047647)
(4.208253,0.047711)
(4.651323,0.047636)
(4.184353,0.047587)
(4.414568,0.047659)
(4.617146,0.047592)
(4.684842,0.047696)
(4.434907,0.049435)
(4.688218,0.047645)
(4.174850,0.047679)
(4.394480,0.047687)
(4.710499,0.047825)
(4.602134,0.047734)
(5.870535,0.047661)
(4.317644,0.047626)
(4.399454,0.047574)
(4.246500,0.049197)
(4.690673,0.047590)
(4.227855,0.047976)
(4.469216,0.048238)
(4.516529,0.047764)
(4.189091,0.047598)
(4.197616,0.047619)
(4.270658,0.047694)
(4.710788,0.047591)
(4.163511,0.047675)
(4.250218,0.047721)
(4.301905,0.047690)
(4.833507,0.047608)
(4.440975,0.047663)
(4.414420,0.047590)
(4.249963,0.047650)
(4.336248,0.047577)
(4.714929,0.047656)
(5.156431,0.047748)
(4.688036,0.047614)
(4.588292,0.047888)
(4.283454,0.047619)
(5.216599,0.047579)
(5.781368,0.047702)
(4.769479,0.047930)
(4.440607,0.047644)
(4.673936,0.047591)
(4.345223,0.047688)
(4.345937,0.047624)
(4.680906,0.047760)
(4.657588,0.047609)
(4.602040,0.047675)
(4.574225,0.047680)
(4.623886,0.047579)
(4.584566,0.047773)
(4.792501,0.047651)
(5.509514,0.047615)
(4.485514,0.047634)
(4.663039,0.047622)
(4.682057,0.047661)
(4.631328,0.047582)
(4.454200,0.047765)
(4.929633,0.047592)
(4.760477,0.047589)
(4.754455,0.047654)
(4.575510,0.047603)
(4.719262,0.047619)
(4.463838,0.048189)
(4.804068,0.047622)
(4.522367,0.047593)
(4.748648,0.047672)
(5.587444,0.047617)
(4.605986,0.047649)
(4.816608,0.047660)
(4.883010,0.047609)
(4.664167,0.047641)
(5.084420,0.047678)
(4.484097,0.047608)
(4.738633,0.047617)
(4.643277,0.047636)
(4.644244,0.047579)
(4.815503,0.047853)
(4.707568,0.047603)
(4.895926,0.047716)
(5.117231,0.047650)
(4.694970,0.047753)
(4.836479,0.047740)
(4.819096,0.047667)
(4.675062,0.047632)
(4.817686,0.047593)
(4.893502,0.047925)
(4.587954,0.047677)
(4.999073,0.047616)
(5.124768,0.047622)
(4.807307,0.047716)
(4.882278,0.047616)
(4.971707,0.047617)
(5.199822,0.047603)
(4.881749,0.047714)
(4.744637,0.047610)
(4.950632,0.047608)
(5.153110,0.047606)
(4.754215,0.047618)
(5.153894,0.047942)
(5.126124,0.047682)
(5.194787,0.047814)
(5.146993,0.047595)
(4.797634,0.047699)
(5.146271,0.051022)
(5.235000,0.047599)
(5.153175,0.047888)
(5.068820,0.047598)
(5.178798,0.047628)
(5.186926,0.047632)
(4.885801,0.047874)
(5.012072,0.047650)
(5.276808,0.047595)
(5.558031,0.047651)
(5.177633,0.047616)
(5.220217,0.047707)
(5.201129,0.047658)
(5.304695,0.047692)
(5.218726,0.047646)
(5.191225,0.047631)
(5.307138,0.047589)
(5.413645,0.047653)
(5.276077,0.047668)
(5.409497,0.058364)
(5.475587,0.047583)
(5.321816,0.047693)
(5.360573,0.047593)
(5.328041,0.047704)
(5.456778,0.047696)
(5.295608,0.047778)
(5.355495,0.047589)
(5.237129,0.047687)
(5.500098,0.047909)
(5.307617,0.047636)
(5.322671,0.047750)
(5.356204,0.047651)
(5.566977,0.047646)
(5.281041,0.047591)
(5.364631,0.048098)
(5.352065,0.047637)
(5.509458,0.047611)
(5.434060,0.047788)
(5.351174,0.047699)
(6.144879,0.047652)
(5.461073,0.047713)
(5.404164,0.047579)
(5.380753,0.047629)
(5.646881,0.047806)
(5.464584,0.047648)
(5.442116,0.047580)
(5.438718,0.047668)
(5.861949,0.047655)
(5.534360,0.047706)
(5.492930,0.047673)
(5.684113,0.047634)
(5.417448,0.047607)
(5.478613,0.047624)
(5.431826,0.047591)
(5.777995,0.075551)
(5.531202,0.047584)
(5.567445,0.047816)
(6.229025,0.047589)
(6.002569,0.047694)
(5.816789,0.047593)
(5.665698,0.103573)
(5.699316,0.047606)
(6.137019,0.047683)
(5.577705,0.047594)
(7.188314,0.047621)
(7.275527,0.047710)
(6.507224,0.047621)
(6.095964,0.047650)
(5.730367,0.047631)
(5.636952,0.047663)
(5.870394,0.047931)
(20.912673,0.047656)
(6.599985,0.047599)
(7.833293,0.047611)
(8.403935,0.047577)
(6.495469,0.047624)
(5.941100,0.047643)
(6.287926,0.047629)
(7.207116,0.047580)
(5.841932,0.047623)
(6.893330,0.047584)
(8.152429,0.047662)
(6.702830,0.047601)
(5.636448,0.047697)
(5.781556,0.047685)
(5.352465,0.047607)
(5.684753,0.047974)
(6.337795,0.047688)
(5.628758,0.047599)
(6.056913,0.047584)
(6.086724,0.047693)
(6.502065,0.047622)
(6.547316,0.047587)
(6.663572,0.047619)
(7.000108,0.047634)
(6.381020,0.074740)
(6.675414,0.047583)
(6.661194,0.047681)
(7.030481,0.047720)
(7.036239,0.047646)
(7.026836,0.050205)
(7.206768,0.047616)
(7.504588,0.047744)
(7.226815,0.047778)
(7.503520,0.047757)
(7.608578,0.047588)
(7.911162,0.047576)
(7.516500,0.048214)
(8.427314,0.047657)
(40.127350,0.047589)
(52.189987,0.116426)
(8.218183,0.047640)
(5.240771,0.047686)
(4.803833,0.047655)
(4.965532,0.047677)
(4.793921,0.047636)
(4.944998,0.047702)
(4.768626,0.047596)
(5.283736,0.047614)
(5.060033,0.047844)
(4.409691,0.047651)
(4.240449,0.047579)
(4.788700,0.067005)
(4.455575,0.047674)
(4.400461,0.047792)
(4.347727,0.047743)
(4.328348,0.047739)
(4.802997,0.047922)
(4.419589,0.047584)
(4.430813,0.047619)
(4.360894,0.047606)
(4.550909,0.047752)
(4.375319,0.047601)
(4.319970,0.047597)
(4.464636,0.047654)
(4.491544,0.047661)
(4.815566,0.047610)
(4.682487,0.047580)
(4.599365,0.047646)
(4.658137,0.047706)
(4.782909,0.047591)
(4.667751,0.047632)
(4.643692,0.047603)
(5.104520,0.050112)
(5.023435,0.047622)
(4.640064,0.047750)
(5.467060,0.047598)
(8.760861,0.047690)
(8.689275,0.047622)
(8.801555,0.047757)
(5.979025,0.047622)
(4.618709,0.047611)
(4.296708,0.047812)
(4.251473,0.047587)
(4.394799,0.047674)
(4.643660,0.047616)
(4.558024,0.047693)
(4.483446,0.047646)
(4.765772,0.047695)
(4.536918,0.047611)
(4.628810,0.047787)
(4.628291,0.047580)
(4.603289,0.047598)
(4.857459,0.047593)
(4.697661,0.047599)
(4.512862,0.047609)
(4.676868,0.047840)
(4.786689,0.047587)
(4.578594,0.047727)
(4.709408,0.047685)
(4.747217,0.048446)
(4.631007,0.047779)
(4.914526,0.047663)
(4.567928,0.047641)
(4.677057,0.047593)
(4.803642,0.047632)
(4.858137,0.047597)
(4.724146,0.047498)
(4.860184,0.047701)
(4.736048,0.047574)
(4.865531,0.047794)
(4.661276,0.047811)
(4.814737,0.047594)
(5.013149,0.047671)
(4.959822,0.047585)
(5.031025,0.047605)
(4.861948,0.047685)
(5.015559,0.048494)
(5.068871,0.047645)
(5.164150,0.047697)
(5.069577,0.047611)
(5.063062,0.105450)
(5.201713,0.047657)
(4.884228,0.047893)
(4.983565,0.047620)
(4.905072,0.047619)
(5.117082,0.047613)
(4.935155,0.047580)
(4.997592,0.047619)
(5.123329,0.047803)
(5.135292,0.047597)
(4.977677,0.047629)
(4.998483,0.047640)
(5.003962,0.047732)
(5.174124,0.047581)
(5.052738,0.047614)
(5.089885,0.049424)
(5.052089,0.047592)
(5.209222,0.047690)
(5.049221,0.047574)
(5.162009,0.048267)
(5.340590,0.047630)
(5.286892,0.047589)
(5.090967,0.047635)
(5.088464,0.047857)
(5.113860,0.047613)
(5.299785,0.047669)
(5.184238,0.047712)
(5.109797,0.047603)
(5.153950,0.047615)
(5.338746,0.047599)
(5.143997,0.047598)
(5.107034,0.047593)
(5.175254,0.047614)
(5.424266,0.047608)
(5.118987,0.047627)
(5.225155,0.047620)
(5.184615,0.047824)
(5.449075,0.047577)
(5.166977,0.047718)
};%
        \addplot[SPECblue, very thick, only marks, mark=x]
        coordinates{%
(1.561627,0.041005)
        };

				 \legend{Discreticed, Chebfun}    
  			\end{semilogyaxis}
		\end{tikzpicture}
	\endpgfgraphicnamed
	\caption{Example---``Shaw'', $\alpha=$1.00\,e$-$3.}
	\label{fig:5.3}
\end{figure}


%%% Local Variables: 
%%% mode: LaTeX
%%% TeX-master: "paper27"
%%% TeX-PDF-mode:t
%%% TeX-engine: luatex
%%% auto-fill-function:nil
%%% mode:auto-fill
%%% flyspell-mode:nil
%%% mode:flyspell
%%% ispell-local-dictionary: "american"
%%% End: 


==> wing1.tex <==
\begin{figure}
  \centering
	\beginpgfgraphicnamed{figure-5.5}
  \begin{tikzpicture}
    \begin{semilogyaxis}[ %
      %title={wing  $(\alpha\text{ =1.00e-03)}$}, %
      scale only axis, %
      scaled y ticks = false,%
      %y tick label style={/pgf/number format/fixed,%
      %  /pgf/number format/1000 sep =
      %  \thinspace % Optional if you want to replace comma as the 1000 separator
      %},%
      %x tick label style={/pgf/number format/fixed,%
      %    /pgf/number format/1000 sep =
      %    \thinspace % Optional if you want to replace comma as the 1000 separator
      %  },%
      width=0.75\textwidth,%
      height=0.22067\textheight,%
      xmin=0, xmax=6.1163e+01, %
      ymin=5.0000e-02,ymax=4,%
      xlabel = {Run time in s},%
      ylabel = {Accuarcy},%
      scaled ticks = false,%
      every axis y label/.style= {at={(ticklabel
          cs:0.5)},rotate=90,yshift=3pt},%
      axis on top, %
      every axis legend/.append style={ at={(0.95,0.95)}, anchor=north east,
        cells={anchor=west}, }, mark size = 2]
      
        \addplot[SPECorange, very thick, only marks, mark=+]
        coordinates{%
(3.835300e-03,6.379720e-01)%
%(4.204100e-03,Inf)%
(2.636600e-03,6.054983e-01)%
(5.430000e-03,5.229864e-01)%
(4.187500e-03,9.510264e-01)%
(3.494000e-04,7.951755e-01)%
(1.782000e-04,7.834134e-01)%
(1.854000e-04,8.829972e-01)%
(1.844000e-04,8.246374e-01)%
(2.843000e-04,5.265984e-01)%
(5.623600e-02,9.755401e-01)%
(2.672500e-02,6.060835e-01)%
(4.210400e-03,5.607898e-01)%
(5.588000e-04,8.538540e-01)%
(8.134000e-04,6.065233e-01)%
(7.900000e-04,5.976755e-01)%
(7.443000e-04,6.587800e-01)%
(5.411000e-04,8.253277e-01)%
(8.419000e-04,5.613027e-01)%
(1.067900e-03,6.437596e-01)%
(4.846000e-03,6.452495e-01)%
(7.209000e-04,6.325619e-01)%
(7.385000e-04,6.489421e-01)%
(5.609000e-04,6.021609e-01)%
(6.884000e-04,5.713210e-01)%
(4.017000e-04,7.236743e-01)%
(3.265000e-04,6.128214e-01)%
(3.120000e-04,5.838041e-01)%
(6.622000e-04,6.537603e-01)%
(4.662000e-04,6.040080e-01)%
(4.168000e-04,5.818239e-01)%
(3.785000e-04,6.311640e-01)%
(4.704000e-04,6.037951e-01)%
(4.653000e-04,5.991080e-01)%
(4.148000e-04,6.281270e-01)%
(5.089000e-04,6.058163e-01)%
(9.439000e-04,5.848989e-01)%
(5.825000e-04,6.287637e-01)%
(6.150000e-04,6.248080e-01)%
(4.279000e-04,5.821852e-01)%
(4.647000e-04,6.246812e-01)%
(6.259000e-04,6.024910e-01)%
(5.289000e-04,5.968118e-01)%
(4.868000e-04,6.225676e-01)%
(5.130000e-04,6.136314e-01)%
(6.970000e-04,5.935547e-01)%
(7.511000e-04,6.499784e-01)%
(7.301000e-04,6.569596e-01)%
(7.935000e-04,5.872081e-01)%
(7.813000e-04,6.357533e-01)%
(8.341000e-04,6.148019e-01)%
(8.830000e-04,6.088704e-01)%
(8.394000e-04,6.184162e-01)%
(5.837000e-03,6.063946e-01)%
(9.446000e-04,6.015656e-01)%
(8.194000e-04,6.472565e-01)%
(1.617900e-03,6.030037e-01)%
(9.635000e-04,5.894056e-01)%
(1.024900e-03,6.174845e-01)%
(1.672000e-03,6.035018e-01)%
(1.534800e-03,5.898113e-01)%
(9.886000e-04,6.166886e-01)%
(1.438400e-03,6.033878e-01)%
(1.103600e-03,5.960519e-01)%
(1.063400e-03,6.174393e-01)%
(8.645000e-04,6.027928e-01)%
(7.922000e-04,5.905640e-01)%
(7.938000e-04,6.267087e-01)%
(8.296000e-04,6.120308e-01)%
(8.260000e-04,5.913623e-01)%
(9.922000e-04,6.176743e-01)%
(9.958000e-04,6.028489e-01)%
(9.543000e-04,5.945566e-01)%
(1.122510e-02,6.138302e-01)%
(1.823040e-02,6.078710e-01)%
(9.507700e-03,5.952813e-01)%
(1.230480e-02,6.137219e-01)%
(1.545450e-02,6.116335e-01)%
(7.785800e-03,6.012096e-01)%
(8.252800e-03,6.224929e-01)%
(9.477100e-03,6.027571e-01)%
(1.461800e-02,5.927038e-01)%
(1.520070e-02,6.207084e-01)%
(1.627650e-02,6.210934e-01)%
(2.903930e-02,5.969696e-01)%
(1.206550e-02,6.123661e-01)%
(1.494560e-02,6.031295e-01)%
(9.432000e-03,5.935072e-01)%
(1.113440e-02,6.146723e-01)%
(4.065100e-03,6.088462e-01)%
(6.403800e-03,6.094277e-01)%
(2.386700e-03,6.158196e-01)%
(2.597900e-03,6.050831e-01)%
(1.966500e-03,6.048464e-01)%
(1.814300e-03,6.165878e-01)%
(2.020800e-03,6.059521e-01)%
(2.177600e-03,5.978201e-01)%
(1.679800e-03,6.113640e-01)%
(1.758100e-03,6.158633e-01)%
(1.712500e-03,5.946637e-01)%
(1.745000e-03,6.165750e-01)%
(1.694100e-03,6.105931e-01)%
(1.657400e-03,5.973573e-01)%
(1.840600e-03,6.110277e-01)%
(1.628400e-03,6.093128e-01)%
(1.588900e-03,5.955929e-01)%
(1.572500e-03,6.645040e-01)%
(1.480400e-03,6.209517e-01)%
(1.527600e-03,5.965697e-01)%
(1.726300e-03,6.107727e-01)%
(1.813500e-03,6.035373e-01)%
(1.781500e-03,5.954531e-01)%
(1.638400e-03,6.103519e-01)%
(1.646700e-03,6.098382e-01)%
(1.666600e-03,6.007635e-01)%
(1.619100e-03,6.100708e-01)%
(1.693700e-03,6.032273e-01)%
(1.723500e-03,5.966640e-01)%
(1.758800e-03,6.115465e-01)%
(2.228900e-03,6.027975e-01)%
(1.733800e-03,5.959996e-01)%
(1.622400e-03,6.114586e-01)%
(1.795200e-03,6.029819e-01)%
(1.872100e-03,6.035936e-01)%
(2.227300e-03,6.211230e-01)%
(2.777500e-03,6.070985e-01)%
(2.485900e-03,5.968677e-01)%
(2.196800e-03,6.097402e-01)%
(2.237600e-03,6.057523e-01)%
(2.235700e-03,5.967044e-01)%
(2.383200e-03,6.229296e-01)%
(2.487100e-03,6.181347e-01)%
(2.939200e-03,5.968867e-01)%
(2.429300e-03,6.114548e-01)%
(2.399600e-03,6.031254e-01)%
(2.344500e-03,6.025476e-01)%
(2.346500e-03,6.100694e-01)%
(4.103200e-03,6.244568e-01)%
(2.614300e-03,5.971162e-01)%
(2.134600e-03,6.104985e-01)%
(3.571500e-03,6.054031e-01)%
(2.643200e-03,6.005935e-01)%
(3.096700e-03,6.092075e-01)%
(2.548000e-03,6.036573e-01)%
(2.981500e-03,6.045881e-01)%
(9.726100e-03,6.086904e-01)%
(4.149400e-03,6.044869e-01)%
(4.007100e-03,5.996411e-01)%
(3.919600e-03,6.093082e-01)%
(1.055830e-02,6.031438e-01)%
(4.457700e-03,5.975479e-01)%
(5.052700e-03,6.082535e-01)%
(8.125700e-03,6.028375e-01)%
(3.176900e-03,5.975005e-01)%
(5.651500e-03,6.091681e-01)%
(3.507400e-03,6.045420e-01)%
(3.631900e-03,5.984394e-01)%
(5.739000e-03,6.082850e-01)%
(1.929460e-02,6.027977e-01)%
(5.706460e-02,6.022882e-01)%
(3.526890e-02,6.277569e-01)%
(4.144700e-02,6.028634e-01)%
(5.810620e-02,5.979473e-01)%
(2.687820e-02,6.080128e-01)%
(3.899340e-02,6.035543e-01)%
(4.494260e-02,5.988963e-01)%
(6.715430e-02,6.077122e-01)%
(2.487111e-01,6.032196e-01)%
(4.013600e-03,5.986641e-01)%
(4.878500e-03,6.076119e-01)%
(4.843700e-03,6.028150e-01)%
(4.128700e-03,5.983549e-01)%
(4.178100e-03,6.103206e-01)%
(4.452300e-03,6.033998e-01)%
(4.121900e-03,5.987806e-01)%
(5.431200e-03,6.188554e-01)%
(7.772800e-03,6.047127e-01)%
(4.447900e-03,5.985456e-01)%
(8.808700e-03,6.101741e-01)%
(3.018170e-02,6.034244e-01)%
(2.938140e-02,6.098513e-01)%
(5.906900e-03,6.077492e-01)%
(6.756500e-03,6.093288e-01)%
(5.190300e-03,6.004667e-01)%
(5.416300e-03,6.072543e-01)%
(5.164400e-03,6.037279e-01)%
(4.995000e-03,5.984454e-01)%
(5.141500e-03,6.110777e-01)%
(4.439400e-03,6.028086e-01)%
(9.947400e-03,6.020278e-01)%
(7.874400e-03,6.174550e-01)%
(6.290200e-03,6.029900e-01)%
(5.543100e-03,5.989631e-01)%
(6.297200e-03,6.076116e-01)%
(4.839900e-03,6.100993e-01)%
(5.109700e-03,6.010136e-01)%
(5.603300e-03,6.084173e-01)%
(5.092100e-03,6.027810e-01)%
(5.203100e-03,6.013455e-01)%
(5.332200e-03,6.075785e-01)%
(5.556700e-03,6.028427e-01)%
(6.318800e-03,5.999303e-01)%
(5.705400e-03,6.068640e-01)%
(4.752400e-03,6.061584e-01)%
(4.214700e-03,5.990666e-01)%
(4.623600e-03,6.069123e-01)%
(4.102600e-03,6.127860e-01)%
(3.824300e-03,5.988554e-01)%
(1.267940e-02,6.067685e-01)%
(6.775400e-03,6.028847e-01)%
(7.971800e-03,5.990311e-01)%
(7.063500e-03,6.089073e-01)%
(4.607400e-03,6.115575e-01)%
(4.154200e-03,6.016463e-01)%
(4.981400e-03,6.090370e-01)%
(5.281200e-03,6.088878e-01)%
(5.794400e-03,5.994919e-01)%
(8.073300e-03,6.095143e-01)%
(5.709000e-03,6.027875e-01)%
(6.000900e-03,6.002015e-01)%
(6.453800e-03,6.068645e-01)%
(5.566100e-03,6.027887e-01)%
(5.034800e-03,6.041657e-01)%
(4.548000e-03,6.073660e-01)%
(6.253600e-03,6.044653e-01)%
(1.201410e-02,6.037709e-01)%
(1.345600e-02,6.080783e-01)%
(1.240260e-02,6.040618e-01)%
(7.765400e-03,5.994524e-01)%
(9.633300e-03,6.079468e-01)%
(2.651890e-02,6.091135e-01)%
(4.642270e-02,5.992820e-01)%
(1.003010e-02,6.063637e-01)%
(8.715700e-03,6.040052e-01)%
(1.186450e-02,6.062549e-01)%
(8.104700e-03,6.072493e-01)%
(8.732600e-03,6.028937e-01)%
(8.966000e-03,6.001625e-01)%
(9.149300e-03,6.070858e-01)%
(2.264890e-02,6.053085e-01)%
(1.544310e-02,6.036913e-01)%
(1.098900e-02,6.064741e-01)%
(9.790400e-03,6.027948e-01)%
(1.075250e-02,6.024050e-01)%
(8.866000e-03,6.123185e-01)%
(9.317100e-03,6.029778e-01)%
(9.504100e-03,5.999694e-01)%
(9.419100e-03,6.062720e-01)%
(9.048900e-03,6.035151e-01)%
(8.784800e-03,6.029099e-01)%
(1.342990e-02,6.177441e-01)%
(2.020340e-02,6.028268e-01)%
(1.118030e-02,5.997063e-01)%
(1.119420e-02,6.064047e-01)%
(9.913900e-03,6.031253e-01)%
(1.064660e-02,6.018014e-01)%
(1.398200e-02,6.063269e-01)%
(1.066480e-02,6.046400e-01)%
(1.085760e-02,6.019338e-01)%
(6.452640e-02,6.086074e-01)%
(1.302310e-02,6.032816e-01)%
(1.592870e-02,6.034856e-01)%
(6.659580e-02,6.059969e-01)%
(9.405700e-03,6.049130e-01)%
(7.187400e-03,6.021710e-01)%
(9.243700e-03,6.060024e-01)%
(6.903600e-03,6.053949e-01)%
(1.002520e-02,6.068664e-01)%
(9.221200e-03,6.060282e-01)%
(9.255700e-03,6.033365e-01)%
(8.229390e-02,6.007024e-01)%
(3.716870e-02,6.061819e-01)%
(1.296820e-02,6.072033e-01)%
(1.205170e-02,6.002480e-01)%
(1.201220e-02,6.070219e-01)%
(1.128500e-02,6.156827e-01)%
(1.199420e-02,6.027215e-01)%
(1.185920e-02,6.060100e-01)%
(1.156430e-02,6.033403e-01)%
(9.085750e-02,6.007276e-01)%
(1.672730e-02,6.058129e-01)%
(5.381490e-02,6.033519e-01)%
(6.032890e-02,6.018244e-01)%
(1.283470e-02,6.057345e-01)%
(1.354080e-02,6.103032e-01)%
(1.347260e-02,6.007188e-01)%
(1.321760e-02,6.058198e-01)%
(1.800310e-02,6.028173e-01)%
(1.367100e-02,6.000549e-01)%
(1.050915e-01,6.074023e-01)%
(9.565250e-02,6.035942e-01)%
(1.703020e-02,6.001692e-01)%
(1.070005e-01,6.072824e-01)%
(1.120727e-01,6.045445e-01)%
(2.162910e-02,6.028249e-01)%
(1.490480e-02,6.056966e-01)%
(1.332690e-02,6.086811e-01)%
(1.241980e-02,6.033144e-01)%
(1.524360e-02,6.063844e-01)%
(1.435750e-02,6.061518e-01)%
(1.383820e-02,6.006356e-01)%
(1.205247e-01,6.055684e-01)%
(2.167140e-02,6.115193e-01)%
(1.536100e-02,6.010681e-01)%
(1.447540e-02,6.077344e-01)%
(1.580000e-02,6.056973e-01)%
(1.470920e-02,6.001611e-01)%
(1.527790e-02,6.071947e-01)%
(2.736690e-02,6.028235e-01)%
(1.934590e-02,6.013964e-01)%
(1.543350e-02,6.121012e-01)%
(1.497730e-02,6.029192e-01)%
(1.393790e-02,6.006115e-01)%
(1.051600e-02,6.059599e-01)%
(1.374330e-02,6.029669e-01)%
(1.354880e-02,6.008876e-01)%
(1.270280e-02,6.053969e-01)%
(1.171990e-02,6.032578e-01)%
(1.230630e-02,6.018125e-01)%
(1.070010e-02,6.087360e-01)%
(1.320200e-02,6.038088e-01)%
(1.969470e-02,6.027182e-01)%
(1.895280e-02,6.094363e-01)%
(1.369420e-02,6.037916e-01)%
(1.678870e-02,6.004924e-01)%
(1.718530e-02,6.106336e-01)%
(1.629150e-02,6.074000e-01)%
(1.735910e-02,6.019416e-01)%
(4.276280e-02,6.090113e-01)%
(1.658830e-02,6.028503e-01)%
(1.820940e-02,6.007643e-01)%
(1.749610e-02,6.067249e-01)%
(2.539930e-02,6.038559e-01)%
(2.013710e-02,6.004678e-01)%
(1.743280e-02,6.061186e-01)%
(1.564750e-02,6.028507e-01)%
(2.077860e-02,6.003828e-01)%
(2.853440e-01,6.052568e-01)%
(3.472540e-02,6.034862e-01)%
(2.018780e-02,6.004303e-01)%
(1.546820e-02,6.052127e-01)%
(1.411130e-02,6.048085e-01)%
(1.791250e-02,6.005887e-01)%
(1.388240e-02,6.056064e-01)%
(1.500450e-02,6.033251e-01)%
(1.484730e-02,6.010159e-01)%
(1.346940e-02,6.067203e-01)%
(1.302490e-02,6.035054e-01)%
(1.467020e-02,6.004407e-01)%
(1.935340e-02,6.063101e-01)%
(1.777970e-01,6.034671e-01)%
(1.611767e-01,6.008257e-01)%
(1.531579e-01,6.058078e-01)%
(4.903890e-02,6.044312e-01)%
(2.330880e-02,6.005641e-01)%
(2.217730e-02,6.052620e-01)%
(2.432010e-02,6.033185e-01)%
(1.975791e-01,6.006918e-01)%
(2.414730e-02,6.058355e-01)%
(3.041240e-02,6.030411e-01)%
%(3.089140e-02,1.564298e+00)%
(3.029920e-02,6.052217e-01)%
(9.200590e-02,6.054141e-01)%
(8.066910e-02,6.019071e-01)%
(1.891370e-02,6.050663e-01)%
(1.966370e-02,6.031742e-01)%
(2.147200e-02,6.007632e-01)%
(1.193787e-01,6.050900e-01)%
(2.741710e-02,6.030450e-01)%
(3.279140e-02,6.021476e-01)%
(5.148470e-02,6.053981e-01)%
(1.953565e-01,6.029659e-01)%
(2.801520e-02,6.017333e-01)%
(2.763560e-02,6.057844e-01)%
(2.185966e-01,6.038627e-01)%
(2.715190e-02,6.006334e-01)%
(3.172610e-02,6.057912e-01)%
(3.265790e-02,6.037451e-01)%
(2.173310e-02,6.006286e-01)%
(2.172500e-02,6.053828e-01)%
(5.648550e-02,6.034775e-01)%
(9.128440e-02,6.011875e-01)%
(2.909180e-02,6.068326e-01)%
(2.999000e-02,6.041181e-01)%
(1.288355e-01,6.034278e-01)%
(3.665210e-02,6.050247e-01)%
(3.459120e-02,6.028899e-01)%
(2.870820e-02,6.010915e-01)%
(2.959220e-02,6.077910e-01)%
(3.113930e-02,6.082337e-01)%
(3.064410e-02,6.007518e-01)%
(1.039735e-01,6.049863e-01)%
(3.048994e-01,6.027976e-01)%
(3.624920e-02,6.010977e-01)%
(1.060445e-01,6.056603e-01)%
(1.549178e-01,6.030034e-01)%
(3.194470e-02,6.011044e-01)%
(3.342970e-02,6.054955e-01)%
(1.984125e-01,6.029095e-01)%
(4.514070e-02,6.020449e-01)%
(3.247160e-02,6.050192e-01)%
(3.158010e-02,6.031086e-01)%
(1.638549e-01,6.008035e-01)%
(3.647265e-01,6.049160e-01)%
(3.402010e-02,6.031191e-01)%
(1.723514e-01,6.057367e-01)%
(1.110140e-01,6.048306e-01)%
(3.316180e-02,6.032681e-01)%
(8.564440e-02,6.010412e-01)%
(3.428180e-02,6.050895e-01)%
(2.200264e-01,6.028314e-01)%
(1.430318e-01,6.023399e-01)%
(3.111910e-02,6.058942e-01)%
(1.027441e-01,6.028661e-01)%
(3.644530e-02,6.008790e-01)%
(3.409590e-02,6.050926e-01)%
(1.519833e-01,6.028811e-01)%
(4.132240e-02,6.055723e-01)%
(3.675110e-02,6.054051e-01)%
(2.980206e-01,6.056478e-01)%
(7.426620e-02,6.012337e-01)%
(3.213870e-02,6.047574e-01)%
(3.250700e-02,6.029192e-01)%
(3.354750e-02,6.021030e-01)%
(2.865410e-02,6.055524e-01)%
(3.901610e-02,6.038781e-01)%
(2.271952e-01,6.094455e-01)%
(3.743100e-02,6.095172e-01)%
(4.072990e-02,6.030151e-01)%
(3.017998e-01,6.022552e-01)%
(4.516490e-02,6.074578e-01)%
(4.197830e-02,6.036561e-01)%
(4.204510e-02,6.009025e-01)%
(3.259650e-02,6.046927e-01)%
(3.353010e-02,6.031286e-01)%
(2.734300e-02,6.014552e-01)%
(2.937680e-02,6.048484e-01)%
(3.029430e-02,6.048966e-01)%
(1.368068e-01,6.065068e-01)%
(4.695060e-02,6.050477e-01)%
(1.315428e-01,6.036807e-01)%
(2.743034e-01,6.009982e-01)%
(4.476030e-02,6.062868e-01)%
(4.267870e-02,6.040091e-01)%
(4.473890e-02,6.026459e-01)%
(3.123880e-02,6.062583e-01)%
(9.145190e-02,6.031431e-01)%
(3.086143e-01,6.016318e-01)%
(3.379364e-01,6.060753e-01)%
(4.840580e-02,6.030710e-01)%
(7.362890e-02,6.018203e-01)%
(2.881799e-01,6.051119e-01)%
(4.948940e-02,6.048287e-01)%
(9.630300e-02,6.009897e-01)%
(3.273980e-02,6.070241e-01)%
(4.762760e-02,6.029217e-01)%
(1.042566e-01,6.021984e-01)%
(5.206250e-02,6.059789e-01)%
(4.511320e-02,6.028675e-01)%
(1.077663e-01,6.020666e-01)%
(5.126060e-02,6.053482e-01)%
(5.137190e-02,6.028112e-01)%
(5.294130e-02,6.032320e-01)%
(3.946550e-02,6.075387e-01)%
(3.710440e-02,6.038488e-01)%
(3.169530e-02,6.021031e-01)%
(7.736630e-02,6.046928e-01)%
(9.341670e-02,6.033801e-01)%
(5.109110e-02,6.010568e-01)%
(1.241688e-01,6.048233e-01)%
(5.200740e-02,6.027944e-01)%
(1.069148e-01,6.024616e-01)%
(4.738190e-02,6.092706e-01)%
(2.237306e-01,6.032668e-01)%
(3.567020e-02,6.017831e-01)%
(3.779010e-02,6.065979e-01)%
(3.461470e-02,6.034270e-01)%
(1.268781e-01,6.117258e-01)%
(3.626640e-01,6.053056e-01)%
(2.193109e-01,6.066825e-01)%
(2.576888e-01,6.085417e-01)%
(5.496710e-02,6.053645e-01)%
(5.046770e-02,6.036751e-01)%
(4.794660e-02,6.013720e-01)%
(4.741360e-02,6.045840e-01)%
(4.279480e-02,6.031007e-01)%
(5.720130e-02,6.013258e-01)%
(4.967990e-02,6.046810e-01)%
(2.633866e-01,6.033211e-01)%
(8.506317e-01,6.020611e-01)%
(5.819690e-02,6.047064e-01)%
(6.755740e-02,6.029488e-01)%
(6.911630e-02,6.017226e-01)%
(9.808400e-02,6.044920e-01)%
(4.445020e-02,6.044683e-01)%
(4.675490e-02,6.047658e-01)%
(4.026740e-02,6.044492e-01)%
(8.849370e-02,6.028329e-01)%
(5.992260e-02,6.020402e-01)%
(5.825680e-02,6.045338e-01)%
(1.846614e-01,6.037719e-01)%
(2.603068e-01,6.013477e-01)%
(6.479750e-02,6.044868e-01)%
(4.705850e-02,6.030330e-01)%
(4.527060e-02,6.012757e-01)%
(5.439860e-02,6.049341e-01)%
(2.517262e-01,6.077404e-01)%
(6.988590e-02,6.014437e-01)%
(1.424525e-01,6.070683e-01)%
(9.700530e-02,6.035593e-01)%
(6.949160e-02,6.018089e-01)%
(1.124393e-01,6.048462e-01)%
(5.105880e-02,6.032319e-01)%
(1.836993e-01,6.021829e-01)%
(6.719660e-02,6.058257e-01)%
(7.323320e-02,6.051945e-01)%
(2.743886e-01,6.017434e-01)%
(7.000550e-02,6.051426e-01)%
(6.680610e-02,6.028053e-01)%
(5.773540e-02,6.025776e-01)%
(2.240291e-01,6.046428e-01)%
(7.922450e-02,6.041789e-01)%
(7.829210e-02,6.051637e-01)%
(7.166480e-02,6.044028e-01)%
(3.250442e-01,6.042355e-01)%
(1.726531e-01,6.021783e-01)%
(5.746120e-02,6.044916e-01)%
(6.829080e-02,6.035994e-01)%
(2.471928e-01,6.014630e-01)%
(1.400963e-01,6.044415e-01)%
(7.391970e-02,6.033508e-01)%
(7.296860e-02,6.022728e-01)%
(8.294020e-02,6.044672e-01)%
(5.331400e-02,6.028156e-01)%
(1.688419e-01,6.013485e-01)%
(8.312290e-02,6.053004e-01)%
(1.885559e-01,6.029576e-01)%
(1.700913e-01,6.018657e-01)%
(2.429912e-01,6.074482e-01)%
(1.648349e-01,6.028257e-01)%
(1.115209e-01,6.015179e-01)%
(6.899099e-01,6.045812e-01)%
(7.639750e-02,6.053357e-01)%
(9.110210e-02,6.014182e-01)%
(1.196107e-01,6.043665e-01)%
(7.123140e-02,6.037468e-01)%
(8.059440e-02,6.030972e-01)%
(1.037229e-01,6.049712e-01)%
(1.193646e-01,6.031350e-01)%
(8.480525e-01,6.020813e-01)%
(1.765823e-01,6.058497e-01)%
(4.508980e-01,6.030296e-01)%
(2.719669e-01,6.014558e-01)%
(8.630900e-02,6.054865e-01)%
(1.208186e-01,6.032328e-01)%
(9.151950e-02,6.032405e-01)%
(1.895399e-01,6.054426e-01)%
(8.688610e-02,6.028864e-01)%
(8.576910e-02,6.013400e-01)%
(2.373170e-01,6.045507e-01)%
(9.402380e-02,6.028016e-01)%
(8.271280e-02,6.017790e-01)%
(3.523695e-01,6.049189e-01)%
(1.983191e-01,6.043799e-01)%
(8.870080e-02,6.015839e-01)%
(3.155820e-01,6.063402e-01)%
(1.965385e-01,6.028394e-01)%
(1.076680e-01,6.015704e-01)%
(2.048831e-01,6.054731e-01)%
(4.812263e-01,6.028302e-01)%
(2.030310e-01,6.014650e-01)%
(8.528800e-02,6.082923e-01)%
(6.682820e-02,6.028268e-01)%
(7.521920e-02,6.024663e-01)%
(1.837717e-01,6.043259e-01)%
(8.694930e-02,6.031441e-01)%
(4.276208e-01,6.017111e-01)%
(2.334257e-01,6.042172e-01)%
(9.654630e-02,6.028103e-01)%
(7.458760e-02,6.029319e-01)%
(2.827992e-01,6.044863e-01)%
(9.217090e-02,6.030864e-01)%
(1.058333e-01,6.027561e-01)%
(3.814299e-01,6.045759e-01)%
(1.833300e-01,6.034646e-01)%
(1.973983e-01,6.017467e-01)%
(9.759810e-02,6.062270e-01)%
(2.519132e-01,6.047528e-01)%
(2.699462e-01,6.020324e-01)%
(7.602580e-02,6.043023e-01)%
(2.532124e-01,6.032140e-01)%
(1.840136e-01,6.014050e-01)%
(1.101068e-01,6.042478e-01)%
(1.093876e-01,6.028289e-01)%
(5.927696e-01,6.021694e-01)%
(3.027428e-01,6.072691e-01)%
(1.600903e-01,6.058441e-01)%
(1.019103e-01,6.014409e-01)%
(8.997860e-02,6.068696e-01)%
(5.525500e-01,6.047974e-01)%
(2.672366e-01,6.014497e-01)%
(1.012867e-01,6.044990e-01)%
(1.184984e-01,6.033268e-01)%
(9.248440e-02,6.018982e-01)%
(3.734460e-01,6.091638e-01)%
(1.079818e-01,6.027944e-01)%
(1.489833e-01,6.014795e-01)%
(2.415724e-01,6.045589e-01)%
(9.306730e-02,6.031850e-01)%
(8.988890e-02,6.029036e-01)%
(6.298672e-01,6.042228e-01)%
(4.401327e-01,6.028649e-01)%
(1.134815e-01,6.015215e-01)%
(7.072210e-02,6.043981e-01)%
(1.210532e-01,6.028192e-01)%
(7.890557e-01,6.018142e-01)%
(2.275050e-01,6.051802e-01)%
(4.020329e-01,6.032575e-01)%
(8.459510e-02,6.015161e-01)%
(7.132060e-02,6.048631e-01)%
(1.169343e-01,9.734525e-01)%
(4.961663e-01,6.014945e-01)%
(4.020486e-01,6.043705e-01)%
(1.417379e-01,6.030171e-01)%
(1.108127e-01,6.014965e-01)%
(3.065388e-01,6.042401e-01)%
(5.792742e-01,6.028030e-01)%
(2.855226e-01,6.017335e-01)%
(4.396513e-01,6.041928e-01)%
(2.683416e-01,6.081282e-01)%
(3.181126e-01,6.022183e-01)%
(7.753160e-02,6.041173e-01)%
(8.285250e-02,6.033922e-01)%
(3.291976e-01,6.028313e-01)%
(1.311579e-01,6.066819e-01)%
(4.911129e-01,6.028090e-01)%
(8.972230e-02,6.017301e-01)%
(7.956380e-02,6.053852e-01)%
(1.187888e-01,6.027952e-01)%
(1.419443e-01,6.017859e-01)%
(4.604272e-01,6.049678e-01)%
(2.528528e-01,6.029801e-01)%
(3.788233e-01,6.021125e-01)%
(1.641688e-01,6.046996e-01)%
(6.811638e-01,6.042306e-01)%
(3.085096e-01,6.017975e-01)%
(1.653977e-01,6.048555e-01)%
(5.692502e-01,6.030279e-01)%
(1.792502e-01,6.016285e-01)%
(3.761409e-01,6.040594e-01)%
(2.368786e-01,6.038382e-01)%
(7.029403e-01,6.015983e-01)%
(1.885883e-01,6.044196e-01)%
(2.957626e-01,6.029508e-01)%
(4.355663e-01,6.017315e-01)%
(2.969021e-01,6.057336e-01)%
(4.651839e-01,6.038573e-01)%
(5.367394e-01,6.019416e-01)%
(4.758144e-01,6.043175e-01)%
(3.813880e-01,6.029138e-01)%
(5.154468e-01,6.018010e-01)%
(6.913116e-01,6.040396e-01)%
(4.510760e-01,6.033263e-01)%
(7.714959e-01,6.018907e-01)%
(6.280236e-01,6.049746e-01)%
(1.018516e+00,6.076180e-01)%
(1.603345e+00,6.025524e-01)%
(1.540844e+00,6.041232e-01)%
(2.342548e+00,6.031485e-01)%
(1.410142e+00,6.023946e-01)%
(1.570139e+00,6.041985e-01)%
(1.467789e+00,6.028151e-01)%
(1.679318e+00,6.021115e-01)%
(2.060105e+00,6.040784e-01)%
(1.735927e+00,6.039642e-01)%
(1.605063e+00,6.042370e-01)%
(1.980126e+00,6.040108e-01)%
(1.447981e+00,6.029009e-01)%
(1.475207e+00,6.017775e-01)%
(1.510891e+00,6.072539e-01)%
(1.536420e+00,6.034329e-01)%
(1.639771e+00,6.032176e-01)%
(1.790911e+00,6.040204e-01)%
(1.591964e+00,6.033796e-01)%
(2.042048e+00,6.024492e-01)%
(1.498724e+00,6.041968e-01)%
(1.404339e+00,6.033484e-01)%
(1.625603e+00,6.034857e-01)%
(1.594028e+00,6.043778e-01)%
(1.513886e+00,6.032014e-01)%
(1.732521e+00,6.017723e-01)%
(1.886293e+00,6.041510e-01)%
(1.799429e+00,6.031626e-01)%
(1.562047e+00,6.017044e-01)%
(5.831282e-01,6.049441e-01)%
(6.438774e-01,6.041299e-01)%
(7.506159e-01,6.019592e-01)%
(4.460113e-01,6.044008e-01)%
(4.045811e-01,6.036494e-01)%
(5.233308e-01,6.019860e-01)%
(1.605695e-01,6.040297e-01)%
(4.857293e-01,6.030676e-01)%
(5.458969e-01,6.026166e-01)%
(1.732576e-01,6.039827e-01)%
(2.919937e-01,6.040799e-01)%
(8.948814e-01,6.020031e-01)%
(1.810158e-01,6.042095e-01)%
(1.017925e+00,6.028558e-01)%
(4.758927e-01,6.026819e-01)%
(1.602682e-01,6.039597e-01)%
(1.398609e-01,6.050430e-01)%
(5.851426e-01,6.017218e-01)%
(1.946649e-01,6.047355e-01)%
(1.755037e-01,6.028050e-01)%
(2.194823e-01,6.029162e-01)%
(6.974800e-01,6.042348e-01)%
(4.018354e-01,6.042599e-01)%
(3.545338e-01,6.034842e-01)%
(4.767999e-01,6.062434e-01)%
(6.797375e-01,6.028114e-01)%
(5.915065e-01,6.018005e-01)%
(2.482675e-01,6.040046e-01)%
(4.753115e-01,6.027938e-01)%
(2.867654e-01,6.021247e-01)%
(2.681726e-01,6.043609e-01)%
(4.171780e-01,6.070835e-01)%
(2.074977e-01,6.023904e-01)%
(4.986754e-01,6.054939e-01)%
(4.765290e-01,6.042934e-01)%
(2.629093e-01,6.022583e-01)%
(8.428063e-01,6.046924e-01)%
(6.302834e-01,6.034014e-01)%
(4.587596e-01,6.019257e-01)%
(4.086147e-01,6.047145e-01)%
(1.814608e-01,6.045836e-01)%
(6.116212e-01,6.019027e-01)%
(1.954082e-01,6.055023e-01)%
(3.344107e-01,6.030774e-01)%
(6.047718e-01,6.016883e-01)%
(6.632777e-01,6.039199e-01)%
(6.847669e-01,6.028030e-01)%
(4.319620e-01,6.017160e-01)%
(9.047276e-01,6.039807e-01)%
(6.645215e-01,6.031143e-01)%
(5.319974e-01,6.017614e-01)%
(6.649958e-01,6.039130e-01)%
(5.168317e-01,6.028610e-01)%
(9.043867e-01,6.017019e-01)%
(2.111233e-01,6.039573e-01)%
%(5.873101e-01,3.586744e+01)%
(5.431550e-01,6.017992e-01)%
(8.117111e-01,6.040044e-01)%
(4.273697e-01,6.052685e-01)%
(2.241738e-01,6.021235e-01)%
(4.082939e-01,6.039630e-01)%
(5.233981e-01,6.041146e-01)%
(1.854368e-01,6.019220e-01)%
(9.050799e-01,6.044355e-01)%
(4.534710e-01,6.029676e-01)%
(4.653994e-01,6.023617e-01)%
(8.700535e-01,6.039469e-01)%
(4.721362e-01,6.038571e-01)%
(8.774493e-01,6.020430e-01)%
(6.129242e-01,6.045187e-01)%
(8.357936e-01,6.028722e-01)%
(4.306176e-01,6.018132e-01)%
(8.200610e-01,6.039810e-01)%
(4.895172e-01,6.028249e-01)%
(1.681083e-01,6.025987e-01)%
(5.250873e-01,6.040731e-01)%
(7.883868e-01,6.030639e-01)%
(2.858158e-01,6.021738e-01)%
(1.019652e+00,6.042727e-01)%
(3.208421e-01,6.038620e-01)%
(3.630312e-01,6.017371e-01)%
(9.783335e-01,6.078480e-01)%
(6.473863e-01,6.028864e-01)%
(6.343529e-01,6.029324e-01)%
(5.256306e-01,6.049404e-01)%
(2.452407e-01,6.038242e-01)%
(6.771219e-01,6.022027e-01)%
(4.725726e-01,6.046338e-01)%
(6.676700e-01,6.030418e-01)%
(8.183182e-01,6.017471e-01)%
(4.721978e-01,6.039722e-01)%
(4.400088e-01,6.034991e-01)%
(7.123243e-01,6.018541e-01)%
(2.026295e-01,6.048483e-01)%
(3.809667e-01,6.028123e-01)%
(3.841452e-01,6.029624e-01)%
(5.911550e-01,6.069306e-01)%
(5.618731e-01,6.028643e-01)%
(5.212417e-01,6.030117e-01)%
(3.807553e-01,6.039704e-01)%
(4.990179e-01,6.028407e-01)%
(7.771718e-01,6.017903e-01)%
(4.484763e-01,6.051451e-01)%
(1.035818e+00,6.028447e-01)%
(1.069928e+00,6.026084e-01)%
(1.158768e+00,6.059530e-01)%
(7.838780e-01,6.038425e-01)%
(6.532018e-01,6.026864e-01)%
(7.118939e-01,6.042010e-01)%
(4.299859e-01,6.037540e-01)%
(2.040324e-01,6.019049e-01)%
(6.913161e-01,6.038538e-01)%
(5.259152e-01,6.031987e-01)%
(4.848494e-01,6.034618e-01)%
(2.564875e-01,6.045671e-01)%
(1.222481e+00,6.033513e-01)%
(6.113960e-01,6.018948e-01)%
(8.590100e-01,6.060011e-01)%
(3.580014e-01,6.030958e-01)%
(4.011539e-01,6.017960e-01)%
(7.195045e-01,6.038981e-01)%
(3.497437e-01,6.029694e-01)%
(4.381650e-01,6.028830e-01)%
(5.907458e-01,6.038698e-01)%
(9.075110e-01,6.032144e-01)%
(1.080827e+00,6.017965e-01)%
(8.453305e-01,6.044888e-01)%
(6.530184e-01,6.044099e-01)%
(8.457952e-01,6.023612e-01)%
(6.063729e-01,6.088483e-01)%
(8.460654e-01,6.042644e-01)%
(4.633856e-01,6.037654e-01)%
(8.620337e-01,6.040877e-01)%
(5.062861e-01,6.028637e-01)%
(6.165618e-01,6.025863e-01)%
(1.183632e+00,6.050174e-01)%
(2.936066e-01,6.061601e-01)%
(1.129943e+00,6.018156e-01)%
(3.850929e-01,6.037817e-01)%
(6.796263e-01,6.027974e-01)%
(8.108809e-01,6.021038e-01)%
(1.476905e+00,6.046877e-01)%
(1.146948e+00,6.028882e-01)%
(6.336012e-01,6.019651e-01)%
(6.581061e-01,6.043421e-01)%
(1.052032e+00,6.032241e-01)%
(1.671876e+00,6.018332e-01)%
(1.569128e+00,6.042767e-01)%
(5.822837e-01,6.029169e-01)%
(8.559323e-01,6.020904e-01)%
(1.213301e+00,6.038913e-01)%
(5.002626e-01,6.052494e-01)%
(7.319074e-01,6.025760e-01)%
(6.493085e-01,6.038122e-01)%
(8.663589e-01,6.039422e-01)%
(8.693790e-01,6.024900e-01)%
(8.058985e-01,6.039088e-01)%
(1.000028e+00,6.030084e-01)%
(9.595408e-01,6.027968e-01)%
(5.150633e-01,6.040111e-01)%
(8.834136e-01,6.031441e-01)%
(1.000064e+00,6.019208e-01)%
(7.869471e-01,6.040760e-01)%
(1.184499e+00,6.029672e-01)%
(1.189430e+00,6.018535e-01)%
(1.472864e+00,6.037693e-01)%
(9.354860e-01,6.048855e-01)%
(6.922340e-01,6.018795e-01)%
(1.076704e+00,6.047278e-01)%
(8.172601e-01,6.035322e-01)%
(1.172849e+00,6.021422e-01)%
(4.743030e-01,6.037437e-01)%
(1.029207e+00,6.045115e-01)%
(2.155776e+00,6.018476e-01)%
(3.453234e+00,6.037915e-01)%
(2.628591e+00,6.028505e-01)%
(3.719461e+00,6.018651e-01)%
(3.289626e+00,6.037484e-01)%
(3.121855e+00,6.032479e-01)%
(4.134091e+01,6.018872e-01)%
(2.306537e+00,6.037541e-01)%
(1.091344e+00,6.028684e-01)%
(9.756496e-01,6.021613e-01)%
(1.092584e+00,6.040955e-01)%
(8.928408e-01,6.036193e-01)%
(1.143626e+00,6.023226e-01)%
(8.340496e-01,6.042002e-01)%
(1.284173e+00,6.029879e-01)%
(7.713988e-01,6.020752e-01)%
(6.171657e-01,6.037319e-01)%
(7.862839e-01,6.028160e-01)%
(7.543659e-01,6.018669e-01)%
(5.277897e-01,6.063024e-01)%
(8.475969e-01,6.031484e-01)%
(6.070077e-01,6.019238e-01)%
(1.060964e+00,6.048816e-01)%
(3.005365e-01,6.028421e-01)%
(8.417368e-01,6.019229e-01)%
(8.355955e-01,6.040489e-01)%
(4.903879e-01,6.028852e-01)%
(8.817880e-01,6.024890e-01)%
(5.716659e-01,6.038022e-01)%
(1.051013e+00,6.028028e-01)%
(9.387971e-01,6.019346e-01)%
(5.036054e-01,6.037256e-01)%
(1.016413e+00,6.044842e-01)%
(9.072577e-01,6.031916e-01)%
(3.759924e-01,6.040917e-01)%
(6.902097e-01,6.028503e-01)%
(5.661093e-01,6.018966e-01)%
(1.207436e+00,6.038004e-01)%
(7.649651e-01,6.031461e-01)%
(8.822422e-01,6.019194e-01)%
(6.152751e-01,6.037981e-01)%
(5.286409e-01,6.032230e-01)%
(1.188560e+00,6.020073e-01)%
(7.239114e-01,6.044811e-01)%
(5.377703e-01,6.028036e-01)%
(1.413201e+00,6.020287e-01)%
(6.528984e-01,6.037306e-01)%
(8.447530e-01,6.028117e-01)%
(5.365310e-01,6.019354e-01)%
(8.790298e-01,6.040977e-01)%
(6.980647e-01,6.027987e-01)%
(1.056127e+00,6.019382e-01)%
(1.169778e+00,6.040012e-01)%
(8.424932e-01,6.028151e-01)%
(9.680642e-01,6.020110e-01)%
(5.939171e-01,6.036948e-01)%
(4.211304e-01,6.027968e-01)%
(1.058160e+00,6.019424e-01)%
(6.336803e-01,6.036918e-01)%
(9.656311e-01,6.027942e-01)%
(7.088871e-01,6.030391e-01)%
(7.733682e-01,6.038090e-01)%
(7.400641e-01,6.027950e-01)%
(9.529308e-01,6.027025e-01)%
(6.267208e-01,6.037386e-01)%
(8.675931e-01,6.028367e-01)%
(1.124927e+00,6.022942e-01)%
(4.789286e-01,6.036741e-01)%
(1.240887e+00,6.033470e-01)%
(9.125286e-01,6.019849e-01)%
(1.080206e+00,6.036925e-01)%
(7.025923e-01,6.029596e-01)%
(1.158664e+00,6.019758e-01)%
(6.962712e-01,6.040720e-01)%
(1.103029e+00,6.040215e-01)%
(8.854489e-01,6.023553e-01)%
(8.539832e-01,6.038367e-01)%
(1.208918e+00,6.029647e-01)%
(1.303945e+00,6.026093e-01)%
(1.129043e+00,6.036664e-01)%
(1.213146e+00,6.029284e-01)%
(8.919257e-01,6.019879e-01)%
(1.226200e+00,6.044040e-01)%
(1.132961e+00,6.029892e-01)%
(9.531590e-01,6.021823e-01)%
(1.198152e+00,6.037044e-01)%
(6.841298e-01,6.028440e-01)%
(1.225808e+00,6.019482e-01)%
(1.205737e+00,6.041886e-01)%
(9.771028e-01,6.030998e-01)%
(1.146756e+00,6.023763e-01)%
(1.102988e+00,6.036665e-01)%
(5.532705e-01,6.032217e-01)%
(9.856219e-01,6.026276e-01)%
(8.424195e-01,6.041382e-01)%
(9.908294e-01,6.032309e-01)%
(1.360278e+00,6.020911e-01)%
(1.983178e+00,6.037855e-01)%
(9.953558e-01,6.034669e-01)%
(2.034328e+00,6.025625e-01)%
(1.134209e+00,6.036725e-01)%
(1.429041e+00,6.030447e-01)%
(1.093124e+00,6.020687e-01)%
(1.204910e+00,6.070335e-01)%
(1.017895e+00,6.029971e-01)%
(1.223311e+00,6.019740e-01)%
(1.622365e+00,6.036425e-01)%
(1.621126e+00,6.029120e-01)%
(5.156539e+00,6.021210e-01)%
(4.571835e+00,6.036682e-01)%
(5.182259e+00,6.031149e-01)%
(4.817257e+00,6.038210e-01)%
(1.387383e+01,6.038945e-01)%
(4.846083e+00,6.030120e-01)%
(5.510803e+00,6.031410e-01)%
(5.013412e+00,6.040659e-01)%
(5.692341e+00,6.033575e-01)%
(8.230100e+00,6.022496e-01)%
(1.635220e+00,6.040142e-01)%
(1.628250e+00,6.038522e-01)%
(1.673597e+00,6.020160e-01)%
(1.097929e+00,6.037095e-01)%
(1.097891e+00,6.031851e-01)%
(9.833761e-01,6.021036e-01)%
(8.577873e-01,6.042074e-01)%
(9.791943e-01,6.028056e-01)%
(8.569922e-01,6.021268e-01)%
(9.076008e-01,6.058051e-01)%
(1.250693e+00,6.029235e-01)%
(1.268397e+00,6.021508e-01)%
(9.787396e-01,6.038765e-01)%
(1.401612e+00,6.028053e-01)%
(1.958013e+00,6.020012e-01)%
(1.133553e+00,6.038091e-01)%
(1.430719e+00,6.044153e-01)%
(1.334337e+00,6.021034e-01)%
(1.472173e+00,6.039070e-01)%
(1.052018e+00,6.031047e-01)%
(8.194962e-01,6.020518e-01)%
(1.200842e+00,6.036974e-01)%
(1.992895e+00,6.039157e-01)%
(1.060117e+00,6.019828e-01)%
(1.365283e+00,6.057302e-01)%
(1.321699e+00,6.029904e-01)%
(1.047462e+00,6.020056e-01)%
(1.777535e+00,6.036346e-01)%
(1.526558e+00,6.028127e-01)%
(7.333437e-01,6.020435e-01)%
(1.105721e+00,6.039291e-01)%
(1.401740e+00,6.028483e-01)%
(9.360876e-01,6.023903e-01)%
(1.316045e+00,6.043016e-01)%
(1.004562e+00,6.034086e-01)%
(1.123760e+00,6.034360e-01)%
(1.185142e+00,6.041911e-01)%
(1.312423e+00,6.029711e-01)%
(1.575570e+00,6.024342e-01)%
(1.700874e+00,6.042256e-01)%
(1.666493e+00,6.036296e-01)%
(8.389846e-01,6.020610e-01)%
(1.818123e+00,6.036061e-01)%
(1.381109e+00,6.028824e-01)%
(2.166693e+00,6.022430e-01)%
(1.484820e+00,6.036264e-01)%
(1.437931e+00,6.037780e-01)%
(1.809183e+00,6.020263e-01)%
(1.334542e+00,6.035894e-01)%
(1.130741e+00,6.028211e-01)%
(1.768237e+00,6.024543e-01)%
(1.312924e+00,6.038080e-01)%
(1.988539e+00,6.039336e-01)%
(1.926081e+00,6.031739e-01)%
(1.229120e+00,6.040017e-01)%
(1.701427e+00,6.038069e-01)%
(1.763182e+00,6.020335e-01)%
(1.708866e+00,6.053909e-01)%
(1.778276e+00,6.031256e-01)%
(1.842952e+00,6.048928e-01)%
(1.569964e+00,6.037427e-01)%
(1.687669e+00,6.045442e-01)%
(1.815146e+00,6.020282e-01)%
(1.445550e+00,6.037529e-01)%
(1.446551e+00,6.029459e-01)%
(1.903591e+00,6.028527e-01)%
(9.735957e-01,6.036998e-01)%
(1.360269e+00,6.028833e-01)%
(1.075837e+00,6.021647e-01)%
(1.160714e+00,6.038053e-01)%
(1.509004e+00,6.040250e-01)%
(2.520017e+00,6.020229e-01)%
(3.876106e+00,6.036633e-01)%
(5.667430e+00,6.028613e-01)%
(5.940775e+00,6.032219e-01)%
(5.873632e+00,6.041209e-01)%
(5.891327e+00,6.029634e-01)%
(5.345009e+00,6.020349e-01)%
(5.747478e+00,6.038327e-01)%
(5.977794e+00,6.034858e-01)%
(5.426370e+00,6.020713e-01)%
(6.363260e+00,6.045863e-01)%
(1.612772e+00,6.029137e-01)%
(1.585948e+00,6.027378e-01)%
(1.868414e+00,6.056179e-01)%
(1.772283e+00,6.028007e-01)%
(1.269047e+00,6.020382e-01)%
(2.043647e+00,6.036316e-01)%
(1.473314e+00,6.027974e-01)%
(1.729379e+00,6.027989e-01)%
(1.538838e+00,6.037279e-01)%
(1.460631e+00,6.041589e-01)%
(2.014162e+00,6.020420e-01)%
(2.477049e+00,6.041715e-01)%
(1.117248e+00,6.043868e-01)%
(1.525766e+00,6.021049e-01)%
(1.515957e+00,6.050495e-01)%
(1.401566e+00,6.033308e-01)%
(1.769813e+00,6.053589e-01)%
(1.847326e+00,6.035920e-01)%
(1.598804e+00,6.034927e-01)%
(1.238881e+00,6.044697e-01)%
(1.789378e+00,6.035807e-01)%
(1.814959e+00,6.037575e-01)%
(1.346863e+00,6.024107e-01)%
(1.892013e+00,6.035622e-01)%
(1.440998e+00,6.035651e-01)%
(1.177390e+00,6.035349e-01)%
(2.173385e+00,6.036193e-01)%
(1.218335e+00,6.028520e-01)%
(1.397846e+00,6.022427e-01)%
(1.680023e+00,6.035558e-01)%
(1.503126e+00,6.028006e-01)%
(1.438510e+00,6.020624e-01)%
(1.407763e+00,6.049362e-01)%
(2.208663e+00,6.038010e-01)%
(2.232599e+00,6.022179e-01)%
(4.000958e+00,6.036280e-01)%
(2.699695e+00,6.030927e-01)%
(2.416557e+00,6.020624e-01)%
(2.927636e+00,6.041328e-01)%
(2.548586e+00,6.028480e-01)%
(3.984629e+00,6.021179e-01)%
(1.939924e+00,6.036430e-01)%
(1.261333e+00,6.028001e-01)%
(1.255597e+00,6.036033e-01)%
(1.097185e+00,6.048680e-01)%
(1.802567e+00,6.028752e-01)%
(5.299385e+00,6.020844e-01)%
(1.511627e+00,6.036472e-01)%
(1.610078e+00,6.028629e-01)%
(1.638382e+00,6.033924e-01)%
(1.483877e+00,6.035346e-01)%
(1.473842e+00,6.032471e-01)%
(1.547719e+00,6.020622e-01)%
(1.705675e+00,6.042934e-01)%
(1.664459e+00,6.029181e-01)%
(2.259952e+00,6.021404e-01)%
(2.596776e+00,6.047840e-01)%
(2.090279e+00,6.036376e-01)%
(1.844364e+00,6.020793e-01)%
(1.975431e+00,6.035257e-01)%
(1.532914e+00,6.029060e-01)%
(1.609384e+00,6.021918e-01)%
(1.700233e+00,6.039982e-01)%
(1.546548e+00,6.028000e-01)%
(1.584922e+00,6.020888e-01)%
(1.545222e+00,6.036050e-01)%
(1.716376e+00,6.029809e-01)%
(1.451668e+00,6.022333e-01)%
(1.465036e+00,6.035583e-01)%
(1.425240e+00,6.028009e-01)%
(1.421857e+00,6.026772e-01)%
(1.152097e+00,6.037240e-01)%
(1.121892e+00,6.032297e-01)%
(1.178898e+00,6.030327e-01)%
(1.228233e+00,6.037579e-01)%
(1.202634e+00,6.029843e-01)%
(1.224963e+00,6.022013e-01)%
(1.084594e+00,6.038103e-01)%
(1.373712e+00,6.028825e-01)%
(1.425185e+00,6.030470e-01)%
(1.474261e+00,6.037520e-01)%
(1.229502e+00,6.039642e-01)%
(1.140941e+00,6.021505e-01)%
(1.163296e+00,6.042827e-01)%
(1.156300e+00,6.035932e-01)%
(1.224453e+00,6.029091e-01)%
(1.135314e+00,6.037014e-01)%
(1.133596e+00,6.031858e-01)%
(1.167273e+00,6.041524e-01)%
(1.148439e+00,6.039791e-01)%
(1.205119e+00,6.029721e-01)%
(1.241629e+00,6.032784e-01)%
(1.167292e+00,6.042651e-01)%
(1.160036e+00,6.029280e-01)%
(1.195032e+00,6.026280e-01)%
(1.112218e+00,6.042048e-01)%
(1.155383e+00,6.028433e-01)%
(1.134310e+00,6.048226e-01)%
(1.208734e+00,6.035674e-01)%
(1.129586e+00,6.032148e-01)%
(1.112946e+00,6.021852e-01)%
(1.154844e+00,6.035066e-01)%
(1.264523e+00,6.028852e-01)%
(1.241555e+00,6.021431e-01)%
(1.206176e+00,6.035896e-01)%
(1.190336e+00,6.027970e-01)%
(1.187206e+00,6.026338e-01)%
(1.202630e+00,6.037622e-01)%
(1.220868e+00,6.029192e-01)%
(1.261613e+00,6.032790e-01)%
(1.251844e+00,6.035036e-01)%
(1.307645e+00,6.032513e-01)%
(1.273366e+00,6.022817e-01)%
(1.268893e+00,6.044182e-01)%
(1.217861e+00,6.028463e-01)%
(1.273219e+00,6.021009e-01)%
(1.252388e+00,6.056200e-01)%
(1.327795e+00,6.028601e-01)%
(1.308845e+00,6.021996e-01)%
(1.335196e+00,6.036904e-01)%
(1.330105e+00,6.031501e-01)%
(1.274797e+00,6.022976e-01)%
(1.314282e+00,6.036028e-01)%
(1.291889e+00,6.039024e-01)%
(1.278642e+00,6.025495e-01)%
(1.360998e+00,6.036152e-01)%
(1.306449e+00,6.028458e-01)%
(1.326935e+00,6.021723e-01)%
(1.334205e+00,6.058569e-01)%
(1.311018e+00,6.034787e-01)%
(1.358006e+00,6.021111e-01)%
(1.329535e+00,6.036692e-01)%
(1.303619e+00,6.035747e-01)%
(1.335731e+00,6.026468e-01)%
(1.422196e+00,6.042408e-01)%
(1.416948e+00,6.027968e-01)%
(1.839615e+00,6.021925e-01)%
(2.030913e+00,6.049759e-01)%
(1.800035e+00,6.051893e-01)%
(1.536026e+00,6.021473e-01)%
(1.674468e+00,6.034912e-01)%
(1.548212e+00,6.029372e-01)%
(1.532405e+00,6.021346e-01)%
(1.557204e+00,6.051833e-01)%
(1.704048e+00,6.033131e-01)%
(1.389772e+00,6.035130e-01)%
(1.382263e+00,6.036263e-01)%
(1.458258e+00,6.029647e-01)%
(1.327521e+00,6.022414e-01)%
(1.403704e+00,6.034895e-01)%
(1.362545e+00,6.027950e-01)%
(1.425540e+00,6.025349e-01)%
(1.374011e+00,6.034936e-01)%
(1.414637e+00,6.028810e-01)%
(1.407761e+00,6.032377e-01)%
(1.400883e+00,6.034781e-01)%
(1.398496e+00,6.050650e-01)%
(1.431544e+00,6.023448e-01)%
(1.484259e+00,6.034712e-01)%
(1.433948e+00,6.034025e-01)%
(1.416067e+00,6.025244e-01)%
(1.495923e+00,6.044429e-01)%
(1.713283e+00,6.028291e-01)%
(1.690783e+00,6.022657e-01)%
(1.418499e+00,6.039091e-01)%
(1.492808e+00,6.028777e-01)%
(1.506482e+00,6.025447e-01)%
(1.430367e+00,6.034611e-01)%
(1.429295e+00,6.028643e-01)%
(1.531392e+00,6.021444e-01)%
(1.430049e+00,6.038806e-01)%
(1.653281e+00,6.030295e-01)%
(1.374839e+00,6.021330e-01)%
(1.473276e+00,6.040760e-01)%
(1.486639e+00,6.028087e-01)%
(1.464798e+00,6.023539e-01)%
(1.423807e+00,6.055518e-01)%
(1.579077e+00,6.029932e-01)%
(1.467078e+00,6.021920e-01)%
(1.588139e+00,6.048466e-01)%
(1.935008e+00,6.028394e-01)%
(2.339825e+00,6.025890e-01)%
(2.301096e+00,6.036619e-01)%
(2.343494e+00,6.040165e-01)%
(1.743748e+00,6.029506e-01)%
(1.571688e+00,6.040020e-01)%
(1.651687e+00,6.031782e-01)%
(1.653061e+00,6.021505e-01)%
(1.564866e+00,6.036303e-01)%
(1.538392e+00,6.029960e-01)%
(1.608691e+00,6.021816e-01)%
(1.594095e+00,6.034548e-01)%
(1.645421e+00,6.032078e-01)%
(4.138567e+00,6.021469e-01)%
(2.429958e+01,6.038589e-01)%
(1.890538e+01,6.039965e-01)%
(5.212567e+00,6.024602e-01)%
(4.036613e+00,6.048726e-01)%
(3.518808e+00,6.039815e-01)%
(3.698025e+00,6.023481e-01)%
(3.959484e+00,6.034520e-01)%
(3.460840e+00,6.029193e-01)%
(3.461689e+00,6.024846e-01)%
(3.433306e+00,6.041495e-01)%
(7.049173e+00,6.030664e-01)%
(7.592182e+00,6.022214e-01)%
(4.908868e+00,6.034800e-01)%
(3.589791e+00,6.034580e-01)%
(4.611352e+00,6.029538e-01)%
(1.968469e+01,6.036504e-01)%
(9.211039e+00,6.027953e-01)%
(3.116460e+00,6.022601e-01)%
(3.620514e+00,6.035158e-01)%
(4.457077e+00,6.032254e-01)%
(1.860394e+00,6.021681e-01)%
(1.674650e+00,6.036299e-01)%
(2.588415e+00,6.028270e-01)%
(1.632149e+00,6.024568e-01)%
(1.669603e+00,6.035179e-01)%
(1.614878e+00,6.029063e-01)%
(1.656358e+00,6.021590e-01)%
(1.639066e+00,6.035724e-01)%
(1.700526e+00,6.028312e-01)%
(1.653883e+00,6.022752e-01)%
(1.731765e+00,6.036718e-01)%
(1.618643e+00,6.029233e-01)%
(1.679203e+00,6.022335e-01)%
(1.646577e+00,6.041588e-01)%
(1.686928e+00,6.031030e-01)%
(1.680053e+00,6.035509e-01)%
(1.748368e+00,6.035162e-01)%
(1.637367e+00,6.028033e-01)%
(1.876419e+00,6.025235e-01)%
(2.183191e+00,6.035583e-01)%
(2.332443e+00,6.028610e-01)%
(2.187629e+00,6.023818e-01)%
(2.094960e+00,6.034260e-01)%
(2.103240e+00,6.028425e-01)%
(2.122290e+00,6.028781e-01)%
(2.079125e+00,6.034768e-01)%
(2.109491e+00,6.030329e-01)%
(2.141865e+00,6.021676e-01)%
(2.199678e+00,6.040423e-01)%
(2.171219e+00,6.031215e-01)%
(1.860549e+00,6.029633e-01)%
(1.808775e+00,6.038232e-01)%
(1.810174e+00,6.029900e-01)%
(1.843999e+00,6.022203e-01)%
(1.924219e+00,6.034552e-01)%
(1.893611e+00,6.030044e-01)%
(1.737291e+00,6.022116e-01)%
(1.891773e+00,6.034363e-01)%
(1.829294e+00,6.028034e-01)%
(1.754149e+00,6.022213e-01)%
(1.832068e+00,6.034473e-01)%
(1.927844e+00,6.035118e-01)%
(1.902722e+00,6.023275e-01)%
(1.943171e+00,6.034184e-01)%
(2.774747e+00,6.029560e-01)%
(2.377945e+00,6.044516e-01)%
(2.264763e+00,6.039725e-01)%
(1.998724e+00,6.028117e-01)%
(2.067987e+00,6.022903e-01)%
(2.287540e+00,6.034153e-01)%
(5.441405e+00,6.033656e-01)%
(2.202461e+00,6.021991e-01)%
(1.922051e+00,6.050571e-01)%
(1.978878e+00,6.034493e-01)%
(1.897049e+00,6.021897e-01)%
(1.808643e+00,6.035786e-01)%
(1.916081e+00,6.029177e-01)%
(1.899059e+00,6.046469e-01)%
(1.772215e+00,6.037099e-01)%
(1.913830e+00,6.028216e-01)%
(1.945878e+00,6.028214e-01)%
(1.914213e+00,6.038473e-01)%
(1.807996e+00,6.028223e-01)%
(1.935996e+00,6.021936e-01)%
(1.895479e+00,6.034492e-01)%
(1.933879e+00,6.029573e-01)%
(1.844206e+00,6.022381e-01)%
(1.968055e+00,6.037301e-01)%
(1.984007e+00,6.028216e-01)%
(1.947700e+00,6.022087e-01)%
(1.818690e+00,6.036136e-01)%
(1.980627e+00,6.043121e-01)%
(1.934355e+00,6.022456e-01)%
(1.972723e+00,6.037107e-01)%
(1.850102e+00,6.032458e-01)%
(1.978281e+00,6.022048e-01)%
(2.002043e+00,6.037225e-01)%
(1.969957e+00,6.028219e-01)%
(1.949565e+00,6.029370e-01)%
(2.025424e+00,6.038245e-01)%
(1.916374e+00,6.032307e-01)%
(2.018205e+00,6.022115e-01)%
(2.043900e+00,6.033993e-01)%
(2.054462e+00,6.034151e-01)%
(2.035292e+00,6.022611e-01)%
(2.038641e+00,6.034321e-01)%
(1.980375e+00,6.030588e-01)%
(2.393136e+00,6.028237e-01)%
(2.341509e+00,6.064172e-01)%
(2.108064e+00,6.029437e-01)%
(2.012325e+00,6.022484e-01)%
(1.937118e+00,6.042992e-01)%
(2.047159e+00,6.028279e-01)%
(2.077306e+00,6.024929e-01)%
(2.098574e+00,6.034556e-01)%
(2.009274e+00,6.038117e-01)%
(2.035066e+00,6.023674e-01)%
(2.152729e+00,6.034040e-01)%
(2.211877e+00,6.033666e-01)%
(2.209090e+00,6.034649e-01)%
(2.178382e+00,6.034047e-01)%
(2.098497e+00,6.028859e-01)%
(1.956131e+00,6.028076e-01)%
(2.076942e+00,6.035411e-01)%
(2.058176e+00,6.028678e-01)%
(2.103016e+00,6.022036e-01)%
(2.127118e+00,6.034964e-01)%
(2.077745e+00,6.036779e-01)%
%(2.124117e+00,5.968140e+01)%
(2.074305e+00,6.039958e-01)%
(2.078073e+00,6.028557e-01)%
(2.013021e+00,6.025990e-01)%
(2.047003e+00,6.035690e-01)%
(2.092133e+00,6.028084e-01)%
(2.079114e+00,6.025324e-01)%
(2.130817e+00,6.033878e-01)%
(2.217632e+00,6.028009e-01)%
(2.164758e+00,6.041400e-01)%
(2.125745e+00,6.033850e-01)%
(2.241592e+00,6.032333e-01)%
(2.203047e+00,6.023006e-01)%
(2.202357e+00,6.034407e-01)%
(2.120265e+00,6.028427e-01)%
(2.305187e+00,6.024472e-01)%
(2.454203e+00,6.036308e-01)%
(2.403451e+00,6.028077e-01)%
(2.224110e+00,6.030781e-01)%
(2.258549e+00,6.034746e-01)%
(2.217486e+00,6.028772e-01)%
(2.278562e+00,6.022302e-01)%
(2.265148e+00,6.034007e-01)%
(2.260734e+00,6.027967e-01)%
(2.495000e+00,6.022715e-01)%
(2.280933e+00,6.036044e-01)%
(2.202602e+00,6.028195e-01)%
(2.282656e+00,6.034381e-01)%
(2.405134e+00,6.037892e-01)%
(2.303342e+00,6.029941e-01)%
(2.335546e+00,6.024035e-01)%
(2.409331e+00,6.036708e-01)%
(2.426834e+00,6.031494e-01)%
(2.429851e+00,6.026038e-01)%
(2.352409e+00,6.033719e-01)%
(2.496385e+00,6.028536e-01)%
(2.354882e+00,6.022723e-01)%
(2.486192e+00,6.034260e-01)%
(2.650975e+00,6.036884e-01)%
(2.343659e+00,6.022432e-01)%
(2.295858e+00,6.035891e-01)%
(2.345952e+00,6.027981e-01)%
(2.342311e+00,6.022521e-01)%
(5.530422e+00,6.035449e-01)%
(3.739735e+00,6.032400e-01)%
(3.994227e+00,6.026650e-01)%
(5.440315e+00,6.033703e-01)%
(3.922307e+00,6.030845e-01)%
(3.203256e+00,6.028658e-01)%
(2.347330e+00,6.044678e-01)%
(2.539560e+00,6.029524e-01)%
(3.043849e+00,6.025923e-01)%
(3.220968e+00,6.034689e-01)%
(2.701704e+00,6.034452e-01)%
(2.614905e+00,6.022296e-01)%
(2.600582e+00,6.034941e-01)%
(2.835561e+00,6.028774e-01)%
(2.615475e+00,6.027799e-01)%
(2.568771e+00,6.038020e-01)%
(3.772537e+00,6.034463e-01)%
(3.005202e+00,6.023056e-01)%
(3.914707e+01,6.042559e-01)%
(9.317593e+00,6.035869e-01)%
(5.014247e+00,6.022320e-01)%
(8.064764e+00,6.037662e-01)%
(5.136996e+00,6.028458e-01)%
(5.454205e+00,6.022392e-01)%
(5.173616e+00,6.035031e-01)%
(5.483631e+00,6.027948e-01)%
(5.476516e+00,6.022323e-01)%
(7.000893e+00,6.033748e-01)%
(1.640995e+01,6.028126e-01)%
(2.729947e+01,6.028427e-01)%
(2.439876e+01,6.033574e-01)%
(5.533910e+00,6.031112e-01)%
(5.825986e+00,6.022347e-01)%
(5.687092e+00,6.035391e-01)%
(7.795752e+00,6.027972e-01)%
(5.079120e+00,6.024833e-01)%
(5.458599e+00,6.033596e-01)%
(5.501452e+00,6.028377e-01)%
(5.307277e+00,6.024884e-01)%
(7.247497e+00,6.035841e-01)%
(1.044361e+01,6.028535e-01)%
(6.280593e+00,6.026243e-01)%
(6.301392e+00,6.037263e-01)%
(5.038090e+00,6.030868e-01)%
(3.646675e+00,6.033619e-01)%
(3.312494e+00,6.033539e-01)%
(2.484225e+00,6.063790e-01)%
(2.454270e+00,6.022741e-01)%
(2.611548e+00,6.033927e-01)%
(2.475871e+00,6.030095e-01)%
(2.580602e+00,6.023068e-01)%
(2.693843e+00,6.034728e-01)%
(4.837452e+00,6.029683e-01)%
(3.105073e+00,6.023571e-01)%
(2.606719e+00,6.033987e-01)%
(2.840786e+00,6.028170e-01)%
(2.697484e+00,6.026454e-01)%
(2.612976e+00,6.035753e-01)%
(2.687636e+00,6.037228e-01)%
(2.656185e+00,6.024030e-01)%
(3.083478e+00,6.033481e-01)%
(2.934043e+00,6.027990e-01)%
(2.808286e+00,6.022462e-01)%
(2.764525e+00,6.034347e-01)%
(2.901957e+00,6.029394e-01)%
(2.882690e+00,6.022991e-01)%
(3.047347e+00,6.045738e-01)%
(2.760595e+00,6.028073e-01)%
(3.161910e+00,6.026284e-01)%
(3.548914e+00,6.033798e-01)%
(3.244888e+00,6.028565e-01)%
(3.038383e+00,6.023365e-01)%
(2.790054e+00,6.034876e-01)%
(3.028866e+00,6.032423e-01)%
(3.034671e+00,6.022501e-01)%
(3.035594e+00,6.033439e-01)%
(3.177783e+00,6.041899e-01)%
(3.321380e+00,6.031893e-01)%
(3.101083e+00,6.041844e-01)%
(2.980456e+00,6.030750e-01)%
(3.101648e+00,6.024126e-01)%
(3.080415e+00,6.033376e-01)%
(2.921539e+00,6.028029e-01)%
(1.432899e+01,6.022848e-01)%
(3.954898e+01,6.033608e-01)%
(6.505145e+00,6.041050e-01)%
(6.417037e+00,6.023372e-01)%
(7.322482e+00,6.033495e-01)%
(6.733522e+00,6.030216e-01)%
(7.895193e+00,6.022646e-01)%
(6.439798e+00,6.034382e-01)%
(5.893972e+00,6.041438e-01)%
(6.184291e+00,6.022613e-01)%
(1.186134e+01,6.033364e-01)%
(9.709824e+00,6.028257e-01)%
(6.289639e+00,6.028371e-01)%
(4.701282e+00,6.035046e-01)%
(3.212574e+00,6.032575e-01)%
(3.348280e+00,6.031026e-01)%
(2.824046e+00,6.038125e-01)%
(3.001748e+00,6.027969e-01)%
(3.036635e+00,7.213271e-01)%
(3.147279e+00,6.033881e-01)%
(4.212117e+00,6.037413e-01)%
(4.806300e+00,6.027279e-01)%
(6.267736e+00,6.033294e-01)%
(1.848916e+01,6.028961e-01)%
(7.293225e+00,6.022637e-01)%
(6.038533e+00,6.035036e-01)%
(3.640276e+00,6.039638e-01)%
(3.018835e+00,6.023577e-01)%
(3.006575e+00,6.037774e-01)%
(3.268505e+00,6.032009e-01)%
(2.977611e+00,6.024977e-01)%
(2.862578e+00,6.033456e-01)%
(3.084776e+00,6.030463e-01)%
(2.977669e+00,6.022894e-01)%
(2.965734e+00,6.037174e-01)%
(2.999941e+00,6.027981e-01)%
(3.040490e+00,6.022671e-01)%
(2.905025e+00,6.039648e-01)%
(3.132488e+00,6.029097e-01)%
(3.061056e+00,6.025929e-01)%
(3.066063e+00,6.033289e-01)%
(3.092049e+00,8.518908e-01)%
(2.900534e+00,6.024370e-01)%
(3.011780e+00,6.036577e-01)%
(2.988559e+00,6.028004e-01)%
(2.930417e+00,6.029037e-01)%
(2.875195e+00,6.033365e-01)%
(3.079396e+00,6.028020e-01)%
(3.089971e+00,6.022704e-01)%
(3.352549e+00,6.033247e-01)%
(3.117160e+00,6.028454e-01)%
(3.365236e+00,6.023994e-01)%
(3.437341e+00,6.037141e-01)%
(3.163932e+00,6.027967e-01)%
(3.107708e+00,6.022841e-01)%
(3.253116e+00,6.037549e-01)%
(3.326958e+00,6.029962e-01)%
(3.270612e+00,6.023003e-01)%
(3.281987e+00,6.033463e-01)%
(3.166090e+00,6.031903e-01)%
(3.221741e+00,6.028720e-01)%
(3.928201e+00,6.033420e-01)%
(3.592567e+00,6.031139e-01)%
(3.259426e+00,6.034602e-01)%
(3.198205e+00,6.033697e-01)%
(3.362287e+00,6.028008e-01)%
(3.166185e+00,6.026266e-01)%
(3.136968e+00,6.033930e-01)%
(3.366733e+00,6.029565e-01)%
(3.633658e+00,6.022773e-01)%
(3.592729e+00,6.034902e-01)%
(3.458886e+00,6.030999e-01)%
(3.445561e+00,6.028003e-01)%
(3.442000e+00,6.034168e-01)%
(6.255935e+00,6.028559e-01)%
(3.495179e+00,6.023886e-01)%
(5.560290e+01,6.036769e-01)%
(9.057874e+00,6.028254e-01)%
(8.910791e+00,6.029258e-01)%
(8.911037e+00,6.033197e-01)%
(5.958232e+00,6.029242e-01)%
(8.183505e+00,6.023361e-01)%
(8.457982e+00,6.034226e-01)%
(8.116771e+00,6.029276e-01)%
(6.544821e+00,6.023408e-01)%
(1.861946e+01,6.035025e-01)%
(9.335637e+00,6.027976e-01)%
(3.594011e+00,6.029606e-01)%
(3.433891e+00,6.036065e-01)%
(4.608664e+00,6.027958e-01)%
(3.170775e+00,6.031020e-01)%
(3.244310e+00,6.033595e-01)%
(3.285544e+00,6.028411e-01)%
(3.227325e+00,6.024170e-01)%
(3.185822e+00,6.033075e-01)%
(3.231412e+00,6.028051e-01)%
(3.222859e+00,6.023833e-01)%
(4.962357e+00,6.035834e-01)%
(3.563676e+00,6.030638e-01)%
(3.700525e+00,6.022925e-01)%
(3.968100e+00,6.033870e-01)%
(4.182393e+00,6.030705e-01)%
(3.833319e+00,6.024655e-01)%
(4.321658e+00,6.037703e-01)%
(3.388131e+00,6.037912e-01)%
(3.453102e+00,6.025223e-01)%
(3.710520e+00,6.033442e-01)%
(3.607344e+00,6.036234e-01)%
(3.669248e+00,6.024227e-01)%
(3.707309e+00,6.034155e-01)%
(3.682375e+00,6.028006e-01)%
(3.713731e+00,6.023483e-01)%
(3.486284e+00,6.033748e-01)%
(4.038502e+00,6.029096e-01)%
(3.601680e+00,6.023646e-01)%
(3.748413e+00,6.037427e-01)%
(3.847140e+00,6.029941e-01)%
(3.469166e+00,6.024566e-01)%
(3.497733e+00,6.033003e-01)%
(3.549418e+00,6.028669e-01)%
(3.331632e+00,6.022978e-01)%
(3.576664e+00,6.032983e-01)%
(3.638174e+00,6.031743e-01)%
(4.432583e+00,6.024265e-01)%
(4.335091e+00,6.033097e-01)%
(4.581834e+00,6.035516e-01)%
(4.767392e+00,6.028598e-01)%
(4.502100e+00,6.046920e-01)%
(4.348423e+00,6.028726e-01)%
(4.453517e+00,6.024430e-01)%
(3.723011e+00,6.037179e-01)%
(3.790557e+00,6.028073e-01)%
(3.885912e+00,6.023717e-01)%
(3.865463e+00,6.035870e-01)%
(3.698069e+00,6.032440e-01)%
(3.756730e+00,6.027184e-01)%
(3.931443e+00,6.034663e-01)%
(3.763208e+00,6.029796e-01)%
(3.784759e+00,6.026274e-01)%
(3.673206e+00,6.033140e-01)%
(3.617604e+00,6.030828e-01)%
(3.602556e+00,6.023083e-01)%
(3.680955e+00,6.035848e-01)%
(3.926094e+00,6.037267e-01)%
(3.676517e+00,6.024736e-01)%
(3.748764e+00,6.033148e-01)%
(3.769651e+00,6.028005e-01)%
(3.754262e+00,6.026398e-01)%
(3.795459e+00,6.035957e-01)%
(3.777235e+00,6.028135e-01)%
(3.669019e+00,6.025625e-01)%
(3.940514e+00,6.042571e-01)%
(4.264262e+00,6.027967e-01)%
(3.775593e+00,6.023765e-01)%
(3.872123e+00,6.035288e-01)%
(3.628349e+00,6.028751e-01)%
(3.720671e+00,6.029648e-01)%
(3.904846e+00,6.034055e-01)%
(3.920607e+00,6.028705e-01)%
(4.467688e+00,6.023057e-01)%
(4.367783e+00,6.054453e-01)%
(4.664200e+00,6.029091e-01)%
(1.236092e+01,6.023510e-01)%
(6.034507e+00,6.034586e-01)%
(4.441682e+00,6.028998e-01)%
(4.904366e+00,6.026589e-01)%
(3.676880e+00,6.033128e-01)%
(3.753549e+00,6.040782e-01)%
(3.641866e+00,6.023155e-01)%
(4.766756e+00,6.032841e-01)%
(5.561667e+00,6.029177e-01)%
(3.748042e+00,6.023894e-01)%
(3.710255e+00,6.033777e-01)%
(3.829236e+00,6.030043e-01)%
(3.635564e+00,6.023821e-01)%
(3.698181e+00,6.032901e-01)%
(3.531363e+00,6.028152e-01)%
(3.659305e+00,6.023910e-01)%
(3.796101e+00,6.036979e-01)%
(4.202542e+00,6.028085e-01)%
(3.784803e+00,6.026359e-01)%
(3.677022e+00,6.035901e-01)%
(3.653509e+00,6.028101e-01)%
(3.703275e+00,6.023267e-01)%
(3.612797e+00,6.032784e-01)%
(3.831082e+00,6.028556e-01)%
(3.713208e+00,6.030337e-01)%
(4.324647e+00,6.032866e-01)%
(3.752810e+00,6.035056e-01)%
(3.835756e+00,6.027644e-01)%
(3.859271e+00,6.035747e-01)%
(3.817384e+00,6.029748e-01)%
(3.695914e+00,6.023227e-01)%
(3.742629e+00,6.032949e-01)%
(3.919872e+00,6.030254e-01)%
(4.085940e+00,6.025255e-01)%
(5.211165e+00,6.034604e-01)%
(4.224555e+00,6.040753e-01)%
(8.517737e+00,6.024409e-01)%
(1.426122e+01,6.033799e-01)%
(4.881384e+00,6.029019e-01)%
(4.717683e+00,6.026055e-01)%
(4.512031e+00,6.032744e-01)%
(4.561681e+00,6.032952e-01)%
(3.638301e+00,6.025075e-01)%
(3.763923e+00,6.032944e-01)%
(3.772357e+00,6.027960e-01)%
(3.670678e+00,6.028452e-01)%
(3.710041e+00,6.035079e-01)%
(3.696979e+00,6.030976e-01)%
(3.728701e+00,6.023294e-01)%
(3.718073e+00,6.033665e-01)%
(3.714282e+00,6.034167e-01)%
(3.725808e+00,6.023473e-01)%
(3.737581e+00,6.033135e-01)%
(3.856913e+00,6.030007e-01)%
(3.747677e+00,6.023587e-01)%
(3.972543e+00,6.032817e-01)%
(4.310401e+00,6.028146e-01)%
(4.222444e+00,6.038862e-01)%
(3.928668e+00,6.033621e-01)%
(4.021495e+00,6.029949e-01)%
(4.067230e+00,6.028803e-01)%
(3.872864e+00,6.033812e-01)%
(4.122547e+00,6.036786e-01)%
(4.748542e+00,6.026445e-01)%
(4.288698e+00,6.032919e-01)%
(4.405729e+00,6.030932e-01)%
(4.420303e+00,6.032149e-01)%
(4.560681e+00,6.032954e-01)%
(4.080814e+00,6.028822e-01)%
(4.433061e+00,6.034567e-01)%
(5.423479e+00,6.036334e-01)%
(4.616565e+00,6.028399e-01)%
(4.535173e+00,6.024163e-01)%
(4.573298e+00,6.035335e-01)%
(4.293689e+00,6.032320e-01)%
(3.996481e+00,6.034500e-01)%
(4.051549e+00,6.034554e-01)%
(5.504717e+00,6.039519e-01)%
(4.649420e+00,6.026653e-01)%
(4.510390e+00,6.032861e-01)%
(4.146359e+00,6.028248e-01)%
(4.139439e+00,6.029689e-01)%
(4.085197e+00,6.039605e-01)%
(4.018286e+00,6.029307e-01)%
(4.096221e+00,6.028878e-01)%
(4.075154e+00,6.035335e-01)%
(4.059320e+00,6.029509e-01)%
(4.233127e+00,6.023714e-01)%
(4.074867e+00,6.032831e-01)%
(4.464120e+00,6.030185e-01)%
(4.411244e+00,6.027755e-01)%
(4.182038e+00,6.051713e-01)%
(4.174162e+00,6.036372e-01)%
(4.402559e+00,6.024093e-01)%
(4.198733e+00,6.040151e-01)%
(4.106542e+00,6.028969e-01)%
(4.134387e+00,6.024763e-01)%
(4.207943e+00,6.037974e-01)%
(4.199848e+00,6.028513e-01)%
(4.189329e+00,6.024036e-01)%
(4.131494e+00,6.035830e-01)%
(4.116628e+00,6.027982e-01)%
(4.883020e+00,6.023913e-01)%
(5.140498e+00,6.033149e-01)%
(4.804950e+00,6.027992e-01)%
(4.720493e+00,6.023567e-01)%
(4.092962e+00,6.033572e-01)%
(4.175010e+00,6.028051e-01)%
(4.292427e+00,6.023564e-01)%
(4.460175e+00,6.033537e-01)%
(4.505227e+00,6.029462e-01)%
(4.616092e+00,6.031290e-01)%
(4.595182e+00,6.049532e-01)%
(4.333392e+00,6.027970e-01)%
(4.797781e+00,6.025470e-01)%
(4.845646e+00,6.043969e-01)%
(4.807971e+00,6.033318e-01)%
(4.412037e+00,6.023397e-01)%
(4.324031e+00,6.037825e-01)%
(4.410742e+00,6.029553e-01)%
(4.395144e+00,6.027928e-01)%
(4.341064e+00,6.033027e-01)%
(4.484942e+00,6.028499e-01)%
(4.623502e+00,6.024397e-01)%
(4.386368e+00,6.032885e-01)%
(4.658539e+00,6.028166e-01)%
(5.284638e+00,6.023733e-01)%
(5.320134e+00,6.038366e-01)%
(4.478632e+00,6.031930e-01)%
(4.455190e+00,6.023625e-01)%
(4.568289e+00,6.043016e-01)%
(4.464194e+00,6.038782e-01)%
(4.304212e+00,6.024918e-01)%
(4.359315e+00,6.033601e-01)%
(4.377821e+00,6.029317e-01)%
(4.360102e+00,6.023452e-01)%
(4.549302e+00,6.040183e-01)%
(4.769259e+00,6.027977e-01)%
(4.412176e+00,6.024177e-01)%
(4.586629e+00,6.034487e-01)%
(4.485532e+00,6.028697e-01)%
(4.498024e+00,6.024289e-01)%
(4.544111e+00,6.037828e-01)%
(4.522969e+00,6.032031e-01)%
(4.476108e+00,6.024690e-01)%
(4.482010e+00,6.038358e-01)%
(4.523159e+00,6.031779e-01)%
(4.661425e+00,6.024899e-01)%
(4.584260e+00,6.033606e-01)%
(4.597950e+00,6.031705e-01)%
(4.543975e+00,6.028134e-01)%
(4.663069e+00,6.032731e-01)%
(5.820476e+00,6.028327e-01)%
(5.192244e+00,6.023839e-01)%
(4.616856e+00,6.035074e-01)%
(4.763719e+00,6.030001e-01)%
(4.697688e+00,6.029061e-01)%
(4.663075e+00,6.032527e-01)%
(5.329845e+00,6.028461e-01)%
(5.342970e+00,6.025232e-01)%
(5.371907e+00,6.033143e-01)%
(5.210538e+00,6.032787e-01)%
(5.118584e+00,6.024873e-01)%
(5.365803e+00,6.032494e-01)%
(5.231495e+00,6.028385e-01)%
(4.800116e+00,6.025239e-01)%
(5.175516e+00,6.033371e-01)%
(4.840436e+00,6.029583e-01)%
(4.930273e+00,6.023619e-01)%
(4.745583e+00,6.035869e-01)%
(4.699971e+00,6.028873e-01)%
(4.720293e+00,6.023729e-01)%
(4.809990e+00,6.038091e-01)%
(4.831025e+00,6.028706e-01)%
(4.927453e+00,6.024286e-01)%
(4.814478e+00,6.042188e-01)%
(4.908655e+00,6.030392e-01)%
(5.649889e+00,6.023566e-01)%
(5.247700e+00,6.040641e-01)%
(5.579924e+00,6.031129e-01)%
(5.183330e+00,6.025657e-01)%
(5.407816e+00,6.032570e-01)%
(5.454198e+00,6.027956e-01)%
(4.880347e+00,6.026328e-01)%
(4.858763e+00,6.033984e-01)%
(5.190123e+00,6.028174e-01)%
(7.399116e+00,6.024540e-01)%
(5.160639e+01,6.037692e-01)%
(9.494459e+00,6.032268e-01)%
(1.012716e+01,6.025117e-01)%
(1.063302e+01,6.036609e-01)%
(1.229428e+01,6.029478e-01)%
(1.426726e+01,6.025162e-01)%
(1.678023e+01,6.043561e-01)%
(1.189625e+01,6.029438e-01)%
(5.042009e+00,6.026772e-01)%
(6.801357e+00,6.037106e-01)%
(4.786859e+00,6.033298e-01)%
(4.893951e+00,6.033546e-01)%
(4.838890e+00,6.041613e-01)%
(4.900795e+00,6.028055e-01)%
(4.792199e+00,6.024287e-01)%
(4.942968e+00,6.032696e-01)%
(5.600987e+00,6.031815e-01)%
(7.809808e+00,6.023581e-01)%
(5.747544e+00,6.032541e-01)%
(5.132879e+00,6.031232e-01)%
(5.237279e+00,6.025181e-01)%
(6.028959e+00,6.032669e-01)%
(5.835066e+00,6.035644e-01)%
(5.884591e+00,6.028307e-01)%
(5.921947e+00,6.034532e-01)%
(5.018958e+00,6.028419e-01)%
(5.104719e+00,6.026851e-01)%
(5.002939e+00,6.032364e-01)%
(5.231168e+00,6.029027e-01)%
(5.125788e+00,6.030787e-01)%
(5.005576e+00,6.032424e-01)%
(5.155450e+00,6.032341e-01)%
(5.005159e+00,6.028576e-01)%
(5.166275e+00,6.035707e-01)%
(5.226076e+00,6.030129e-01)%
(5.112613e+00,6.026084e-01)%
(5.101627e+00,6.032272e-01)%
(5.284354e+00,6.033062e-01)%
(5.238318e+00,6.023674e-01)%
(5.123572e+00,6.032395e-01)%
(5.320870e+00,6.028820e-01)%
(5.195951e+00,6.024086e-01)%
(5.208053e+00,6.032455e-01)%
(5.057155e+00,6.030787e-01)%
(5.265058e+00,6.025014e-01)%
(5.202623e+00,6.032455e-01)%
(5.162777e+00,6.028119e-01)%
(5.145572e+00,6.024205e-01)%
(5.282661e+00,6.036566e-01)%
(5.362377e+00,6.027955e-01)%
(5.313694e+00,6.024473e-01)%
(5.168131e+00,6.033631e-01)%
(5.093553e+00,6.028222e-01)%
(5.231391e+00,6.023897e-01)%
(5.223891e+00,6.034094e-01)%
(5.143327e+00,6.029233e-01)%
(5.154040e+00,6.036041e-01)%
(5.223864e+00,6.034626e-01)%
(5.216475e+00,6.027985e-01)%
(5.166736e+00,6.024056e-01)%
(5.278503e+00,6.037249e-01)%
(6.149415e+00,6.027966e-01)%
(8.061462e+00,6.023807e-01)%
(1.000807e+01,6.032295e-01)%
(8.163523e+00,6.029757e-01)%
(6.333303e+00,6.025545e-01)%
(5.318962e+00,6.036547e-01)%
(5.340298e+00,6.028056e-01)%
(5.576799e+00,6.027815e-01)%
(8.705028e+00,6.032391e-01)%
(6.687905e+00,6.033938e-01)%
(7.443396e+00,6.026249e-01)%
(7.622896e+00,6.032472e-01)%
(8.004069e+00,6.028247e-01)%
(6.215409e+00,6.055904e-01)%
(5.666030e+00,6.032369e-01)%
(5.564533e+00,6.028598e-01)%
(6.154248e+00,6.023732e-01)%
(5.610647e+00,6.035887e-01)%
(5.684875e+00,6.027988e-01)%
(6.531260e+00,6.024310e-01)%
(5.810403e+00,6.033938e-01)%
(6.209807e+00,6.032295e-01)%
(6.483693e+00,6.024706e-01)%
(6.547447e+00,6.034983e-01)%
(7.041935e+00,6.028948e-01)%
(6.071173e+00,6.025718e-01)%
(5.870036e+00,6.032330e-01)%
(6.588383e+00,6.029108e-01)%
(6.444869e+00,6.029133e-01)%
(7.342685e+00,6.033484e-01)%
(7.709880e+00,6.027956e-01)%
(6.271941e+00,6.026068e-01)%
(6.983046e+00,6.034336e-01)%
(8.127695e+00,6.029136e-01)%
(8.571065e+00,6.023799e-01)%
(6.604834e+00,6.033031e-01)%
(6.529045e+00,6.030298e-01)%
(6.194846e+00,6.024145e-01)%
(6.028643e+00,6.032413e-01)%
(6.529388e+00,6.037898e-01)%
(5.621424e+00,6.032128e-01)%
(5.631774e+00,6.032375e-01)%
(5.595435e+00,6.212555e-01)%
(6.316239e+00,6.023961e-01)%
(6.633484e+00,6.032574e-01)%
(6.041760e+00,6.028123e-01)%
(5.962095e+00,6.029790e-01)%
(6.067577e+00,6.032237e-01)%
(6.318438e+00,6.027950e-01)%
(5.834400e+00,6.024062e-01)%
(5.706730e+00,6.032335e-01)%
(6.363249e+00,6.028849e-01)%
(5.691236e+00,6.030505e-01)%
(6.352696e+00,6.032294e-01)%
(5.865464e+00,6.028688e-01)%
(6.180096e+00,6.024086e-01)%
(5.736551e+00,6.033395e-01)%
(7.124538e+00,6.027986e-01)%
(9.331998e+00,6.028228e-01)%
(7.454667e+00,6.032198e-01)%
(6.190504e+00,6.028186e-01)%
(8.071135e+00,6.023865e-01)%
(6.499981e+00,6.042250e-01)%
(6.970204e+00,6.031006e-01)%
(6.687666e+00,6.024176e-01)%
(5.937512e+00,6.032095e-01)%
(6.709187e+00,6.028349e-01)%
(6.233056e+00,6.025352e-01)%
(6.272305e+00,6.034956e-01)%
(7.289702e+00,6.031814e-01)%
(6.979728e+00,6.027203e-01)%
(6.426577e+00,6.033767e-01)%
(6.266688e+00,6.028258e-01)%
(7.119407e+00,6.024072e-01)%
(5.871930e+00,6.034305e-01)%
};%
        \addplot[SPECblue, very thick, only marks, mark=x]
        coordinates{%
(0.50701,0.615421828437729)
        };

				 \legend{Discreticed, Chebfun}    
  			\end{semilogyaxis}
		\end{tikzpicture}
	\endpgfgraphicnamed
	\caption{Example --``Wing'', $\alpha=$1.00\,e$-$1.}
	\label{fig:5.5}
\end{figure}
